PRISMA: A Novel Approach for Deriving Probabilistic Surrogate Safety Measures for Risk Evaluation

Surrogate Safety Measures (SSMs) are used to express road safety in terms of the safety risk in traffic conflicts. Typically, SSMs rely on assumptions regarding the future evolution of traffic participant trajectories to generate a measure of risk, restricting their applicability to scenarios where these assumptions are valid. In response to this limitation, we present the novel Probabilistic RISk Measure derivAtion (PRISMA) method. The objective of the PRISMA method is to derive SSMs that can be used to calculate in real time the probability of a specific event (e.g., a crash). The PRISMA method adopts a data-driven approach to predict the possible future traffic participant trajectories, thereby reducing the reliance on specific assumptions regarding these trajectories. Since the PRISMA is not bound to specific assumptions, the PRISMA method offers the ability to derive multiple SSMs for various scenarios. The occurrence probability of the specified event is based on simulations and combined with a regression model, this enables our derived SSMs to make real-time risk estimations. To illustrate the PRISMA method, an SSM is derived for risk evaluation during longitudinal traffic interactions. Since there is no known method to objectively estimate risk from first principles, i.e., there is no known risk ground truth, it is very difficult, if not impossible, to objectively compare the relative merits of two SSMs. Instead, we provide a method for benchmarking our derived SSM with respect to expected risk trends. The application of the benchmarking illustrates that the SSM matches the expected risk trends. Whereas the derived SSM shows the potential of the PRISMA method, future work involves applying the approach for other types of traffic conflicts, such as lateral traffic conflicts or interactions with vulnerable road users.

==> figs/case_collision_metric.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time [\si{\second}]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability of a crash},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, gray]
table {%
0 1.91069382537989e-13
0.1 2.64899213675562e-13
0.2 3.68038932663239e-13
0.3 5.12145881259585e-13
0.4 7.15094650161063e-13
0.5 1.00119912360697e-12
0.6 1.40498723766314e-12
0.7 1.9764190284377e-12
0.8 2.78754797022884e-12
0.9 3.94284604965378e-12
1 5.5916382635246e-12
1.1 7.95230548078507e-12
1.2 1.13412612634534e-11
1.3 1.62205804343785e-11
1.4 2.32677210831866e-11
1.5 3.34750005492879e-11
1.6 4.83060258460455e-11
1.7 6.99217350685899e-11
1.8 1.01527009022107e-10
1.9 1.47887369017496e-10
2 2.16114348638996e-10
2.1 3.16857984294927e-10
2.2 4.66120808617632e-10
2.3 6.88034296203455e-10
2.4 1.01911934446974e-09
2.5 1.51484813581959e-09
2.6 2.2597909099531e-09
2.7 3.38336358929325e-09
2.8 5.08436626134312e-09
2.9 7.66936092411186e-09
3 1.16129417193633e-08
3.1 1.98656593397573e-08
3.2 4.2851094117502e-08
3.3 1.14110764615205e-07
3.4 3.63827501348446e-07
3.5 1.33897443010955e-06
3.6 5.47009243823116e-06
3.7 2.3865944629109e-05
3.8 0.00010722474571323
3.9 0.00047963486539726
4 0.0020696478379757
4.1 0.00792597426473152
4.2 0.025463829112441
4.3 0.0689977150121731
4.4 0.157929108698798
4.5 0.305524766244427
4.6 0.50111630703065
4.7 0.703568875521019
4.8 0.862550296312246
4.9 0.953575935152977
5 0.989543345439849
5.1 0.998612169658351
5.2 0.999910346901267
5.3 0.99999797664004
5.4 0.999999991894758
5.5 0.999999999999002
5.6 1
5.7 1
5.8 1
5.9 1
6 1
};
\addplot [very thick, black]
table {%
0 8.60030719474686e-05
0.1 9.01632794047851e-05
0.2 9.47986924816148e-05
0.3 9.99477446269444e-05
0.4 0.000105650613276093
0.5 0.000111949128418362
0.6 0.000118886671592839
0.7 0.000126508073467275
0.8 0.000134859521438557
0.9 0.000143988492587637
1 0.000153943731859689
1.1 0.000164775300544745
1.2 0.000176534726018912
1.3 0.0001892752902795
1.4 0.000203052502076273
1.5 0.000217924805421936
1.6 0.0002339545859943
1.7 0.000251209546493198
1.8 0.000269764532513401
1.9 0.000289703902140685
2 0.000311124545566104
2.1 0.00033413967595239
2.2 0.000358883530119949
2.3 0.000385517138046843
2.4 0.000414235344575271
2.5 0.000445275296178428
2.6 0.000478926641532756
2.7 0.00051554373870999
2.8 0.000555560216374502
2.9 0.000599506304673634
3 0.00064802943822761
3.1 0.00219777423969306
3.2 0.00565766319738377
3.3 0.0110191131423752
3.4 0.0198655697232279
3.5 0.0387848318002267
3.6 0.088256358020174
3.7 0.173450994821469
3.8 0.273509328174698
3.9 0.383003548483483
4 0.499167876354031
4.1 0.617012621254554
4.2 0.7269302156634
4.3 0.817579516643046
4.4 0.88418851657621
4.5 0.929361342301937
4.6 0.958721022948261
4.7 0.977355611490616
4.8 0.988715066827874
4.9 0.995051469792295
5 0.998072450229731
5.1 0.999178250741368
5.2 0.999503206464657
5.3 0.999724530839781
5.4 0.999906402452967
5.5 0.999933379652549
5.6 0.999757104301946
5.7 0.999431851605672
5.8 0.998026337387207
5.9 0.989803303704762
6 1
};
\end{axis}

\end{tikzpicture}


==> figs/case_collision_scenario.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time [\si{\second}]},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel=\textcolor{black}{Speed [\si{\meter\per\second}]},
ymajorgrids,
ymin=9.55695328945044, ymax=24.6877641290738,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, black]
table {%
0 24
0.1 24
0.2 24
0.3 24
0.4 24
0.5 24
0.6 24
0.7 24
0.8 24
0.9 24
1 24
1.1 24
1.2 24
1.3 24
1.4 24
1.5 24
1.6 24
1.7 24
1.8 24
1.9 24
2 24
2.1 24
2.2 24
2.3 24
2.4 24
2.5 24
2.6 24
2.7 24
2.8 24
2.9 24
3 24
3.1 24
3.2 24
3.3 24
3.4 24
3.5 24
3.6 24
3.7 24
3.8 24
3.9 24
4 24
4.1 23.975338669865
4.2 23.9015067247611
4.3 23.7789593631814
4.4 23.6084521303612
4.5 23.3910362600903
4.6 23.1280521935069
4.7 22.8211213148327
4.8 22.4721359549996
4.9 22.0832477248002
5 21.6568542494924
5.1 21.1955843866415
5.2 20.7022820183398
5.3 20.1799885177276
5.4 19.6319239979164
5.5 19.0614674589207
5.6 18.4721359549996
5.7 17.8675629108472
5.8 17.2514757203218
5.9 16.6276727658228
6 16
};
\addplot [very thick, black, dashed]
table {%
0 20
0.1 20
0.2 20
0.3 20
0.4 20
0.5 20
0.6 20
0.7 20
0.8 20
0.9 20
1 20
1.1 20
1.2 20
1.3 20
1.4 20
1.5 20
1.6 20
1.7 20
1.8 20
1.9 20
2 20
2.1 20
2.2 20
2.3 20
2.4 20
2.5 20
2.6 20
2.7 20
2.8 20
2.9 20
3 20
3.1 19.9778098230154
3.2 19.9114362536434
3.3 19.8014684283847
3.4 19.6488824294413
3.5 19.4550326209418
3.6 19.2216396275101
3.7 18.9507750618785
3.8 18.6448431371071
3.9 18.3065593266183
4 17.9389262614624
4.1 17.5452070787519
4.2 17.1288964578254
4.3 16.6936896012265
4.4 16.2434494358243
4.5 15.7821723252012
4.6 15.3139525976466
4.7 14.8429462046094
4.8 14.3733338321785
4.9 13.9092837930173
5 13.4549150281253
5.1 13.0142605468261
5.2 12.5912316294914
5.3 12.1895831107393
5.4 11.8128800512565
5.5 11.4644660940673
5.6 11.1474337861211
5.7 10.8645971286272
5.8 10.6184665997807
5.9 10.4112268715801
6 10.2447174185242
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=6,
xtick pos=left,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel=\textcolor{gray}{Distance [\si{\meter}]},
ymin=-1.77218684219822, ymax=58.7510565162952,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west}
]
\addplot [very thick, gray, dotted]
table {%
0 31.5553
0.1 31.1553
0.2 30.7553
0.3 30.3553
0.4 29.9553
0.5 29.5553
0.6 29.1553
0.7 28.7553
0.8 28.3553
0.9 27.9553
1 27.5553
1.1 27.1553
1.2 26.7553
1.3 26.3553
1.4 25.9553
1.5 25.5553
1.6 25.1553
1.7 24.7553
1.8 24.3553
1.9 23.9553
2 23.5553
2.1 23.1553
2.2 22.7553
2.3 22.3553
2.4 21.9553
2.5 21.5553
2.6 21.1553
2.7 20.7553
2.8 20.3553
2.9 19.9553
3 19.5553
3.1 19.1544454618409
3.2 18.7489385714562
3.3 18.3343901729979
3.4 17.9064913636837
3.5 17.4610517399234
3.6 16.9940365916372
3.7 16.5016027146287
3.8 15.9801325231372
3.9 15.4262661597845
4 14.8369313179079
4.1 14.2103201397352
4.2 13.5482378320868
4.3 12.8535214836182
4.4 12.1293251355139
4.5 11.3791048854965
4.6 10.6066010617428
4.7 9.81581754570538
4.8 9.01099835016781
4.9 8.19660158572374
5 7.37727097501256
5.1 6.55780509921125
5.2 5.74312458523616
5.3 4.93823746460766
5.4 4.14820295575325
5.5 3.37809394045469
5.6 2.63295842198592
5.7 1.91778026705734
5.8 1.23743954581617
5.9 0.596672793708166
6 3.35258615180578e-05
};
\end{axis}

\end{tikzpicture}


==> figs/case_risky_metric.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time [\si{\second}]},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability of a crash},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, gray]
table {%
0 4.44089209850063e-16
0.1 4.44089209850063e-16
0.2 4.44089209850063e-16
0.3 7.7715611723761e-16
0.4 9.99200722162641e-16
0.5 1.33226762955019e-15
0.6 1.66533453693773e-15
0.7 2.22044604925031e-15
0.8 3.33066907387547e-15
0.9 4.32986979603811e-15
1 6.10622663543836e-15
1.1 8.21565038222616e-15
1.2 1.11022302462516e-14
1.3 1.50990331349021e-14
1.4 2.05391259555654e-14
1.5 2.80886425230165e-14
1.6 3.85247389544929e-14
1.7 5.26245713672324e-14
1.8 7.24975635080227e-14
1.9 9.96980276113391e-14
2 1.37889699658444e-13
2.1 1.90514271025677e-13
2.2 2.639000129534e-13
2.3 3.66484620428764e-13
2.4 5.10369524420184e-13
2.5 7.123190925995e-13
2.6 9.97313343020778e-13
2.7 1.39921407793508e-12
2.8 1.96831440035794e-12
2.9 2.77644573998259e-12
3 3.92696986040164e-12
3.1 6.40032471466156e-12
3.2 1.37058142613e-11
3.3 3.77178288601954e-11
3.4 1.29081856314883e-10
3.5 5.28062815696728e-10
3.6 2.4757883521076e-09
3.7 1.27664956384166e-08
3.8 6.97261978155339e-08
3.9 3.90337049127609e-07
4 2.1789062505384e-06
4.1 1.10178762287028e-05
4.2 4.72238371914679e-05
4.3 0.00017447317708863
4.4 0.000562841414139981
4.5 0.0016012675891236
4.6 0.00404965713658056
4.7 0.00916556764206033
4.8 0.0186781897985745
4.9 0.0344791495623454
5 0.0580167924716313
5.1 0.0895843620800477
5.2 0.127830768972844
5.3 0.169751724366941
5.4 0.211165886350042
5.5 0.247434745497688
5.6 0.27411892004315
5.7 0.287395820389519
5.8 0.284290204175574
5.9 0.262976760047023
6 0.223521778476522
6.1 0.169293670341529
6.2 0.108544330507501
6.3 0.0540986336254947
6.4 0.0186615586518468
6.5 0.00405153426815508
6.6 0.000436051294375961
6.7 1.49288332450537e-05
6.8 6.4972758728743e-08
6.9 3.3957281431185e-12
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
};
\addplot [very thick, black]
table {%
0 5.98598443864919e-05
0.1 5.97315200644449e-05
0.2 5.96685792819155e-05
0.3 5.96774730194659e-05
0.4 5.97654703311494e-05
0.5 5.99407296333559e-05
0.6 6.02123736923254e-05
0.7 6.05905680130037e-05
0.8 6.10866022024672e-05
0.9 6.17129737323837e-05
1 6.24834733570863e-05
1.1 6.34132712580455e-05
1.2 6.45190027844299e-05
1.3 6.58188524474615e-05
1.4 6.73326346100528e-05
1.5 6.90818691021935e-05
1.6 7.10898497995121e-05
1.7 7.33817040440434e-05
1.8 7.59844406836249e-05
1.9 7.89269844856417e-05
2 8.22401947735142e-05
2.1 8.59568663774425e-05
2.2 9.01117114271205e-05
2.3 9.47413211912897e-05
2.4 9.98841081394991e-05
2.5 0.000105580229721025
2.6 0.000111871497082112
2.7 0.000118801274132747
2.8 0.000126414375082788
2.9 0.000134756971843893
3 0.000143876526580703
3.1 0.000439560036242466
3.2 0.000995921371000775
3.3 0.00157891094518547
3.4 0.0022678817381056
3.5 0.00431542019650416
3.6 0.0116901976915259
3.7 0.0299357132272735
3.8 0.0633893693543778
3.9 0.119102614913533
4 0.198813781827371
4.1 0.294440488604766
4.2 0.393394545586453
4.3 0.484281629215184
4.4 0.562189997112093
4.5 0.628235198033254
4.6 0.686032304120968
4.7 0.738946707785941
4.8 0.788595637081177
4.9 0.834112493762541
5 0.871809066235264
5.1 0.895220218306859
5.2 0.898499629376688
5.3 0.883836091097371
5.4 0.855670260359818
5.5 0.816397678771563
5.6 0.785027580302037
5.7 0.735370943224077
5.8 0.580714280134561
5.9 0.407749942000074
6 0.354781345040706
6.1 0.359011844080659
6.2 0.346365618216123
6.3 0.298989842821921
6.4 0.252527712290496
6.5 0.217484576002841
6.6 0.183702659297321
6.7 0.152441898645763
6.8 0.124421106534954
6.9 0.100005199699694
7 0.0793159492454853
7.1 0.062267372549629
7.2 0.0485891704471518
7.3 0.0378751251689326
7.4 0.0296514551690476
7.5 0.0234430261743263
7.6 0.0188206667560959
7.7 0.0154251976166538
7.8 0.0129728049135095
7.9 0.0112495101724166
8 0.0101015272380661
8.1 0.00927209829539462
8.2 0.00856986148054158
8.3 0.00797942772768136
8.4 0.00748690055931797
8.5 0.00707993348314635
8.6 0.00674771229797538
8.7 0.0064808798781107
8.8 0.00627142215459702
8.9 0.00611253226685204
9 0.00599846661096386
9.1 0.00592440277980979
9.2 0.00588630582447028
9.3 0.00588080622071844
9.4 0.00590509054756056
9.5 0.00595680419650023
9.6 0.0060339643765075
9.7 0.00613488116987342
9.8 0.0062580843231814
9.9 0.00640225371931374
10 0.00656615197080137
10.1 0.00674855821239377
10.2 0.00694820287444916
10.3 0.00716370392479004
10.4 0.00739350572399629
10.5 0.00763582220814856
10.6 0.00788858656374931
10.7 0.00814940986918834
10.8 0.00841555132819367
10.9 0.00868390269960488
11 0.00895098932438099
11.1 0.00921298975907149
11.2 0.00946577544502598
11.3 0.00970497108269778
11.4 0.00992603545965923
11.5 0.010124361431543
11.6 0.0102953926234065
11.7 0.0104347532654504
11.8 0.0105383864744286
11.9 0.0106026953222264
12 0.010624680281447
};
\end{axis}

\end{tikzpicture}


==> figs/case_risky_scenario.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time [\si{\second}]},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel=\textcolor{black}{Speed [\si{\meter\per\second}]},
ymajorgrids,
ymin=7.2, ymax=24.8,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, black]
table {%
0 24
0.1 24
0.2 24
0.3 24
0.4 24
0.5 24
0.6 24
0.7 24
0.8 24
0.9 24
1 24
1.1 24
1.2 24
1.3 24
1.4 24
1.5 24
1.6 24
1.7 24
1.8 24
1.9 24
2 24
2.1 24
2.2 24
2.3 24
2.4 24
2.5 24
2.6 24
2.7 24
2.8 24
2.9 24
3 24
3.1 24
3.2 24
3.3 24
3.4 24
3.5 24
3.6 24
3.7 24
3.8 24
3.9 24
4 24
4.1 23.975338669865
4.2 23.9015067247611
4.3 23.7789593631814
4.4 23.6084521303612
4.5 23.3910362600903
4.6 23.1280521935069
4.7 22.8211213148327
4.8 22.4721359549996
4.9 22.0832477248002
5 21.6568542494924
5.1 21.1955843866415
5.2 20.7022820183398
5.3 20.1799885177276
5.4 19.6319239979164
5.5 19.0614674589207
5.6 18.4721359549996
5.7 17.8675629108472
5.8 17.2514757203218
5.9 16.6276727658228
6 16
6.1 15.3723272341772
6.2 14.7485242796782
6.3 14.1324370891528
6.4 13.5278640450004
6.5 12.9385325410793
6.6 12.3680760020836
6.7 11.8200114822724
6.8 11.2977179816602
6.9 10.8044156133585
7 10.3431457505076
7.1 9.91675227519975
7.2 9.52786404500042
7.3 9.17887868516726
7.4 8.87194780649306
7.5 8.60896373990971
7.6 8.39154786963877
7.7 8.22104063681859
7.8 8.0984932752389
7.9 8.02466133013498
8 8
8.1 8.00308266626687
8.2 8.01231165940486
8.3 8.02763007960232
8.4 8.04894348370485
8.5 8.07612046748871
8.6 8.10899347581163
8.7 8.14735983564591
8.8 8.19098300562505
8.9 8.23959403439997
9 8.29289321881345
9.1 8.35055195166981
9.2 8.41221474770753
9.3 8.47750143528405
9.4 8.54600950026045
9.5 8.61731656763491
9.6 8.69098300562505
9.7 8.7665546361441
9.8 8.84356553495977
9.9 8.92154090427216
10 9
10.1 9.07845909572784
10.2 9.15643446504023
10.3 9.23344536385591
10.4 9.30901699437495
10.5 9.38268343236509
10.6 9.45399049973955
10.7 9.52249856471595
10.8 9.58778525229247
10.9 9.64944804833019
11 9.70710678118655
11.1 9.76040596560003
11.2 9.80901699437495
11.3 9.85264016435409
11.4 9.89100652418837
11.5 9.92387953251129
11.6 9.95105651629515
11.7 9.97236992039768
11.8 9.98768834059514
11.9 9.99691733373313
12 10
};
\addplot [very thick, black, dashed]
table {%
0 20
0.1 20
0.2 20
0.3 20
0.4 20
0.5 20
0.6 20
0.7 20
0.8 20
0.9 20
1 20
1.1 20
1.2 20
1.3 20
1.4 20
1.5 20
1.6 20
1.7 20
1.8 20
1.9 20
2 20
2.1 20
2.2 20
2.3 20
2.4 20
2.5 20
2.6 20
2.7 20
2.8 20
2.9 20
3 20
3.1 19.9778098230154
3.2 19.9114362536434
3.3 19.8014684283847
3.4 19.6488824294413
3.5 19.4550326209418
3.6 19.2216396275101
3.7 18.9507750618785
3.8 18.6448431371071
3.9 18.3065593266183
4 17.9389262614624
4.1 17.5452070787519
4.2 17.1288964578254
4.3 16.6936896012265
4.4 16.2434494358243
4.5 15.7821723252012
4.6 15.3139525976466
4.7 14.8429462046094
4.8 14.3733338321785
4.9 13.9092837930173
5 13.4549150281253
5.1 13.0142605468261
5.2 12.5912316294914
5.3 12.1895831107393
5.4 11.8128800512565
5.5 11.4644660940673
5.6 11.1474337861211
5.7 10.8645971286272
5.8 10.6184665997807
5.9 10.4112268715801
6 10.2447174185242
6.1 10.1204161903063
6.2 10.0394264934276
6.3 10.0024671981713
6.4 10
6.5 10
6.6 10
6.7 10
6.8 10
6.9 10
7 10
7.1 10
7.2 10
7.3 10
7.4 10
7.5 10
7.6 10
7.7 10
7.8 10
7.9 10
8 10
8.1 10
8.2 10
8.3 10
8.4 10
8.5 10
8.6 10
8.7 10
8.8 10
8.9 10
9 10
9.1 10
9.2 10
9.3 10
9.4 10
9.5 10
9.6 10
9.7 10
9.8 10
9.9 10
10 10
10.1 10
10.2 10
10.3 10
10.4 10
10.5 10
10.6 10
10.7 10
10.8 10
10.9 10
11 10
11.1 10
11.2 10
11.3 10
11.4 10
11.5 10
11.6 10
11.7 10
11.8 10
11.9 10
12 10
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=12,
xtick pos=left,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel=\textcolor{gray}{Distance [\si{\meter}]},
ymin=-11.2, ymax=59.2,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west}
]
\addplot [very thick, gray, dotted]
table {%
0 39.96
0.1 39.56
0.2 39.16
0.3 38.76
0.4 38.36
0.5 37.96
0.6 37.56
0.7 37.16
0.8 36.76
0.9 36.36
1 35.96
1.1 35.56
1.2 35.16
1.3 34.76
1.4 34.36
1.5 33.96
1.6 33.56
1.7 33.16
1.8 32.76
1.9 32.36
2 31.96
2.1 31.56
2.2 31.16
2.3 30.76
2.4 30.36
2.5 29.96
2.6 29.56
2.7 29.16
2.8 28.76
2.9 28.36
3 27.96
3.1 27.5591454618409
3.2 27.1536385714562
3.3 26.7390901729979
3.4 26.3111913636837
3.5 25.8657517399234
3.6 25.3987365916372
3.7 24.9063027146287
3.8 24.3848325231371
3.9 23.8309661597845
4 23.2416313179079
4.1 22.6150201397352
4.2 21.9529378320868
4.3 21.2582214836182
4.4 20.5340251355139
4.5 19.7838048854965
4.6 19.0113010617428
4.7 18.2205175457054
4.8 17.4156983501678
4.9 16.6013015857237
5 15.7819709750126
5.1 14.9625050992113
5.2 14.1478245852362
5.3 13.3429374646077
5.4 12.5529029557532
5.5 11.7827939404547
5.6 11.0376584219859
5.7 10.3224802670573
5.8 9.64213954581617
5.9 9.00137279370816
6 8.40473352586152
6.1 7.85655333871001
6.2 7.36090393475564
6.3 6.92156040462928
6.4 6.54169498967956
6.5 6.22146270789612
6.6 5.95915498257183
6.7 5.75268982853922
6.8 5.5996409726093
6.9 5.49725281235254
7 5.44245740530419
7.1 5.43189338384978
7.2 5.46192667917423
7.3 5.52867292650452
7.4 5.62802141351023
7.5 5.75566042421202
7.6 5.90710382214438
7.7 6.07771870887876
7.8 6.262753987383
7.9 6.4573696541144
8 6.65666663925104
8.1 6.85654793573045
8.2 7.05578260414049
8.3 7.25375882975155
8.4 7.44987255655232
8.5 7.64353121145603
8.6 7.83415735771052
8.7 8.02119225498789
8.8 8.20409930420439
8.9 8.38236735583219
9 8.55551386130625
9.1 8.72308784809665
9.2 8.88467270010417
9.3 9.03988872623718
9.4 9.18839550133334
9.5 9.32989396499405
9.6 9.46412826539122
9.7 9.59088733667883
9.8 9.71000620028409
9.9 9.82136698205523
10 9.92489963899476
10.1 10.0205823910979
10.2 10.1084418556337
10.3 10.1885528830403
10.4 10.2610380954475
10.5 10.3260671306704
10.6 10.3838555963359
10.7 10.43466374059
10.8 10.4787948475813
10.9 10.5165933676133
11 10.5484427934944
11.1 10.5747632961762
11.2 10.5960091342606
11.3 10.6126658533444
11.4 10.6252472924686
11.5 10.6342924161309
11.6 10.6403619913894
11.7 10.6440351305476
11.8 10.6459057207345
11.9 10.6465787623931
12 10.646666639251
};
\end{axis}

\end{tikzpicture}


==> figs/case_safe_metric.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time [\si{\second}]},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability of a crash},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, gray]
table {%
0 4.44089209850063e-16
0.1 4.44089209850063e-16
0.2 4.44089209850063e-16
0.3 7.7715611723761e-16
0.4 9.99200722162641e-16
0.5 1.33226762955019e-15
0.6 1.66533453693773e-15
0.7 2.22044604925031e-15
0.8 3.33066907387547e-15
0.9 4.32986979603811e-15
1 6.10622663543836e-15
1.1 8.21565038222616e-15
1.2 1.11022302462516e-14
1.3 1.50990331349021e-14
1.4 2.05391259555654e-14
1.5 2.80886425230165e-14
1.6 3.85247389544929e-14
1.7 5.26245713672324e-14
1.8 7.24975635080227e-14
1.9 9.96980276113391e-14
2 1.37889699658444e-13
2.1 1.61648472385423e-13
2.2 1.35780275911657e-13
2.3 7.97140131680862e-14
2.4 3.15303338993544e-14
2.5 7.99360577730113e-15
2.6 9.99200722162641e-16
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
};
\addplot [very thick, black]
table {%
0 5.98598443864919e-05
0.1 5.97315200644449e-05
0.2 5.96685792819155e-05
0.3 5.96774730194659e-05
0.4 5.97654703311494e-05
0.5 5.99407296333559e-05
0.6 6.02123736923254e-05
0.7 6.05905680130037e-05
0.8 6.10866022024672e-05
0.9 6.17129737323837e-05
1 6.24834733570863e-05
1.1 6.34132712580455e-05
1.2 6.45190027844299e-05
1.3 6.58188524474615e-05
1.4 6.73326346100528e-05
1.5 6.90818691021935e-05
1.6 7.10898497995121e-05
1.7 7.33817040440434e-05
1.8 7.59844406836249e-05
1.9 7.89269844856417e-05
2 8.22401947735142e-05
2.1 8.57232350662187e-05
2.2 8.90210493045708e-05
2.3 9.1902873464813e-05
2.4 9.41181413431408e-05
2.5 9.54492160687657e-05
2.6 9.57965769964997e-05
2.7 9.52906599224754e-05
2.8 9.44062045272763e-05
2.9 9.40287856706681e-05
3 9.53982953196404e-05
3.1 0.000253545693576774
3.2 0.000501187987125852
3.3 0.000717187866048598
3.4 0.000916875582591368
3.5 0.00111363205237602
3.6 0.0012321562688624
3.7 0.00127058859518567
3.8 0.00113276205349576
3.9 0.000885706437739368
4 0.000860887778127544
4.1 0.00130190829680953
4.2 0.00212687785418121
4.3 0.00291325994171351
4.4 0.0032720981887869
4.5 0.00316509684109677
4.6 0.00283291489002934
4.7 0.00258346393463606
4.8 0.00261688357602838
4.9 0.00294839323006407
5 0.00344286729706845
5.1 0.00393421511619057
5.2 0.00450662419330526
5.3 0.00624602163819999
5.4 0.0117793846143548
5.5 0.0227217815175308
5.6 0.0370772067310604
5.7 0.0486320423792221
5.8 0.0499833332609049
5.9 0.0413462032322658
6 0.0292189324282003
6.1 0.0187061397542497
6.2 0.0113414907078916
6.3 0.00623462172965389
6.4 0.00495374106365929
6.5 0.00504891305130941
6.6 0.00515166206765486
6.7 0.00526186021546665
6.8 0.00537930371461506
6.9 0.00550370329195404
7 0.00563467534147094
7.1 0.00577173456958721
7.2 0.00591428888765529
7.3 0.00606163730929337
7.4 0.00621297154273164
7.5 0.00636738183075658
7.6 0.00652386738274954
7.7 0.00668135147267934
7.8 0.00683870096071749
7.9 0.0069947496597396
8 0.00714832464283744
8.1 0.00729827430811456
8.2 0.00744349681453329
8.3 0.00758296740283604
8.4 0.00771576313336079
8.5 0.00784108370954588
8.6 0.00795826730006902
8.7 0.00806680059987088
8.8 0.00816632274820726
8.9 0.00825662311385442
9 0.00833763332814067
9.1 0.00840941426542051
9.2 0.00847213891623924
9.3 0.00852607225907285
9.4 0.00857154931042481
9.5 0.00860895252700678
9.6 0.00863868966071457
9.7 0.00866117304363049
9.8 0.00867680112371782
9.9 0.00868594289831196
10 0.00868892571523147
10.1 0.00868892571523147
10.2 0.00868892571523147
10.3 0.00868892571523147
10.4 0.00868892571523147
10.5 0.00868892571523147
10.6 0.00868892571523147
10.7 0.00868892571523147
10.8 0.00868892571523147
10.9 0.00868892571523147
11 0.00868892571523147
11.1 0.00868892571523147
11.2 0.00868892571523147
11.3 0.00868892571523147
11.4 0.00868892571523147
11.5 0.00868892571523147
11.6 0.00868892571523147
11.7 0.00868892571523147
11.8 0.00868892571523147
11.9 0.00868892571523147
12 0.00868892571523147
};
\end{axis}

\end{tikzpicture}


==> figs/case_safe_scenario.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time [\si{\second}]},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel=\textcolor{black}{Speed [\si{\meter\per\second}]},
ymajorgrids,
ymin=7.2, ymax=24.8,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, black]
table {%
0 24
0.1 24
0.2 24
0.3 24
0.4 24
0.5 24
0.6 24
0.7 24
0.8 24
0.9 24
1 24
1.1 24
1.2 24
1.3 24
1.4 24
1.5 24
1.6 24
1.7 24
1.8 24
1.9 24
2 24
2.1 23.975338669865
2.2 23.9015067247611
2.3 23.7789593631814
2.4 23.6084521303612
2.5 23.3910362600903
2.6 23.1280521935069
2.7 22.8211213148327
2.8 22.4721359549996
2.9 22.0832477248002
3 21.6568542494924
3.1 21.1955843866415
3.2 20.7022820183398
3.3 20.1799885177276
3.4 19.6319239979164
3.5 19.0614674589207
3.6 18.4721359549996
3.7 17.8675629108472
3.8 17.2514757203218
3.9 16.6276727658228
4 16
4.1 15.3723272341772
4.2 14.7485242796782
4.3 14.1324370891528
4.4 13.5278640450004
4.5 12.9385325410793
4.6 12.3680760020836
4.7 11.8200114822724
4.8 11.2977179816602
4.9 10.8044156133585
5 10.3431457505076
5.1 9.91675227519975
5.2 9.52786404500042
5.3 9.17887868516726
5.4 8.87194780649306
5.5 8.60896373990971
5.6 8.39154786963877
5.7 8.22104063681859
5.8 8.0984932752389
5.9 8.02466133013498
6 8
6.1 8.00308266626687
6.2 8.01231165940486
6.3 8.02763007960232
6.4 8.04894348370485
6.5 8.07612046748871
6.6 8.10899347581163
6.7 8.14735983564591
6.8 8.19098300562505
6.9 8.23959403439997
7 8.29289321881345
7.1 8.35055195166982
7.2 8.41221474770753
7.3 8.47750143528405
7.4 8.54600950026045
7.5 8.61731656763491
7.6 8.69098300562505
7.7 8.76655463614409
7.8 8.84356553495977
7.9 8.92154090427216
8 9
8.1 9.07845909572784
8.2 9.15643446504023
8.3 9.23344536385591
8.4 9.30901699437495
8.5 9.38268343236509
8.6 9.45399049973955
8.7 9.52249856471595
8.8 9.58778525229247
8.9 9.64944804833019
9 9.70710678118655
9.1 9.76040596560003
9.2 9.80901699437495
9.3 9.85264016435409
9.4 9.89100652418837
9.5 9.92387953251129
9.6 9.95105651629515
9.7 9.97236992039768
9.8 9.98768834059514
9.9 9.99691733373313
10 10
10.1 10
10.2 10
10.3 10
10.4 10
10.5 10
10.6 10
10.7 10
10.8 10
10.9 10
11 10
11.1 10
11.2 10
11.3 10
11.4 10
11.5 10
11.6 10
11.7 10
11.8 10
11.9 10
12 10
};
\addplot [very thick, black, dashed]
table {%
0 20
0.1 20
0.2 20
0.3 20
0.4 20
0.5 20
0.6 20
0.7 20
0.8 20
0.9 20
1 20
1.1 20
1.2 20
1.3 20
1.4 20
1.5 20
1.6 20
1.7 20
1.8 20
1.9 20
2 20
2.1 20
2.2 20
2.3 20
2.4 20
2.5 20
2.6 20
2.7 20
2.8 20
2.9 20
3 20
3.1 19.9778098230154
3.2 19.9114362536434
3.3 19.8014684283847
3.4 19.6488824294413
3.5 19.4550326209418
3.6 19.2216396275101
3.7 18.9507750618785
3.8 18.6448431371071
3.9 18.3065593266183
4 17.9389262614624
4.1 17.5452070787519
4.2 17.1288964578254
4.3 16.6936896012265
4.4 16.2434494358243
4.5 15.7821723252012
4.6 15.3139525976466
4.7 14.8429462046094
4.8 14.3733338321785
4.9 13.9092837930173
5 13.4549150281253
5.1 13.0142605468261
5.2 12.5912316294914
5.3 12.1895831107393
5.4 11.8128800512565
5.5 11.4644660940673
5.6 11.1474337861211
5.7 10.8645971286272
5.8 10.6184665997807
5.9 10.4112268715801
6 10.2447174185242
6.1 10.1204161903063
6.2 10.0394264934276
6.3 10.0024671981713
6.4 10
6.5 10
6.6 10
6.7 10
6.8 10
6.9 10
7 10
7.1 10
7.2 10
7.3 10
7.4 10
7.5 10
7.6 10
7.7 10
7.8 10
7.9 10
8 10
8.1 10
8.2 10
8.3 10
8.4 10
8.5 10
8.6 10
8.7 10
8.8 10
8.9 10
9 10
9.1 10
9.2 10
9.3 10
9.4 10
9.5 10
9.6 10
9.7 10
9.8 10
9.9 10
10 10
10.1 10
10.2 10
10.3 10
10.4 10
10.5 10
10.6 10
10.7 10
10.8 10
10.9 10
11 10
11.1 10
11.2 10
11.3 10
11.4 10
11.5 10
11.6 10
11.7 10
11.8 10
11.9 10
12 10
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=12,
xtick pos=left,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel=\textcolor{gray}{Distance [\si{\meter}]},
ymin=27.2, ymax=44.8,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west}
]
\addplot [very thick, gray, dotted]
table {%
0 39.96
0.1 39.56
0.2 39.16
0.3 38.76
0.4 38.36
0.5 37.96
0.6 37.56
0.7 37.16
0.8 36.76
0.9 36.36
1 35.96
1.1 35.56
1.2 35.16
1.3 34.76
1.4 34.36
1.5 33.96
1.6 33.56
1.7 33.16
1.8 32.76
1.9 32.36
2 31.96
2.1 31.5609496281647
2.2 31.1670722808844
2.3 30.7832624759959
2.4 30.4143526615897
2.5 30.0650834223601
2.6 29.7400742523241
2.7 29.4437950741051
2.8 29.1805386803732
2.9 28.9543942673507
3 28.7692222235582
3.1 28.627775791076
3.2 28.529590084631
3.3 28.4733134771088
3.4 28.4573604670254
3.5 28.4799331339793
3.6 28.5390435825157
3.7 28.6325371352064
3.8 28.7581160348726
3.9 28.9133634173509
4 29.095767319958
4.1 29.3027444967952
4.2 29.5316638201412
4.3 29.7798690573084
4.4 30.0447008243527
4.5 30.3235175317815
4.6 30.6137151527394
4.7 30.9127456608884
4.8 31.2181340031529
4.9 31.5274934914745
5 31.8385395175075
5.1 32.1491015145749
5.2 32.4571331119845
5.3 32.7607204477502
5.4 33.0580886266708
5.5 33.3476063313598
5.6 33.6277886140007
5.7 33.8972979161074
5.8 34.1549433822126
5.9 34.3996785510051
6 34.6305975238114
6.1 34.8477606499648
6.2 35.0542216307064
6.3 35.2537425454437
6.4 35.4498725565523
6.5 35.643531211456
6.6 35.8341573577105
6.7 36.0211922549879
6.8 36.2040993042044
6.9 36.3823673558322
7 36.5555138613062
7.1 36.7230878480966
7.2 36.8846727001042
7.3 37.0398887262372
7.4 37.1883955013333
7.5 37.329893964994
7.6 37.4641282653912
7.7 37.5908873366788
7.8 37.7100062002841
7.9 37.8213669820552
8 37.9248996389948
8.1 38.0205823910979
8.2 38.1084418556337
8.3 38.1885528830403
8.4 38.2610380954475
8.5 38.3260671306704
8.6 38.3838555963359
8.7 38.43466374059
8.8 38.4787948475812
8.9 38.5165933676133
9 38.5484427934944
9.1 38.5747632961762
9.2 38.5960091342606
9.3 38.6126658533443
9.4 38.6252472924686
9.5 38.6342924161309
9.6 38.6403619913893
9.7 38.6440351305476
9.8 38.6459057207345
9.9 38.6465787623931
10 38.646666639251
10.1 38.646666639251
10.2 38.646666639251
10.3 38.646666639251
10.4 38.646666639251
10.5 38.646666639251
10.6 38.646666639251
10.7 38.646666639251
10.8 38.646666639251
10.9 38.646666639251
11 38.646666639251
11.1 38.646666639251
11.2 38.646666639251
11.3 38.646666639251
11.4 38.646666639251
11.5 38.646666639251
11.6 38.646666639251
11.7 38.646666639251
11.8 38.646666639251
11.9 38.646666639251
12 38.646666639251
};
\end{axis}

\end{tikzpicture}


==> figs/heatmaps.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black12}{RGB}{12,12,12}
\definecolor{darkgray166}{RGB}{166,166,166}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{silver191}{RGB}{191,191,191}
\definecolor{whitesmoke243}{RGB}{243,243,243}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={$\speedegosymbol=\SI{25}{\meter\per\second}$, $\accelerationleadsymbol=\SI{0}{\meter\per\second\squared}$},
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={$\gapsymbol$ [\si{\meter}]},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
19.3877551020408 6.78163443562805
19.5918367346939 6.65770595137853
19.7959183673469 6.54211318872697
20 6.43377044253855
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.3607992545362 20
12.4216023873034 19.6122448979592
12.4489795918367 19.4348561629275
12.4864778061391 19.2244897959184
12.5546826123285 18.8367346938775
12.6213535976056 18.4489795918367
12.6530612244898 18.2657377387187
12.6943448094446 18.0612244897959
12.7737179269408 17.6734693877551
12.8538110788797 17.2857142857143
12.8571428571429 17.2703859323083
12.9523531891579 16.8979591836735
13.0548302579563 16.5102040816327
13.0612244897959 16.4876578164688
13.1833560895577 16.1224489795918
13.265306122449 15.8928041654764
13.3315701038415 15.734693877551
13.469387755102 15.4310548520003
13.5137053285365 15.3469387755102
13.6734693877551 15.0693315185143
13.7455497472268 14.9591836734694
13.8775510204082 14.7750777224349
14.0387099299891 14.5714285714286
14.0816326530612 14.5218488062
14.2857142857143 14.3043589950635
14.4037415627116 14.1836734693878
14.4897959183673 14.1026142496666
14.6938775510204 13.9138326918816
14.8195312825221 13.7959183673469
14.8979591836735 13.7273064458206
15.1020408163265 13.5435179309367
15.2432862547278 13.4081632653061
15.3061224489796 13.3511990309445
15.5102040816327 13.1547053383032
15.6378100694973 13.0204081632653
15.7142857142857 12.9430039630083
15.9183673469388 12.7177625735655
15.988990572361 12.6326530612245
16.1224489795918 12.475233577122
16.2976892496637 12.2448979591837
16.3265306122449 12.2072967993413
16.530612244898 11.918110357655
16.5702107467568 11.8571428571429
16.734693877551 11.60156130613
16.8131125024789 11.469387755102
16.9387755102041 11.2529795256128
17.0319137357354 11.0816326530612
17.1428571428571 10.8707111739026
17.2314426696868 10.6938775510204
17.3469387755102 10.453308863003
17.4155388444282 10.3061224489796
17.5510204081633 10.0007420823273
17.5872508982074 9.91836734693877
17.7496282125655 9.53061224489796
17.7551020408163 9.51694411310384
17.9088567553791 9.14285714285714
17.9591836734694 9.01457688224333
18.0663845824484 8.75510204081633
18.1632653061224 8.51603285667108
18.2284102382222 8.36734693877551
18.3673469387755 8.05805812612289
18.4064054362337 7.97959183673469
18.5714285714286 7.67410435295777
18.6215857054752 7.59183673469388
18.7755102040816 7.37250047581323
18.9094874820754 7.20408163265306
18.9795918367347 7.13127216155751
19.1836734693878 6.94255133283369
19.3359458980217 6.81632653061224
19.3877551020408 6.78163443562805
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
19.5918367346939 5.24477534280967
19.7959183673469 5.17631224942494
20 5.10616608817472
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.43377044253855
19.7959183673469 6.54211318872697
19.5918367346939 6.65770595137853
19.3877551020408 6.78163443562805
19.3359458980217 6.81632653061224
19.1836734693878 6.94255133283369
18.9795918367347 7.13127216155751
18.9094874820754 7.20408163265306
18.7755102040816 7.37250047581323
18.6215857054752 7.59183673469388
18.5714285714286 7.67410435295777
18.4064054362337 7.97959183673469
18.3673469387755 8.05805812612289
18.2284102382222 8.36734693877551
18.1632653061224 8.51603285667108
18.0663845824484 8.75510204081633
17.9591836734694 9.01457688224333
17.9088567553791 9.14285714285714
17.7551020408163 9.51694411310384
17.7496282125655 9.53061224489796
17.5872508982074 9.91836734693877
17.5510204081633 10.0007420823273
17.4155388444282 10.3061224489796
17.3469387755102 10.453308863003
17.2314426696868 10.6938775510204
17.1428571428571 10.8707111739026
17.0319137357354 11.0816326530612
16.9387755102041 11.2529795256128
16.8131125024789 11.469387755102
16.734693877551 11.60156130613
16.5702107467568 11.8571428571429
16.530612244898 11.918110357655
16.3265306122449 12.2072967993413
16.2976892496637 12.2448979591837
16.1224489795918 12.475233577122
15.988990572361 12.6326530612245
15.9183673469388 12.7177625735655
15.7142857142857 12.9430039630083
15.6378100694973 13.0204081632653
15.5102040816327 13.1547053383032
15.3061224489796 13.3511990309445
15.2432862547278 13.4081632653061
15.1020408163265 13.5435179309367
14.8979591836735 13.7273064458206
14.8195312825221 13.7959183673469
14.6938775510204 13.9138326918816
14.4897959183673 14.1026142496666
14.4037415627116 14.1836734693878
14.2857142857143 14.3043589950635
14.0816326530612 14.5218488062
14.0387099299891 14.5714285714286
13.8775510204082 14.7750777224349
13.7455497472268 14.9591836734694
13.6734693877551 15.0693315185143
13.5137053285365 15.3469387755102
13.469387755102 15.4310548520003
13.3315701038415 15.734693877551
13.265306122449 15.8928041654764
13.1833560895577 16.1224489795918
13.0612244897959 16.4876578164688
13.0548302579563 16.5102040816327
12.9523531891579 16.8979591836735
12.8571428571429 17.2703859323083
12.8538110788797 17.2857142857143
12.7737179269408 17.6734693877551
12.6943448094446 18.0612244897959
12.6530612244898 18.2657377387187
12.6213535976056 18.4489795918367
12.5546826123285 18.8367346938775
12.4864778061391 19.2244897959184
12.4489795918367 19.4348561629275
12.4216023873034 19.6122448979592
12.3607992545362 20
12.2448979591837 20
12.0408163265306 20
11.8367346938776 20
11.6326530612245 20
11.5553360177393 20
11.6108458344094 19.6122448979592
11.6326530612245 19.4568972901116
11.6682281434885 19.2244897959184
11.7260908398691 18.8367346938775
11.7820756130285 18.4489795918367
11.8365750030217 18.0612244897959
11.8367346938776 18.0600946886048
11.8971982916285 17.6734693877551
11.9568780509849 17.2857142857143
12.0161532835845 16.8979591836735
12.0408163265306 16.739206909525
12.0809280503084 16.5102040816327
12.1503366972305 16.1224489795918
12.2214960480933 15.734693877551
12.2448979591837 15.6131888838997
12.3039012659594 15.3469387755102
12.3946919316082 14.9591836734694
12.4489795918367 14.7425472093075
12.4991068865884 14.5714285714286
12.6221421866951 14.1836734693878
12.6530612244898 14.094446898671
12.7749963037766 13.7959183673469
12.8571428571429 13.6124191912309
12.9646148035897 13.4081632653061
13.0612244897959 13.2404802976243
13.2081856006394 13.0204081632653
13.265306122449 12.941767353952
13.469387755102 12.6938505868949
13.5251604273035 12.6326530612245
13.6734693877551 12.480783523071
13.8775510204082 12.2843315814902
13.9204277788102 12.2448979591837
14.0816326530612 12.1040626025749
14.2857142857143 11.9258506394511
14.3635835119732 11.8571428571429
14.4897959183673 11.7493608219796
14.6938775510204 11.5677733830461
14.7988118013833 11.469387755102
14.8979591836735 11.3776795154298
15.1020408163265 11.1759674121292
15.1908627852818 11.0816326530612
15.3061224489796 10.9584671034878
15.5102040816327 10.7202997715228
15.5313999606424 10.6938775510204
15.7142857142857 10.4597336684199
15.8241407596738 10.3061224489796
15.9183673469388 10.1682862423343
16.0762914914022 9.91836734693877
16.1224489795918 9.84044601816468
16.2941652827046 9.53061224489796
16.3265306122449 9.46708868600987
16.4833591588803 9.14285714285714
16.530612244898 9.03486033657389
16.6488233652562 8.75510204081633
16.734693877551 8.5293201869552
16.7953692451096 8.36734693877551
16.9291871486001 7.97959183673469
16.9387755102041 7.95132634146298
17.0626475557087 7.59183673469388
17.1428571428571 7.37543299292612
17.2087643568237 7.20408163265306
17.3469387755102 6.90949386310454
17.3930403557676 6.81632653061224
17.5510204081633 6.57763437013731
17.655600446695 6.42857142857143
17.7551020408163 6.3263056953644
17.9591836734694 6.12782229863322
18.0537705548956 6.04081632653061
18.1632653061224 5.96734935329843
18.3673469387755 5.83655378344835
18.5714285714286 5.70881191490798
18.6636367683389 5.6530612244898
18.7755102040816 5.60236582677412
18.9795918367347 5.51219060785344
19.1836734693878 5.42183738456099
19.3877551020408 5.33030254572227
19.5314711179876 5.26530612244898
19.5918367346939 5.24477534280967
};
\addplot [draw=none, fill=silver191]
table{%
x  y
20 4.48901157441972
20 4.48979591836735
20 4.87755102040816
20 5.10616608817472
19.7959183673469 5.17631224942493
19.5918367346939 5.24477534280967
19.5314711179876 5.26530612244898
19.3877551020408 5.33030254572227
19.1836734693878 5.42183738456099
18.9795918367347 5.51219060785344
18.7755102040816 5.60236582677412
18.6636367683389 5.65306122448979
18.5714285714286 5.70881191490798
18.3673469387755 5.83655378344835
18.1632653061224 5.96734935329843
18.0537705548956 6.04081632653061
17.9591836734694 6.12782229863322
17.7551020408163 6.3263056953644
17.655600446695 6.42857142857143
17.5510204081633 6.57763437013731
17.3930403557676 6.81632653061224
17.3469387755102 6.90949386310454
17.2087643568237 7.20408163265306
17.1428571428571 7.37543299292612
17.0626475557087 7.59183673469388
16.9387755102041 7.95132634146298
16.9291871486001 7.97959183673469
16.7953692451096 8.36734693877551
16.734693877551 8.5293201869552
16.6488233652562 8.75510204081633
16.530612244898 9.03486033657389
16.4833591588803 9.14285714285714
16.3265306122449 9.46708868600987
16.2941652827046 9.53061224489796
16.1224489795918 9.84044601816468
16.0762914914022 9.91836734693877
15.9183673469388 10.1682862423343
15.8241407596738 10.3061224489796
15.7142857142857 10.4597336684199
15.5313999606424 10.6938775510204
15.5102040816327 10.7202997715228
15.3061224489796 10.9584671034878
15.1908627852818 11.0816326530612
15.1020408163265 11.1759674121292
14.8979591836735 11.3776795154298
14.7988118013833 11.469387755102
14.6938775510204 11.5677733830461
14.4897959183673 11.7493608219796
14.3635835119732 11.8571428571429
14.2857142857143 11.9258506394511
14.0816326530612 12.1040626025749
13.9204277788102 12.2448979591837
13.8775510204082 12.2843315814902
13.6734693877551 12.480783523071
13.5251604273035 12.6326530612245
13.469387755102 12.6938505868949
13.265306122449 12.941767353952
13.2081856006394 13.0204081632653
13.0612244897959 13.2404802976243
12.9646148035897 13.4081632653061
12.8571428571429 13.6124191912309
12.7749963037766 13.7959183673469
12.6530612244898 14.094446898671
12.6221421866951 14.1836734693878
12.4991068865884 14.5714285714286
12.4489795918367 14.7425472093075
12.3946919316082 14.9591836734694
12.3039012659594 15.3469387755102
12.2448979591837 15.6131888838997
12.2214960480933 15.734693877551
12.1503366972305 16.1224489795918
12.0809280503084 16.5102040816327
12.0408163265306 16.739206909525
12.0161532835845 16.8979591836735
11.9568780509849 17.2857142857143
11.8971982916285 17.6734693877551
11.8367346938776 18.0600946886048
11.8365750030217 18.0612244897959
11.7820756130285 18.4489795918367
11.7260908398691 18.8367346938775
11.6682281434885 19.2244897959184
11.6326530612245 19.4568972901116
11.6108458344094 19.6122448979592
11.5553360177393 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
11.0070108707009 20
11.0204081632653 19.9106723076275
11.0664035759216 19.6122448979592
11.124631545217 19.2244897959184
11.1812130561201 18.8367346938775
11.2244897959184 18.5337446953861
11.2371106225145 18.4489795918367
11.2942458188784 18.0612244897959
11.3500007584231 17.6734693877551
11.4046682404134 17.2857142857143
11.4285714285714 17.1154572740737
11.4609527781728 16.8979591836735
11.518502107576 16.5102040816327
11.5758085583408 16.1224489795918
11.6326530612245 15.7396851132377
11.6334580025632 15.734693877551
11.6977531456523 15.3469387755102
11.7636369630509 14.9591836734694
11.8320285755503 14.5714285714286
11.8367346938776 14.5461565855043
11.9123466287027 14.1836734693878
11.9986360263868 13.7959183673469
12.0408163265306 13.6202582561434
12.099358187081 13.4081632653061
12.2162077096789 13.0204081632653
12.2448979591837 12.9334338669878
12.3610768787385 12.6326530612245
12.4489795918367 12.4253610411917
12.5390668034506 12.2448979591837
12.6530612244898 12.035120947673
12.7661308009926 11.8571428571429
12.8571428571429 11.7236763324737
13.0558054825813 11.469387755102
13.0612244897959 11.4628117692481
13.265306122449 11.2409522229304
13.4237190596595 11.0816326530612
13.469387755102 11.0369906542335
13.6734693877551 10.8475342776547
13.8413700290766 10.6938775510204
13.8775510204082 10.6609157988785
14.0816326530612 10.4751449248912
14.260569150317 10.3061224489796
14.2857142857143 10.2819301186988
14.4897959183673 10.0788270681987
14.6407971010624 9.91836734693877
14.6938775510204 9.85960194077485
14.8979591836735 9.61953315204032
14.9685354863034 9.53061224489796
15.1020408163265 9.35131709466963
15.2457987481022 9.14285714285714
15.3061224489796 9.04796177554074
15.4793876576732 8.75510204081633
15.5102040816327 8.69793727737821
15.6772625675827 8.36734693877551
15.7142857142857 8.28721778559601
15.8487792950666 7.97959183673469
15.9183673469388 7.81118584856378
16.0051528570756 7.59183673469388
16.1224489795918 7.30126175067404
16.1605616651916 7.20408163265306
16.3265306122449 6.83342093446239
16.3340956217059 6.81632653061224
16.530612244898 6.46737720064319
16.5526083502324 6.42857142857143
16.734693877551 6.19139620419433
16.8529420837932 6.04081632653061
16.9387755102041 5.96059743787164
17.1428571428571 5.77743336677907
17.2869211979943 5.6530612244898
17.3469387755102 5.61385223406376
17.5510204081633 5.48694331932289
17.7551020408163 5.36466908340611
17.9260690948898 5.26530612244898
17.9591836734694 5.25009584818719
18.1632653061224 5.16034449756578
18.3673469387755 5.07286223496092
18.5714285714286 4.98659643186933
18.7755102040816 4.90052423255362
18.8306164411856 4.87755102040816
18.9795918367347 4.82810055279398
19.1836734693878 4.76137944159711
19.3877551020408 4.69476372885515
19.5918367346939 4.62757532328153
19.7959183673469 4.55913453127352
19.9970634598905 4.48979591836735
20 4.48901157441972
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
20 4.07913966097201
20 4.10204081632653
20 4.48901157441972
19.9970634598905 4.48979591836735
19.7959183673469 4.55913453127352
19.5918367346939 4.62757532328153
19.3877551020408 4.69476372885515
19.1836734693878 4.76137944159711
18.9795918367347 4.82810055279398
18.8306164411856 4.87755102040816
18.7755102040816 4.90052423255362
18.5714285714286 4.98659643186933
18.3673469387755 5.07286223496092
18.1632653061224 5.16034449756578
17.9591836734694 5.25009584818719
17.9260690948898 5.26530612244898
17.7551020408163 5.36466908340611
17.5510204081633 5.48694331932289
17.3469387755102 5.61385223406376
17.2869211979943 5.6530612244898
17.1428571428571 5.77743336677907
16.9387755102041 5.96059743787164
16.8529420837932 6.04081632653061
16.734693877551 6.19139620419433
16.5526083502324 6.42857142857143
16.530612244898 6.46737720064319
16.3340956217059 6.81632653061224
16.3265306122449 6.83342093446239
16.1605616651916 7.20408163265306
16.1224489795918 7.30126175067404
16.0051528570756 7.59183673469388
15.9183673469388 7.81118584856378
15.8487792950666 7.97959183673469
15.7142857142857 8.28721778559601
15.6772625675827 8.36734693877551
15.5102040816327 8.69793727737821
15.4793876576732 8.75510204081633
15.3061224489796 9.04796177554074
15.2457987481022 9.14285714285714
15.1020408163265 9.35131709466963
14.9685354863034 9.53061224489796
14.8979591836735 9.61953315204032
14.6938775510204 9.85960194077485
14.6407971010624 9.91836734693877
14.4897959183673 10.0788270681987
14.2857142857143 10.2819301186988
14.260569150317 10.3061224489796
14.0816326530612 10.4751449248912
13.8775510204082 10.6609157988785
13.8413700290766 10.6938775510204
13.6734693877551 10.8475342776547
13.469387755102 11.0369906542335
13.4237190596595 11.0816326530612
13.265306122449 11.2409522229304
13.0612244897959 11.4628117692481
13.0558054825813 11.469387755102
12.8571428571429 11.7236763324737
12.7661308009926 11.8571428571429
12.6530612244898 12.035120947673
12.5390668034506 12.2448979591837
12.4489795918367 12.4253610411917
12.3610768787385 12.6326530612245
12.2448979591837 12.9334338669878
12.2162077096789 13.0204081632653
12.099358187081 13.4081632653061
12.0408163265306 13.6202582561434
11.9986360263868 13.7959183673469
11.9123466287027 14.1836734693878
11.8367346938776 14.5461565855043
11.8320285755503 14.5714285714286
11.7636369630509 14.9591836734694
11.6977531456523 15.3469387755102
11.6334580025632 15.734693877551
11.6326530612245 15.7396851132377
11.5758085583408 16.1224489795918
11.518502107576 16.5102040816327
11.4609527781728 16.8979591836735
11.4285714285714 17.1154572740737
11.4046682404134 17.2857142857143
11.3500007584231 17.6734693877551
11.2942458188784 18.0612244897959
11.2371106225145 18.4489795918367
11.2244897959184 18.5337446953861
11.1812130561201 18.8367346938775
11.124631545217 19.2244897959184
11.0664035759216 19.6122448979592
11.0204081632653 19.9106723076275
11.0070108707009 20
10.8163265306122 20
10.6122448979592 20
10.5253459768306 20
10.589417156981 19.6122448979592
10.6122448979592 19.473244538671
10.6522812985733 19.2244897959184
10.713827493998 18.8367346938775
10.77430269773 18.4489795918367
10.8163265306122 18.176257733577
10.833938027437 18.0612244897959
10.8927716357527 17.6734693877551
10.950583530392 17.2857142857143
11.0075681524422 16.8979591836735
11.0204081632653 16.8104416497312
11.0648894700214 16.5102040816327
11.1218877670984 16.1224489795918
11.1785851575727 15.734693877551
11.2244897959184 15.4217944284815
11.2358533547718 15.3469387755102
11.2956335658821 14.9591836734694
11.3564497644001 14.5714285714286
11.4190485238839 14.1836734693878
11.4285714285714 14.1270749274171
11.4882228104014 13.7959183673469
11.5620414888834 13.4081632653061
11.6326530612245 13.0619726721407
11.6420368708331 13.0204081632653
11.7365469855347 12.6326530612245
11.8367346938776 12.2586842825636
11.8409472592682 12.2448979591837
11.9702936120563 11.8571428571429
12.0408163265306 11.6648606739863
12.1241605312507 11.469387755102
12.2448979591837 11.2086801265424
12.3136057660333 11.0816326530612
12.4489795918367 10.8468298939042
12.5510131291899 10.6938775510204
12.6530612244898 10.5472362966042
12.842865719311 10.3061224489796
12.8571428571429 10.2883410679816
13.0612244897959 10.0573860634154
13.1925586521564 9.91836734693877
13.265306122449 9.84069965843702
13.469387755102 9.63084680305701
13.5680380844452 9.53061224489796
13.6734693877551 9.4199271478505
13.8775510204082 9.20218168896617
13.93176065544 9.14285714285714
14.0816326530612 8.97005259856877
14.2580778511462 8.75510204081633
14.2857142857143 8.71936200488442
14.4897959183673 8.44083246398885
14.5403278859252 8.36734693877551
14.6938775510204 8.13002210839091
14.7845324296488 7.97959183673469
14.8979591836735 7.78450870817606
15.0023706532474 7.59183673469388
15.1020408163265 7.41084543468824
15.2085629924526 7.20408163265306
15.3061224489796 7.03111941993762
15.4203824106373 6.81632653061224
15.5102040816327 6.67365843165592
15.6578167817588 6.42857142857143
15.7142857142857 6.35368354421041
15.9183673469388 6.07773143850929
15.9454528046251 6.04081632653061
16.1224489795918 5.85491855119138
16.3174245482949 5.65306122448979
16.3265306122449 5.64563631976613
16.530612244898 5.48525007002509
16.734693877551 5.33192979844789
16.8272211067655 5.26530612244898
16.9387755102041 5.1998686439976
17.1428571428571 5.0864240780859
17.3469387755102 4.97871042072279
17.5470292742528 4.87755102040816
17.5510204081633 4.87582619670734
17.7551020408163 4.7915375865121
17.9591836734694 4.71119525140321
18.1632653061224 4.63387608766428
18.3673469387755 4.55870224143405
18.5577861304998 4.48979591836735
18.5714285714286 4.48552029137215
18.7755102040816 4.42347445450198
18.9795918367347 4.36342838344862
19.1836734693878 4.30483613294694
19.3877551020408 4.24716520068375
19.5918367346939 4.18988794061721
19.7959183673469 4.13247368540717
19.9033385036189 4.10204081632653
20 4.07913966097201
};
\addplot [draw=none, fill=gray140]
table{%
x  y
18.5714285714286 4.07392592534598
18.7755102040816 4.01988763645268
18.9795918367347 3.968441146706
19.1836734693878 3.91916467159259
19.3877551020408 3.87165525488675
19.5918367346939 3.82552173435499
19.7959183673469 3.78037832488186
20 3.73583867326228
20 4.07913966097201
19.9033385036189 4.10204081632653
19.7959183673469 4.13247368540717
19.5918367346939 4.18988794061721
19.3877551020408 4.24716520068375
19.1836734693878 4.30483613294694
18.9795918367347 4.36342838344862
18.7755102040816 4.42347445450198
18.5714285714286 4.48552029137215
18.5577861304998 4.48979591836735
18.3673469387755 4.55870224143405
18.1632653061224 4.63387608766428
17.9591836734694 4.71119525140321
17.7551020408163 4.7915375865121
17.5510204081633 4.87582619670734
17.5470292742528 4.87755102040816
17.3469387755102 4.97871042072279
17.1428571428571 5.0864240780859
16.9387755102041 5.1998686439976
16.8272211067655 5.26530612244898
16.734693877551 5.33192979844789
16.530612244898 5.48525007002509
16.3265306122449 5.64563631976613
16.3174245482949 5.6530612244898
16.1224489795918 5.85491855119138
15.9454528046251 6.04081632653061
15.9183673469388 6.07773143850929
15.7142857142857 6.35368354421041
15.6578167817588 6.42857142857143
15.5102040816327 6.67365843165592
15.4203824106373 6.81632653061224
15.3061224489796 7.03111941993762
15.2085629924526 7.20408163265306
15.1020408163265 7.41084543468824
15.0023706532474 7.59183673469388
14.8979591836735 7.78450870817606
14.7845324296488 7.97959183673469
14.6938775510204 8.13002210839091
14.5403278859252 8.36734693877551
14.4897959183673 8.44083246398885
14.2857142857143 8.71936200488442
14.2580778511462 8.75510204081633
14.0816326530612 8.97005259856877
13.93176065544 9.14285714285714
13.8775510204082 9.20218168896617
13.6734693877551 9.4199271478505
13.5680380844452 9.53061224489796
13.469387755102 9.63084680305701
13.265306122449 9.84069965843702
13.1925586521564 9.91836734693877
13.0612244897959 10.0573860634154
12.8571428571429 10.2883410679816
12.842865719311 10.3061224489796
12.6530612244898 10.5472362966042
12.5510131291899 10.6938775510204
12.4489795918367 10.8468298939042
12.3136057660333 11.0816326530612
12.2448979591837 11.2086801265424
12.1241605312507 11.469387755102
12.0408163265306 11.6648606739863
11.9702936120563 11.8571428571429
11.8409472592682 12.2448979591837
11.8367346938776 12.2586842825636
11.7365469855347 12.6326530612245
11.6420368708331 13.0204081632653
11.6326530612245 13.0619726721407
11.5620414888834 13.4081632653061
11.4882228104014 13.7959183673469
11.4285714285714 14.1270749274171
11.4190485238839 14.1836734693878
11.3564497644001 14.5714285714286
11.2956335658821 14.9591836734694
11.2358533547718 15.3469387755102
11.2244897959184 15.4217944284815
11.1785851575727 15.734693877551
11.1218877670984 16.1224489795918
11.0648894700214 16.5102040816327
11.0204081632653 16.8104416497312
11.0075681524422 16.8979591836735
10.950583530392 17.2857142857143
10.8927716357527 17.6734693877551
10.833938027437 18.0612244897959
10.8163265306122 18.176257733577
10.77430269773 18.4489795918367
10.713827493998 18.8367346938776
10.6522812985733 19.2244897959184
10.6122448979592 19.473244538671
10.589417156981 19.6122448979592
10.5253459768306 20
10.4081632653061 20
10.2040816326531 20
10.0289601029114 20
10.1025299097567 19.6122448979592
10.1759682707918 19.2244897959184
10.2040816326531 19.0761756496569
10.2466432036501 18.8367346938775
10.3152481714839 18.4489795918367
10.3833977460585 18.0612244897959
10.4081632653061 17.919994897967
10.4491742504319 17.6734693877551
10.5131832646625 17.2857142857143
10.5765956732967 16.8979591836735
10.6122448979592 16.6789260566995
10.6386857913595 16.5102040816327
10.6991148724192 16.1224489795918
10.7591047294596 15.734693877551
10.8163265306122 15.3637891738704
10.8188807351649 15.3469387755102
10.8779421651541 14.9591836734694
10.937320084502 14.5714285714286
10.9975519809328 14.1836734693878
11.0204081632653 14.0399534475573
11.0596833277833 13.7959183673469
11.1243176232006 13.4081632653061
11.1922548224194 13.0204081632653
11.2244897959184 12.8468399937238
11.2663130005311 12.6326530612245
11.3478388242696 12.2448979591837
11.4285714285714 11.8940897966748
11.4378462783602 11.8571428571429
11.5437498013364 11.469387755102
11.6326530612245 11.1751210410382
11.6644166510725 11.0816326530612
11.8079611306895 10.6938775510204
11.8367346938776 10.6218578985467
11.9807665271885 10.3061224489796
12.0408163265306 10.1820954153617
12.1869443431456 9.91836734693877
12.2448979591837 9.81738937124734
12.4311899217529 9.53061224489796
12.4489795918367 9.50356300064865
12.6530612244898 9.22359036416955
12.7171490370398 9.14285714285714
12.8571428571429 8.96393431757634
13.0291249713315 8.75510204081633
13.0612244897959 8.71519502615399
13.265306122449 8.46869129301188
13.3494350706167 8.36734693877551
13.469387755102 8.21894718530311
13.6579475566979 7.97959183673469
13.6734693877551 7.95974020066401
13.8775510204082 7.6908331834966
13.9489398701196 7.59183673469388
14.0816326530612 7.41259159446658
14.2267040871079 7.20408163265306
14.2857142857143 7.12537789853917
14.4897959183673 6.83589109137229
14.5028364699906 6.81632653061224
14.6938775510204 6.56429102866578
14.7907505199153 6.42857142857143
14.8979591836735 6.30099824089191
15.1020408163265 6.04751696937303
15.107276039121 6.04081632653061
15.3061224489796 5.83059719686091
15.4722744731674 5.6530612244898
15.5102040816327 5.6191504692425
15.7142857142857 5.43975811004958
15.9183673469388 5.26598702186363
15.919187099826 5.26530612244898
16.1224489795918 5.12271182479623
16.3265306122449 4.98816782474623
16.5043420969428 4.87755102040816
16.530612244898 4.8630706019386
16.734693877551 4.75631906831162
16.9387755102041 4.65698265113716
17.1428571428571 4.56396187344062
17.3149022980604 4.48979591836735
17.3469387755102 4.47706180638845
17.5510204081633 4.39988418297604
17.7551020408163 4.32756690731508
17.9591836734694 4.25933630208274
18.1632653061224 4.19447684624871
18.3673469387755 4.13232012902468
18.4696343130555 4.10204081632653
18.5714285714286 4.07392592534598
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
18.5714285714286 3.68266343629641
18.7755102040816 3.63622656671975
18.9795918367347 3.59258324633977
19.1836734693878 3.55136207685526
19.3877551020408 3.51222044223213
19.5918367346939 3.47483901012145
19.7959183673469 3.4389163564879
20 3.40416368803433
20 3.71428571428571
20 3.73583867326228
19.7959183673469 3.78037832488186
19.5918367346939 3.82552173435499
19.3877551020408 3.87165525488675
19.1836734693878 3.91916467159259
18.9795918367347 3.968441146706
18.7755102040816 4.01988763645268
18.5714285714286 4.07392592534598
18.4696343130555 4.10204081632653
18.3673469387755 4.13232012902468
18.1632653061224 4.19447684624871
17.9591836734694 4.25933630208274
17.7551020408163 4.32756690731508
17.5510204081633 4.39988418297604
17.3469387755102 4.47706180638845
17.3149022980604 4.48979591836735
17.1428571428571 4.56396187344062
16.9387755102041 4.65698265113716
16.734693877551 4.75631906831162
16.530612244898 4.8630706019386
16.5043420969428 4.87755102040816
16.3265306122449 4.98816782474623
16.1224489795918 5.12271182479623
15.919187099826 5.26530612244898
15.9183673469388 5.26598702186363
15.7142857142857 5.43975811004958
15.5102040816327 5.6191504692425
15.4722744731674 5.6530612244898
15.3061224489796 5.83059719686091
15.107276039121 6.04081632653061
15.1020408163265 6.04751696937303
14.8979591836735 6.30099824089191
14.7907505199153 6.42857142857143
14.6938775510204 6.56429102866578
14.5028364699906 6.81632653061224
14.4897959183673 6.83589109137229
14.2857142857143 7.12537789853917
14.2267040871079 7.20408163265306
14.0816326530612 7.41259159446658
13.9489398701196 7.59183673469388
13.8775510204082 7.6908331834966
13.6734693877551 7.95974020066401
13.6579475566979 7.97959183673469
13.469387755102 8.21894718530311
13.3494350706167 8.36734693877551
13.265306122449 8.46869129301188
13.0612244897959 8.71519502615399
13.0291249713315 8.75510204081633
12.8571428571429 8.96393431757634
12.7171490370398 9.14285714285714
12.6530612244898 9.22359036416955
12.4489795918367 9.50356300064865
12.4311899217529 9.53061224489796
12.2448979591837 9.81738937124734
12.1869443431456 9.91836734693877
12.0408163265306 10.1820954153617
11.9807665271885 10.3061224489796
11.8367346938776 10.6218578985467
11.8079611306895 10.6938775510204
11.6644166510725 11.0816326530612
11.6326530612245 11.1751210410382
11.5437498013364 11.469387755102
11.4378462783602 11.8571428571429
11.4285714285714 11.8940897966748
11.3478388242696 12.2448979591837
11.2663130005311 12.6326530612245
11.2244897959184 12.8468399937238
11.1922548224194 13.0204081632653
11.1243176232006 13.4081632653061
11.0596833277833 13.7959183673469
11.0204081632653 14.0399534475573
10.9975519809328 14.1836734693878
10.937320084502 14.5714285714286
10.8779421651541 14.9591836734694
10.8188807351649 15.3469387755102
10.8163265306122 15.3637891738704
10.7591047294596 15.734693877551
10.6991148724192 16.1224489795918
10.6386857913595 16.5102040816327
10.6122448979592 16.6789260566995
10.5765956732967 16.8979591836735
10.5131832646625 17.2857142857143
10.4491742504319 17.6734693877551
10.4081632653061 17.919994897967
10.3833977460585 18.0612244897959
10.3152481714839 18.4489795918367
10.2466432036501 18.8367346938775
10.2040816326531 19.0761756496569
10.1759682707918 19.2244897959184
10.1025299097567 19.6122448979592
10.0289601029114 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.4828836457172
10.0377207847508 17.2857142857143
10.1117687704516 16.8979591836735
10.1856803219923 16.5102040816327
10.2040816326531 16.4135436215666
10.2552042287732 16.1224489795918
10.3230094132694 15.734693877551
10.3906549391325 15.3469387755102
10.4081632653061 15.24652300353
10.4550856377776 14.9591836734694
10.5184313024894 14.5714285714286
10.5821956660651 14.1836734693878
10.6122448979592 14.0030564755609
10.6452604214676 13.7959183673469
10.7082732675599 13.4081632653061
10.7734583989724 13.0204081632653
10.8163265306122 12.7762417016528
10.8412789019376 12.6326530612245
10.912414338231 12.2448979591837
10.9893209158354 11.8571428571429
11.0204081632653 11.712034598199
11.0739855082763 11.469387755102
11.1680342409615 11.0816326530612
11.2244897959184 10.8702076047136
11.2747998844139 10.6938775510204
11.3962938968981 10.3061224489796
11.4285714285714 10.2111283406795
11.5376624481946 9.91836734693877
11.6326530612245 9.68137826771389
11.6999687726021 9.53061224489796
11.8367346938776 9.23880748437172
11.8870407842895 9.14285714285714
12.0408163265306 8.8571851780176
12.1018391510418 8.75510204081633
12.2448979591837 8.51829837705851
12.3444875855982 8.36734693877551
12.4489795918367 8.20973799163878
12.6119216110137 7.97959183673469
12.6530612244898 7.92217418709572
12.8571428571429 7.64997610178373
12.901916737404 7.59183673469388
13.0612244897959 7.39118157630637
13.2101413434485 7.20408163265306
13.265306122449 7.13880396190652
13.469387755102 6.89593693839605
13.5348093739907 6.81632653061224
13.6734693877551 6.66239356173178
13.8775510204082 6.42862080042437
13.8775928088653 6.42857142857143
14.0816326530612 6.21382463440609
14.2405034186727 6.04081632653061
14.2857142857143 5.99683820245889
14.4897959183673 5.79483880008164
14.6303948155486 5.65306122448979
14.6938775510204 5.59573074115006
14.8979591836735 5.41183263547115
15.0626498267623 5.26530612244898
15.1020408163265 5.23359080745475
15.3061224489796 5.07322742490471
15.5102040816327 4.92117737670444
15.5708726794794 4.87755102040816
15.7142857142857 4.78313528140623
15.9183673469388 4.65752851760345
16.1224489795918 4.54137808727183
16.2186355098046 4.48979591836735
16.3265306122449 4.43487535749435
16.530612244898 4.33798011621881
16.734693877551 4.24895166647378
16.9387755102041 4.16679745235237
17.111471791857 4.10204081632653
17.1428571428571 4.09039249411618
17.3469387755102 4.01869481448246
17.5510204081633 3.95258660854334
17.7551020408163 3.89138931114371
17.9591836734694 3.83448603600636
18.1632653061224 3.78131197094548
18.3673469387755 3.73134519868184
18.4398661432441 3.71428571428571
18.5714285714286 3.68266343629641
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
18.3673469387755 3.3074720451915
18.5714285714286 3.26525143993871
18.7755102040816 3.22591122592691
18.9795918367347 3.18901752283838
19.1836734693878 3.15417766348745
19.3877551020408 3.12103595804946
19.5918367346939 3.0892692065386
19.7959183673469 3.05858200155435
20 3.02870182960821
20 3.3265306122449
20 3.40416368803433
19.7959183673469 3.4389163564879
19.5918367346939 3.47483901012145
19.3877551020408 3.51222044223213
19.1836734693878 3.55136207685526
18.9795918367347 3.59258324633977
18.7755102040816 3.63622656671975
18.5714285714286 3.68266343629641
18.4398661432441 3.71428571428571
18.3673469387755 3.73134519868184
18.1632653061224 3.78131197094548
17.9591836734694 3.83448603600636
17.7551020408163 3.89138931114371
17.5510204081633 3.95258660854334
17.3469387755102 4.01869481448246
17.1428571428571 4.09039249411618
17.111471791857 4.10204081632653
16.9387755102041 4.16679745235237
16.734693877551 4.24895166647378
16.530612244898 4.33798011621881
16.3265306122449 4.43487535749435
16.2186355098046 4.48979591836735
16.1224489795918 4.54137808727183
15.9183673469388 4.65752851760345
15.7142857142857 4.78313528140623
15.5708726794794 4.87755102040816
15.5102040816327 4.92117737670444
15.3061224489796 5.07322742490471
15.1020408163265 5.23359080745475
15.0626498267623 5.26530612244898
14.8979591836735 5.41183263547115
14.6938775510204 5.59573074115006
14.6303948155486 5.6530612244898
14.4897959183673 5.79483880008164
14.2857142857143 5.99683820245889
14.2405034186727 6.04081632653061
14.0816326530612 6.21382463440609
13.8775928088653 6.42857142857143
13.8775510204082 6.42862080042437
13.6734693877551 6.66239356173178
13.5348093739907 6.81632653061224
13.469387755102 6.89593693839605
13.265306122449 7.13880396190652
13.2101413434485 7.20408163265306
13.0612244897959 7.39118157630636
12.901916737404 7.59183673469388
12.8571428571429 7.64997610178373
12.6530612244898 7.92217418709572
12.6119216110137 7.97959183673469
12.4489795918367 8.20973799163878
12.3444875855982 8.36734693877551
12.2448979591837 8.51829837705851
12.1018391510418 8.75510204081633
12.0408163265306 8.8571851780176
11.8870407842895 9.14285714285714
11.8367346938776 9.23880748437172
11.6999687726021 9.53061224489796
11.6326530612245 9.68137826771389
11.5376624481946 9.91836734693877
11.4285714285714 10.2111283406795
11.3962938968981 10.3061224489796
11.2747998844139 10.6938775510204
11.2244897959184 10.8702076047136
11.1680342409615 11.0816326530612
11.0739855082763 11.469387755102
11.0204081632653 11.712034598199
10.9893209158354 11.8571428571429
10.912414338231 12.2448979591837
10.8412789019376 12.6326530612245
10.8163265306122 12.7762417016528
10.7734583989724 13.0204081632653
10.7082732675599 13.4081632653061
10.6452604214676 13.7959183673469
10.6122448979592 14.0030564755609
10.5821956660651 14.1836734693878
10.5184313024894 14.5714285714286
10.4550856377776 14.9591836734694
10.4081632653061 15.24652300353
10.3906549391325 15.3469387755102
10.3230094132694 15.734693877551
10.2552042287732 16.1224489795918
10.2040816326531 16.4135436215666
10.1856803219923 16.5102040816327
10.1117687704516 16.8979591836735
10.0377207847508 17.2857142857143
10 17.4828836457172
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.3469387755102
10 14.9591836734694
10 14.8109977295417
10.0446431599344 14.5714285714286
10.1169508554034 14.1836734693878
10.1899374852017 13.7959183673469
10.2040816326531 13.72123907583
10.2583619233279 13.4081632653061
10.326957108991 13.0204081632653
10.3980198629691 12.6326530612245
10.4081632653061 12.5790533864164
10.4675278524249 12.2448979591837
10.5407165405108 11.8571428571429
10.6122448979592 11.5066676598439
10.6196205806977 11.469387755102
10.7018479114509 11.0816326530612
10.793435648193 10.6938775510204
10.8163265306122 10.6049352520455
10.8937942364255 10.3061224489796
11.0060654609788 9.91836734693877
11.0204081632653 9.87258051366975
11.1316685946144 9.53061224489796
11.2244897959184 9.27006737228822
11.2726976558737 9.14285714285714
11.4285714285714 8.75856167889351
11.4300886581857 8.75510204081633
11.6074426764592 8.36734693877551
11.6326530612245 8.31467322629334
11.8061973082808 7.97959183673469
11.8367346938776 7.92286677120484
12.0297113044409 7.59183673469388
12.0408163265306 7.57356038259489
12.2448979591837 7.26125091239069
12.2848638707561 7.20408163265306
12.4489795918367 6.98092672565729
12.577382630071 6.81632653061225
12.6530612244898 6.72517290185718
12.8571428571429 6.49092407243716
12.9130343143775 6.42857142857143
13.0612244897959 6.2744041917073
13.265306122449 6.06821782564696
13.2925263246877 6.04081632653061
13.469387755102 5.87412710165246
13.6734693877551 5.68515296623247
13.7078660435758 5.6530612244898
13.8775510204082 5.50286634006864
14.0816326530612 5.32563939464804
14.1511161533211 5.26530612244898
14.2857142857143 5.15295840636223
14.4897959183673 4.98771113548161
14.630205066417 4.87755102040816
14.6938775510204 4.82916295396519
14.8979591836735 4.67956724448462
15.1020408163265 4.54041204370909
15.1797731412439 4.48979591836735
15.3061224489796 4.40969861179836
15.5102040816327 4.28911658034243
15.7142857142857 4.17899249805168
15.8686243206883 4.10204081632653
15.9183673469388 4.07706707299591
16.1224489795918 3.98052493363373
16.3265306122449 3.89278596793538
16.530612244898 3.81293536144584
16.734693877551 3.74013393006258
16.8122068946812 3.71428571428571
16.9387755102041 3.66959051992258
17.1428571428571 3.60310153159946
17.3469387755102 3.54264286685554
17.5510204081633 3.48757927053949
17.7551020408163 3.43732703634118
17.9591836734694 3.39134950782111
18.1632653061224 3.34915249092418
18.2803584687863 3.3265306122449
18.3673469387755 3.3074720451915
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
19.7959183673469 2.54261184348833
20 2.49015827475335
20 2.55102040816327
20 2.93877551020408
20 3.02870182960821
19.7959183673469 3.05858200155435
19.5918367346939 3.0892692065386
19.3877551020408 3.12103595804946
19.1836734693878 3.15417766348745
18.9795918367347 3.18901752283838
18.7755102040816 3.22591122592691
18.5714285714286 3.26525143993871
18.3673469387755 3.3074720451915
18.2803584687863 3.3265306122449
18.1632653061224 3.34915249092418
17.9591836734694 3.39134950782111
17.7551020408163 3.43732703634118
17.5510204081633 3.48757927053949
17.3469387755102 3.54264286685554
17.1428571428571 3.60310153159946
16.9387755102041 3.66959051992258
16.8122068946812 3.71428571428571
16.734693877551 3.74013393006258
16.530612244898 3.81293536144584
16.3265306122449 3.89278596793538
16.1224489795918 3.98052493363373
15.9183673469388 4.07706707299591
15.8686243206883 4.10204081632653
15.7142857142857 4.17899249805168
15.5102040816327 4.28911658034243
15.3061224489796 4.40969861179836
15.1797731412439 4.48979591836735
15.1020408163265 4.54041204370909
14.8979591836735 4.67956724448462
14.6938775510204 4.82916295396519
14.630205066417 4.87755102040816
14.4897959183673 4.98771113548161
14.2857142857143 5.15295840636223
14.1511161533211 5.26530612244898
14.0816326530612 5.32563939464804
13.8775510204082 5.50286634006864
13.7078660435758 5.6530612244898
13.6734693877551 5.68515296623247
13.469387755102 5.87412710165246
13.2925263246877 6.04081632653061
13.265306122449 6.06821782564696
13.0612244897959 6.2744041917073
12.9130343143775 6.42857142857143
12.8571428571429 6.49092407243716
12.6530612244898 6.72517290185718
12.577382630071 6.81632653061224
12.4489795918367 6.98092672565729
12.2848638707561 7.20408163265306
12.2448979591837 7.26125091239069
12.0408163265306 7.5735603825949
12.0297113044408 7.59183673469388
11.8367346938776 7.92286677120484
11.8061973082808 7.97959183673469
11.6326530612245 8.31467322629334
11.6074426764592 8.36734693877551
11.4300886581857 8.75510204081633
11.4285714285714 8.75856167889351
11.2726976558737 9.14285714285714
11.2244897959184 9.27006737228822
11.1316685946144 9.53061224489796
11.0204081632653 9.87258051366975
11.0060654609788 9.91836734693877
10.8937942364255 10.3061224489796
10.8163265306122 10.6049352520455
10.793435648193 10.6938775510204
10.7018479114509 11.0816326530612
10.6196205806977 11.469387755102
10.6122448979592 11.5066676598439
10.5407165405108 11.8571428571429
10.4675278524249 12.2448979591837
10.4081632653061 12.5790533864164
10.3980198629691 12.6326530612245
10.326957108991 13.0204081632653
10.2583619233279 13.4081632653061
10.2040816326531 13.72123907583
10.1899374852017 13.7959183673469
10.1169508554034 14.1836734693878
10.0446431599344 14.5714285714286
10 14.8109977295417
10 14.5714285714286
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 12.6326530612245
10 12.2448979591837
10 11.9235711990223
10.012952701156 11.8571428571429
10.0917086800457 11.469387755102
10.1774300643312 11.0816326530612
10.2040816326531 10.9692508077098
10.2645877349764 10.6938775510204
10.358937218404 10.3061224489796
10.4081632653061 10.1226980509737
10.4605236375638 9.91836734693877
10.5710147791172 9.53061224489796
10.6122448979592 9.39881754724199
10.6910015664743 9.14285714285714
10.8163265306122 8.77738239520473
10.8240360514284 8.75510204081633
10.9670886106424 8.36734693877551
11.0204081632653 8.23396690468611
11.1251667961822 7.97959183673469
11.2244897959184 7.75484440889797
11.3000887340018 7.59183673469388
11.4285714285714 7.33165736021696
11.4957441620068 7.20408163265306
11.6326530612245 6.95924567982826
11.7190722278209 6.81632653061224
11.8367346938776 6.63272046065348
11.9800305382391 6.42857142857143
12.0408163265306 6.34617314911
12.2448979591837 6.09312421612455
12.290393383708 6.04081632653061
12.4489795918367 5.86419893581672
12.6530612244898 5.65829965059049
12.6584764732504 5.6530612244898
12.8571428571429 5.46216840309663
13.0612244897959 5.28206043178437
13.0806732026889 5.26530612244898
13.265306122449 5.10348703050835
13.469387755102 4.93620602434827
13.5429562608123 4.87755102040816
13.6734693877551 4.77076429736589
13.8775510204082 4.61232500552928
14.0450884988243 4.48979591836735
14.0816326530612 4.46261226278174
14.2857142857143 4.31551877345827
14.4897959183673 4.18048578783165
14.6160516254791 4.10204081632653
14.6938775510204 4.05298761823044
14.8979591836735 3.93107016752627
15.1020408163265 3.82012336926523
15.3061224489796 3.71920609603791
15.3165181456746 3.71428571428571
15.5102040816327 3.61717538765809
15.7142857142857 3.5240985238208
15.9183673469388 3.43978391541062
16.1224489795918 3.36350602230242
16.2295896098509 3.3265306122449
16.3265306122449 3.28877038776603
16.530612244898 3.21540549504007
16.734693877551 3.14947425771993
16.9387755102041 3.09027786663295
17.1428571428571 3.03714614899255
17.3469387755102 2.98944075432517
17.5510204081633 2.94655843014908
17.5909566182886 2.93877551020408
17.7551020408163 2.9006009293978
17.9591836734694 2.85687344832183
18.1632653061224 2.81648000387818
18.3673469387755 2.77878083130441
18.5714285714286 2.74318587410251
18.7755102040816 2.70914810821618
18.9795918367347 2.67615628490963
19.1836734693878 2.64372732161134
19.3877551020408 2.61139848529167
19.5918367346939 2.57871942788642
19.7604065255781 2.55102040816327
19.7959183673469 2.54261184348833
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
20 1.14391863211734
20 1.38775510204082
20 1.77551020408163
20 2.16326530612245
20 2.49015827475335
19.7959183673469 2.54261184348833
19.7604065255781 2.55102040816327
19.5918367346939 2.57871942788642
19.3877551020408 2.61139848529167
19.1836734693878 2.64372732161134
18.9795918367347 2.67615628490963
18.7755102040816 2.70914810821618
18.5714285714286 2.74318587410251
18.3673469387755 2.77878083130441
18.1632653061224 2.81648000387818
17.9591836734694 2.85687344832183
17.7551020408163 2.9006009293978
17.5909566182886 2.93877551020408
17.5510204081633 2.94655843014908
17.3469387755102 2.98944075432516
17.1428571428571 3.03714614899255
16.9387755102041 3.09027786663295
16.734693877551 3.14947425771993
16.530612244898 3.21540549504007
16.3265306122449 3.28877038776603
16.2295896098509 3.3265306122449
16.1224489795918 3.36350602230242
15.9183673469388 3.43978391541062
15.7142857142857 3.5240985238208
15.5102040816327 3.61717538765809
15.3165181456746 3.71428571428571
15.3061224489796 3.71920609603791
15.1020408163265 3.82012336926523
14.8979591836735 3.93107016752627
14.6938775510204 4.05298761823044
14.6160516254791 4.10204081632653
14.4897959183673 4.18048578783165
14.2857142857143 4.31551877345827
14.0816326530612 4.46261226278174
14.0450884988243 4.48979591836735
13.8775510204082 4.61232500552928
13.6734693877551 4.77076429736588
13.5429562608123 4.87755102040816
13.469387755102 4.93620602434827
13.265306122449 5.10348703050835
13.0806732026889 5.26530612244898
13.0612244897959 5.28206043178437
12.8571428571429 5.46216840309663
12.6584764732504 5.6530612244898
12.6530612244898 5.65829965059049
12.4489795918367 5.86419893581672
12.290393383708 6.04081632653061
12.2448979591837 6.09312421612455
12.0408163265306 6.34617314911
11.9800305382391 6.42857142857143
11.8367346938776 6.63272046065348
11.7190722278209 6.81632653061224
11.6326530612245 6.95924567982826
11.4957441620068 7.20408163265306
11.4285714285714 7.33165736021696
11.3000887340018 7.59183673469388
11.2244897959184 7.75484440889797
11.1251667961822 7.97959183673469
11.0204081632653 8.2339669046861
10.9670886106424 8.36734693877551
10.8240360514284 8.75510204081633
10.8163265306122 8.77738239520473
10.6910015664743 9.14285714285714
10.6122448979592 9.39881754724199
10.5710147791172 9.53061224489796
10.4605236375638 9.91836734693877
10.4081632653061 10.1226980509737
10.358937218404 10.3061224489796
10.2645877349764 10.6938775510204
10.2040816326531 10.9692508077098
10.1774300643312 11.0816326530612
10.0917086800457 11.469387755102
10.012952701156 11.8571428571429
10 11.9235711990223
10 11.8571428571429
10 11.469387755102
10 11.0816326530612
10 10.6938775510204
10 10.3061224489796
10 9.91836734693877
10 9.53061224489796
10 9.14285714285714
10 8.96128757323855
10.0643882520453 8.75510204081633
10.2008874941949 8.36734693877551
10.2040816326531 8.35880360261603
10.3389185252309 7.97959183673469
10.4081632653061 7.8043192518727
10.4897062444385 7.59183673469388
10.6122448979592 7.30172390460975
10.653247735408 7.20408163265306
10.8163265306122 6.84827243428754
10.8312607591146 6.81632653061224
11.0204081632653 6.4422888743166
11.0276842184097 6.42857142857143
11.2244897959184 6.08092466685604
11.2490141062488 6.04081632653061
11.4285714285714 5.75952722588804
11.504069897801 5.6530612244898
11.6326530612245 5.4737922711136
11.8027480041634 5.26530612244898
11.8367346938776 5.22261873331159
12.0408163265306 4.98797470846779
12.1499258435951 4.87755102040816
12.2448979591837 4.77598069901135
12.4489795918367 4.58012420524058
12.5533262348056 4.48979591836735
12.6530612244898 4.39861463848251
12.8571428571429 4.2284461885519
13.0265797373243 4.10204081632653
13.0612244897959 4.07536450908807
13.265306122449 3.92543726577101
13.469387755102 3.79115602523204
13.5949191086298 3.71428571428571
13.6734693877551 3.66427141268348
13.8775510204082 3.54040424711726
14.0816326530612 3.42742654748123
14.2805091362243 3.3265306122449
14.2857142857143 3.3235983910553
14.4897959183673 3.21096412624463
14.6938775510204 3.10788155631902
14.8979591836735 3.01359738781254
15.0739216002448 2.93877551020408
15.1020408163265 2.9246938638801
15.3061224489796 2.8273142967587
15.5102040816327 2.73989653852113
15.7142857142857 2.66162918746571
15.9183673469388 2.59174893874186
16.0494966763311 2.55102040816327
16.1224489795918 2.52579397634486
16.3265306122449 2.46126310244556
16.530612244898 2.4041312932093
16.734693877551 2.35316253631089
16.9387755102041 2.30724204497864
17.1428571428571 2.26536209233006
17.3469387755102 2.22660764826315
17.5510204081633 2.19014140575616
17.7071474001661 2.16326530612245
17.7551020408163 2.15345987304903
17.9591836734694 2.11160443699954
18.1632653061224 2.06922172798051
18.3673469387755 2.02543166741631
18.5714285714286 1.97931879973959
18.7755102040816 1.92989823876086
18.9795918367347 1.87607643497935
19.1836734693878 1.81660407886657
19.3104898569549 1.77551020408163
19.3877551020408 1.73402860403324
19.5918367346939 1.61231768473911
19.7959183673469 1.4749563004703
19.9110126331477 1.38775510204082
20 1.14391863211734
};
\addplot [draw=none, fill=black12]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.14391863211734
19.9110126331477 1.38775510204082
19.7959183673469 1.4749563004703
19.5918367346939 1.61231768473911
19.3877551020408 1.73402860403324
19.3104898569549 1.77551020408163
19.1836734693878 1.81660407886657
18.9795918367347 1.87607643497935
18.7755102040816 1.92989823876086
18.5714285714286 1.97931879973959
18.3673469387755 2.02543166741631
18.1632653061224 2.06922172798051
17.9591836734694 2.11160443699954
17.7551020408163 2.15345987304903
17.7071474001661 2.16326530612245
17.5510204081633 2.19014140575616
17.3469387755102 2.22660764826315
17.1428571428571 2.26536209233006
16.9387755102041 2.30724204497864
16.734693877551 2.35316253631089
16.530612244898 2.4041312932093
16.3265306122449 2.46126310244556
16.1224489795918 2.52579397634486
16.0494966763311 2.55102040816327
15.9183673469388 2.59174893874186
15.7142857142857 2.66162918746571
15.5102040816327 2.73989653852113
15.3061224489796 2.8273142967587
15.1020408163265 2.9246938638801
15.0739216002448 2.93877551020408
14.8979591836735 3.01359738781254
14.6938775510204 3.10788155631902
14.4897959183673 3.21096412624463
14.2857142857143 3.3235983910553
14.2805091362243 3.3265306122449
14.0816326530612 3.42742654748123
13.8775510204082 3.54040424711726
13.6734693877551 3.66427141268348
13.5949191086298 3.71428571428571
13.469387755102 3.79115602523204
13.265306122449 3.92543726577101
13.0612244897959 4.07536450908807
13.0265797373243 4.10204081632653
12.8571428571429 4.2284461885519
12.6530612244898 4.39861463848251
12.5533262348056 4.48979591836735
12.4489795918367 4.58012420524058
12.2448979591837 4.77598069901135
12.1499258435951 4.87755102040816
12.0408163265306 4.98797470846779
11.8367346938776 5.22261873331159
11.8027480041634 5.26530612244898
11.6326530612245 5.4737922711136
11.504069897801 5.6530612244898
11.4285714285714 5.75952722588804
11.2490141062488 6.04081632653061
11.2244897959184 6.08092466685603
11.0276842184097 6.42857142857143
11.0204081632653 6.4422888743166
10.8312607591146 6.81632653061224
10.8163265306122 6.84827243428754
10.653247735408 7.20408163265306
10.6122448979592 7.30172390460975
10.4897062444385 7.59183673469388
10.4081632653061 7.8043192518727
10.3389185252309 7.97959183673469
10.2040816326531 8.35880360261603
10.2008874941949 8.36734693877551
10.0643882520453 8.75510204081633
10 8.96128757323855
10 8.75510204081633
10 8.36734693877551
10 7.97959183673469
10 7.59183673469388
10 7.20408163265306
10 6.81632653061224
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.26530612244898
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={$\speedegosymbol=\SI{20}{\meter\per\second}$, $\accelerationleadsymbol=\SI{0}{\meter\per\second\squared}$},
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
20 4.41438560490476
20 4.48979591836735
20 4.87755102040816
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.2448979591837 20
12.0408163265306 20
11.8367346938776 20
11.6326530612245 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
11.0038491539183 20
11.0204081632653 19.931796687588
11.1012536144806 19.6122448979592
11.1966401800305 19.2244897959184
11.2244897959184 19.1110594204146
11.2948921911299 18.8367346938775
11.3924652110618 18.4489795918367
11.4285714285714 18.3052369056131
11.4928657082907 18.0612244897959
11.5938548339005 17.6734693877551
11.6326530612245 17.5249069144035
11.6984337536908 17.2857142857143
11.8045239302989 16.8979591836735
11.8367346938776 16.7817306179763
11.9162863913171 16.5102040816327
12.0296678480755 16.1224489795918
12.0408163265306 16.0854153215648
12.1528052034697 15.734693877551
12.2448979591837 15.4484094642249
12.2796274406541 15.3469387755102
12.4160000991954 14.9591836734694
12.4489795918367 14.868355624504
12.5636453219459 14.5714285714286
12.6530612244898 14.3461941787054
12.7215840283481 14.1836734693878
12.8571428571429 13.8726492258944
12.8925106901478 13.7959183673469
13.0612244897959 13.4431481723192
13.0787904029265 13.4081632653061
13.265306122449 13.0507657741066
13.2817691379897 13.0204081632653
13.469387755102 12.6874854336758
13.5010950287253 12.6326530612245
13.6734693877551 12.3452494710397
13.73436676605 12.2448979591837
13.8775510204082 12.0166488142345
13.97736718233 11.8571428571429
14.0816326530612 11.695259951851
14.2248771291329 11.469387755102
14.2857142857143 11.3757207456667
14.4717614243807 11.0816326530612
14.4897959183673 11.0536583548389
14.6938775510204 10.7286402476864
14.7150446990661 10.6938775510204
14.8979591836735 10.3968074890833
14.951560881511 10.3061224489796
15.1020408163265 10.0537244318591
15.1794792089027 9.91836734693877
15.3061224489796 9.69895658465705
15.3995357441073 9.53061224489796
15.5102040816327 9.33375291436674
15.6137333348048 9.14285714285714
15.7142857142857 8.96153825134689
15.8252206300717 8.75510204081633
15.9183673469388 8.58813834241549
16.0382935131581 8.36734693877551
16.1224489795918 8.22119596412478
16.2584817986712 7.97959183673469
16.3265306122449 7.86842536636875
16.4926226738036 7.59183673469388
16.530612244898 7.53518009296357
16.734693877551 7.22704536977963
16.7498772360198 7.20408163265306
16.9387755102041 6.95608339893249
17.0433899273805 6.81632653061224
17.1428571428571 6.70305532785285
17.3469387755102 6.46798239162259
17.3814444735265 6.42857142857143
17.5510204081633 6.26584374402715
17.7551020408163 6.06518412735592
17.7802682826185 6.04081632653061
17.9591836734694 5.89535281588239
18.1632653061224 5.72544574757056
18.2500230261218 5.6530612244898
18.3673469387755 5.56959315516862
18.5714285714286 5.42300852079832
18.7755102040816 5.27041632716277
18.7824291527924 5.26530612244898
18.9795918367347 5.13715648384709
19.1836734693878 4.99814416430142
19.3526158967795 4.87755102040816
19.3877551020408 4.85424261216676
19.5918367346939 4.71725017399263
19.7959183673469 4.56969567960822
19.9012515532412 4.48979591836735
20 4.41438560490476
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
19.7959183673469 2.90501581242913
20 2.6372408426316
20 2.93877551020408
20 3.3265306122449
20 3.71428571428571
20 4.10204081632653
20 4.41438560490476
19.9012515532412 4.48979591836735
19.7959183673469 4.56969567960822
19.5918367346939 4.71725017399263
19.3877551020408 4.85424261216676
19.3526158967795 4.87755102040816
19.1836734693878 4.99814416430142
18.9795918367347 5.13715648384709
18.7824291527924 5.26530612244898
18.7755102040816 5.27041632716277
18.5714285714286 5.42300852079832
18.3673469387755 5.56959315516862
18.2500230261218 5.6530612244898
18.1632653061224 5.72544574757056
17.9591836734694 5.89535281588239
17.7802682826185 6.04081632653061
17.7551020408163 6.06518412735592
17.5510204081633 6.26584374402715
17.3814444735265 6.42857142857143
17.3469387755102 6.46798239162259
17.1428571428571 6.70305532785285
17.0433899273805 6.81632653061224
16.9387755102041 6.95608339893249
16.7498772360198 7.20408163265306
16.734693877551 7.22704536977963
16.530612244898 7.53518009296357
16.4926226738036 7.59183673469388
16.3265306122449 7.86842536636875
16.2584817986712 7.97959183673469
16.1224489795918 8.22119596412478
16.0382935131581 8.36734693877551
15.9183673469388 8.58813834241549
15.8252206300717 8.75510204081633
15.7142857142857 8.96153825134689
15.6137333348048 9.14285714285714
15.5102040816327 9.33375291436674
15.3995357441073 9.53061224489796
15.3061224489796 9.69895658465705
15.1794792089027 9.91836734693878
15.1020408163265 10.0537244318591
14.951560881511 10.3061224489796
14.8979591836735 10.3968074890833
14.7150446990661 10.6938775510204
14.6938775510204 10.7286402476864
14.4897959183673 11.0536583548389
14.4717614243807 11.0816326530612
14.2857142857143 11.3757207456667
14.2248771291329 11.469387755102
14.0816326530612 11.695259951851
13.97736718233 11.8571428571429
13.8775510204082 12.0166488142345
13.73436676605 12.2448979591837
13.6734693877551 12.3452494710397
13.5010950287253 12.6326530612245
13.469387755102 12.6874854336758
13.2817691379897 13.0204081632653
13.265306122449 13.0507657741066
13.0787904029265 13.4081632653061
13.0612244897959 13.4431481723192
12.8925106901478 13.7959183673469
12.8571428571429 13.8726492258944
12.7215840283481 14.1836734693878
12.6530612244898 14.3461941787054
12.5636453219459 14.5714285714286
12.4489795918367 14.868355624504
12.4160000991954 14.9591836734694
12.2796274406541 15.3469387755102
12.2448979591837 15.4484094642249
12.1528052034697 15.734693877551
12.0408163265306 16.0854153215648
12.0296678480755 16.1224489795918
11.9162863913171 16.5102040816327
11.8367346938776 16.7817306179763
11.8045239302989 16.8979591836735
11.6984337536908 17.2857142857143
11.6326530612245 17.5249069144035
11.5938548339005 17.6734693877551
11.4928657082907 18.0612244897959
11.4285714285714 18.3052369056131
11.3924652110618 18.4489795918367
11.2948921911299 18.8367346938775
11.2244897959184 19.1110594204146
11.1966401800305 19.2244897959184
11.1012536144806 19.6122448979592
11.0204081632653 19.931796687588
11.0038491539183 20
10.8163265306122 20
10.6122448979592 20
10.4081632653061 20
10.2040816326531 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8375406895345
10.0002194708178 18.8367346938775
10.1067074563674 18.4489795918367
10.2040816326531 18.0878430947054
10.2113483520724 18.0612244897959
10.3180931797774 17.6734693877551
10.4081632653061 17.3416992403617
10.4236025241396 17.2857142857143
10.5314867352293 16.8979591836735
10.6122448979592 16.6055181604104
10.6390798315953 16.5102040816327
10.7493162041521 16.1224489795918
10.8163265306122 15.8871614130989
10.86078112495 15.734693877551
10.9750435912347 15.3469387755102
11.0204081632653 15.1952208489579
11.0929962294942 14.9591836734694
11.2135489321211 14.5714285714286
11.2244897959184 14.5373158264349
11.3417045303613 14.1836734693878
11.4285714285714 13.9266745006092
11.4744853769128 13.7959183673469
11.6148051805719 13.4081632653061
11.6326530612245 13.3608206413913
11.7663776825244 13.0204081632653
11.8367346938776 12.8477677137106
11.9283029946611 12.6326530612245
12.0408163265306 12.3790180838089
12.1029680489479 12.2448979591837
12.2448979591837 11.951853059951
12.2926894102657 11.8571428571429
12.4489795918367 11.5611036399834
12.4991423564583 11.469387755102
12.6530612244898 11.200171013435
12.7226775311754 11.0816326530612
12.8571428571429 10.8620401534945
12.9617943531664 10.6938775510204
13.0612244897959 10.5400520092495
13.2130976634448 10.3061224489796
13.265306122449 10.2283494853695
13.469387755102 9.92234230901465
13.4720388414622 9.91836734693877
13.6734693877551 9.62433743208653
13.736213162654 9.53061224489796
13.8775510204082 9.32451790791751
13.9984710221422 9.14285714285714
14.0816326530612 9.02088208996819
14.2568303964523 8.75510204081633
14.2857142857143 8.71247417634651
14.4897959183673 8.40262574676723
14.5123922699967 8.36734693877551
14.6938775510204 8.09451890521509
14.7677285815831 7.97959183673469
14.8979591836735 7.78727242481729
15.0262102910486 7.59183673469388
15.1020408163265 7.48418201826548
15.2939837643503 7.20408163265306
15.3061224489796 7.18790292288532
15.5102040816327 6.91382837813663
15.5813424417348 6.81632653061224
15.7142857142857 6.65385048037264
15.894978336135 6.42857142857143
15.9183673469388 6.40288193050098
16.1224489795918 6.17982592421646
16.2478827204069 6.04081632653061
16.3265306122449 5.96467193328436
16.530612244898 5.76742788950718
16.6482339167719 5.6530612244898
16.734693877551 5.57930025767918
16.9387755102041 5.40592928981223
17.1024746422224 5.26530612244898
17.1428571428571 5.23429235504978
17.3469387755102 5.07935114148022
17.5510204081633 4.92131834588214
17.6077377448443 4.87755102040816
17.7551020408163 4.77235041590794
17.9591836734694 4.62425544207717
18.1392634838285 4.48979591836735
18.1632653061224 4.47232244843653
18.3673469387755 4.32343527582743
18.5714285714286 4.16725237484446
18.6545734335308 4.10204081632653
18.7755102040816 4.00276903861565
18.9795918367347 3.82725456302365
19.1041784592618 3.71428571428571
19.1836734693878 3.63419315056312
19.3877551020408 3.41704353116537
19.4680398921669 3.3265306122449
19.5918367346939 3.17413605747802
19.7685413396548 2.93877551020408
19.7959183673469 2.90501581242913
};
\addplot [draw=none, fill=silver191]
table{%
x  y
20 1.65920209258608
20 1.77551020408163
20 2.16326530612245
20 2.55102040816327
20 2.6372408426316
19.7959183673469 2.90501581242913
19.7685413396548 2.93877551020408
19.5918367346939 3.17413605747802
19.4680398921669 3.3265306122449
19.3877551020408 3.41704353116537
19.1836734693878 3.63419315056312
19.1041784592618 3.71428571428571
18.9795918367347 3.82725456302365
18.7755102040816 4.00276903861565
18.6545734335308 4.10204081632653
18.5714285714286 4.16725237484446
18.3673469387755 4.32343527582743
18.1632653061224 4.47232244843653
18.1392634838285 4.48979591836735
17.9591836734694 4.62425544207717
17.7551020408163 4.77235041590794
17.6077377448443 4.87755102040816
17.5510204081633 4.92131834588214
17.3469387755102 5.07935114148022
17.1428571428571 5.23429235504978
17.1024746422224 5.26530612244898
16.9387755102041 5.40592928981223
16.734693877551 5.57930025767918
16.6482339167719 5.6530612244898
16.530612244898 5.76742788950718
16.3265306122449 5.96467193328436
16.2478827204069 6.04081632653061
16.1224489795918 6.17982592421646
15.9183673469388 6.40288193050098
15.894978336135 6.42857142857143
15.7142857142857 6.65385048037264
15.5813424417348 6.81632653061224
15.5102040816327 6.91382837813663
15.3061224489796 7.18790292288532
15.2939837643503 7.20408163265306
15.1020408163265 7.48418201826548
15.0262102910486 7.59183673469388
14.8979591836735 7.78727242481729
14.7677285815831 7.97959183673469
14.6938775510204 8.09451890521509
14.5123922699967 8.36734693877551
14.4897959183673 8.40262574676723
14.2857142857143 8.71247417634651
14.2568303964523 8.75510204081633
14.0816326530612 9.02088208996819
13.9984710221422 9.14285714285714
13.8775510204082 9.32451790791751
13.736213162654 9.53061224489796
13.6734693877551 9.62433743208653
13.4720388414622 9.91836734693877
13.469387755102 9.92234230901465
13.265306122449 10.2283494853695
13.2130976634448 10.3061224489796
13.0612244897959 10.5400520092495
12.9617943531664 10.6938775510204
12.8571428571429 10.8620401534945
12.7226775311754 11.0816326530612
12.6530612244898 11.200171013435
12.4991423564583 11.469387755102
12.4489795918367 11.5611036399834
12.2926894102657 11.8571428571429
12.2448979591837 11.951853059951
12.1029680489479 12.2448979591837
12.0408163265306 12.3790180838089
11.9283029946611 12.6326530612245
11.8367346938776 12.8477677137105
11.7663776825244 13.0204081632653
11.6326530612245 13.3608206413913
11.6148051805719 13.4081632653061
11.4744853769128 13.7959183673469
11.4285714285714 13.9266745006092
11.3417045303613 14.1836734693878
11.2244897959184 14.5373158264349
11.2135489321211 14.5714285714286
11.0929962294942 14.9591836734694
11.0204081632653 15.1952208489579
10.9750435912347 15.3469387755102
10.86078112495 15.734693877551
10.8163265306122 15.8871614130989
10.7493162041521 16.1224489795918
10.6390798315953 16.5102040816327
10.6122448979592 16.6055181604104
10.5314867352293 16.8979591836735
10.4236025241396 17.2857142857143
10.4081632653061 17.3416992403617
10.3180931797774 17.6734693877551
10.2113483520724 18.0612244897959
10.2040816326531 18.0878430947054
10.1067074563674 18.4489795918367
10.0002194708178 18.8367346938775
10 18.8375406895345
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.4790762042817
10.0403707716414 15.3469387755102
10.1605056753476 14.9591836734694
10.2040816326531 14.8209512022472
10.2828686447281 14.5714285714286
10.4070415823368 14.1836734693878
10.4081632653061 14.1802771671132
10.5358743132048 13.7959183673469
10.6122448979592 13.5712990837429
10.6683642262918 13.4081632653061
10.8057560995789 13.0204081632653
10.8163265306122 12.9917745134534
10.9511349776335 12.6326530612245
11.0204081632653 12.4550333262427
11.1041994540807 12.2448979591837
11.2244897959184 11.9559150997792
11.2667204732406 11.8571428571429
11.4285714285714 11.4958810193932
11.4408020565996 11.469387755102
11.628892153889 11.0816326530612
11.6326530612245 11.0742699654073
11.8325647142027 10.6938775510204
11.8367346938776 10.6863234678855
12.0408163265306 10.326757005702
12.0528388745109 10.3061224489796
12.2448979591837 9.99081200872964
12.2898752999986 9.91836734693877
12.4489795918367 9.6720688209566
12.5413594739755 9.53061224489796
12.6530612244898 9.36535248397996
12.8037754081652 9.14285714285714
12.8571428571429 9.06637329343078
13.0612244897959 8.77281695439028
13.0735259379708 8.75510204081633
13.265306122449 8.48612909961055
13.348559378458 8.36734693877551
13.469387755102 8.19967912705562
13.6247666375193 7.97959183673469
13.6734693877551 7.91288265166226
13.8775510204082 7.6286614441466
13.9035880487178 7.59183673469388
14.0816326530612 7.3518247609571
14.1887731818871 7.20408163265306
14.2857142857143 7.07859541611372
14.4844194030357 6.81632653061224
14.4897959183673 6.80977142470779
14.6938775510204 6.56046900891548
14.8000956407347 6.42857142857143
14.8979591836735 6.31843181892865
15.1020408163265 6.08682346270855
15.142458691007 6.04081632653061
15.3061224489796 5.87395889942047
15.5102040816327 5.66387268451068
15.5207580157721 5.6530612244898
15.7142857142857 5.47572372455449
15.9183673469388 5.28722726758834
15.9422645794252 5.26530612244898
16.1224489795918 5.11579176685255
16.3265306122449 4.94558985207038
16.4082747406797 4.87755102040816
16.530612244898 4.78311246503934
16.734693877551 4.62527551314565
16.9078926523433 4.48979591836735
16.9387755102041 4.46648413209634
17.1428571428571 4.31282678716789
17.3469387755102 4.15546256744154
17.4156306463772 4.10204081632653
17.5510204081633 3.99462184517875
17.7551020408163 3.82831366321219
17.8906446520479 3.71428571428571
17.9591836734694 3.65250780726685
18.1632653061224 3.46324532242112
18.3036624026379 3.3265306122449
18.3673469387755 3.26134043302443
18.5714285714286 3.04383437506369
18.664998436346 2.93877551020408
18.7755102040816 2.82752014575314
18.9795918367347 2.60780113738449
19.0296083694723 2.55102040816327
19.1836734693878 2.41815520336481
19.3877551020408 2.2228206832694
19.4456014607436 2.16326530612245
19.5918367346939 2.0440009182087
19.7959183673469 1.85488940370418
19.8735799250721 1.77551020408163
20 1.65920209258608
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
19.7959183673469 1.23791901970556
20 1.06986316581866
20 1.38775510204082
20 1.65920209258608
19.8735799250721 1.77551020408163
19.7959183673469 1.85488940370418
19.5918367346939 2.0440009182087
19.4456014607436 2.16326530612245
19.3877551020408 2.2228206832694
19.1836734693878 2.41815520336481
19.0296083694723 2.55102040816327
18.9795918367347 2.60780113738449
18.7755102040816 2.82752014575314
18.664998436346 2.93877551020408
18.5714285714286 3.04383437506369
18.3673469387755 3.26134043302443
18.3036624026379 3.3265306122449
18.1632653061224 3.46324532242112
17.9591836734694 3.65250780726685
17.8906446520479 3.71428571428571
17.7551020408163 3.82831366321219
17.5510204081633 3.99462184517875
17.4156306463772 4.10204081632653
17.3469387755102 4.15546256744154
17.1428571428571 4.31282678716789
16.9387755102041 4.46648413209634
16.9078926523433 4.48979591836735
16.734693877551 4.62527551314565
16.530612244898 4.78311246503934
16.4082747406797 4.87755102040816
16.3265306122449 4.94558985207038
16.1224489795918 5.11579176685255
15.9422645794252 5.26530612244898
15.9183673469388 5.28722726758834
15.7142857142857 5.47572372455449
15.5207580157721 5.65306122448979
15.5102040816327 5.66387268451068
15.3061224489796 5.87395889942047
15.142458691007 6.04081632653061
15.1020408163265 6.08682346270855
14.8979591836735 6.31843181892866
14.8000956407347 6.42857142857143
14.6938775510204 6.56046900891548
14.4897959183673 6.80977142470779
14.4844194030357 6.81632653061224
14.2857142857143 7.07859541611372
14.1887731818871 7.20408163265306
14.0816326530612 7.3518247609571
13.9035880487178 7.59183673469388
13.8775510204082 7.6286614441466
13.6734693877551 7.91288265166226
13.6247666375193 7.97959183673469
13.469387755102 8.19967912705562
13.348559378458 8.36734693877551
13.265306122449 8.48612909961055
13.0735259379708 8.75510204081633
13.0612244897959 8.77281695439028
12.8571428571429 9.06637329343078
12.8037754081652 9.14285714285714
12.6530612244898 9.36535248397996
12.5413594739755 9.53061224489796
12.4489795918367 9.67206882095661
12.2898752999986 9.91836734693877
12.2448979591837 9.99081200872964
12.0528388745109 10.3061224489796
12.0408163265306 10.326757005702
11.8367346938776 10.6863234678855
11.8325647142027 10.6938775510204
11.6326530612245 11.0742699654073
11.628892153889 11.0816326530612
11.4408020565996 11.469387755102
11.4285714285714 11.4958810193932
11.2667204732406 11.8571428571429
11.2244897959184 11.9559150997792
11.1041994540807 12.2448979591837
11.0204081632653 12.4550333262427
10.9511349776335 12.6326530612245
10.8163265306122 12.9917745134534
10.8057560995789 13.0204081632653
10.6683642262918 13.4081632653061
10.6122448979592 13.5712990837429
10.5358743132048 13.7959183673469
10.4081632653061 14.1802771671132
10.4070415823368 14.1836734693878
10.2828686447281 14.5714285714286
10.2040816326531 14.8209512022472
10.1605056753476 14.9591836734694
10.0403707716414 15.3469387755102
10 15.4790762042817
10 15.3469387755102
10 14.9591836734694
10 14.5714285714286
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 13.0013167044529
10.137865746379 12.6326530612245
10.2040816326531 12.4621691600966
10.2882245668773 12.2448979591837
10.4081632653061 11.9479300033522
10.4449328074902 11.8571428571429
10.6093786992523 11.469387755102
10.6122448979592 11.4629663419767
10.7838344773278 11.0816326530612
10.8163265306122 11.0130217153189
10.9694590149462 10.6938775510204
11.0204081632653 10.5930567118903
11.1678926151336 10.3061224489796
11.2244897959184 10.2014488896924
11.3805100921721 9.91836734693877
11.4285714285714 9.83520542918118
11.6080176475647 9.53061224489796
11.6326530612245 9.49053336448969
11.8367346938776 9.16451845831249
11.8505431910065 9.14285714285714
12.0408163265306 8.85462921578472
12.1072600290765 8.75510204081633
12.2448979591837 8.55485737509205
12.3745410177159 8.36734693877551
12.4489795918367 8.26234915098963
12.6496897629884 7.97959183673469
12.6530612244898 7.974955722803
12.8571428571429 7.69596868814152
12.9328991969627 7.59183673469388
13.0612244897959 7.42072431260378
13.2226386839434 7.20408163265306
13.265306122449 7.14905604305134
13.469387755102 6.88569923454406
13.5228832167035 6.81632653061224
13.6734693877551 6.63201752235351
13.8388136837154 6.42857142857143
13.8775510204082 6.38418953924919
14.0816326530612 6.15114559918047
14.1780240351988 6.04081632653061
14.2857142857143 5.92769143263746
14.4897959183673 5.71377605259543
14.5477959561967 5.6530612244898
14.6938775510204 5.51353261530498
14.8979591836735 5.31913975125226
14.9546421645113 5.26530612244898
15.1020408163265 5.13691716386824
15.3061224489796 4.95978136958229
15.4010889462764 4.87755102040816
15.5102040816327 4.78939439192211
15.7142857142857 4.62507725448716
15.8819779617929 4.48979591836735
15.9183673469388 4.46155540411706
16.1224489795918 4.3035915328516
16.3265306122449 4.14415904728304
16.3802979461141 4.10204081632653
16.530612244898 3.9835009471707
16.734693877551 3.82011788334137
16.8645757105447 3.71428571428571
16.9387755102041 3.6506950188156
17.1428571428571 3.47262274022568
17.30479842572 3.3265306122449
17.3469387755102 3.28708568913745
17.5510204081633 3.09196342271191
17.704556443877 2.93877551020408
17.7551020408163 2.89375793573715
17.9591836734694 2.70699243149147
18.1208597223115 2.55102040816327
18.1632653061224 2.52057640625899
18.3673469387755 2.36854116192937
18.5714285714286 2.20385889414868
18.6191215674011 2.16326530612245
18.7755102040816 2.06110767882606
18.9795918367347 1.91446060344324
19.1523697921253 1.77551020408163
19.1836734693878 1.75198201755362
19.3877551020408 1.58921335543602
19.5918367346939 1.40628028284589
19.6113301173536 1.38775510204082
19.7959183673469 1.23791901970556
};
\addplot [draw=none, fill=gray140]
table{%
x  y
19.1836734693878 1.23591272368284
19.3877551020408 1.06939862835753
19.4723287796914 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.06986316581866
19.7959183673469 1.23791901970556
19.6113301173536 1.38775510204082
19.5918367346939 1.40628028284589
19.3877551020408 1.58921335543602
19.1836734693878 1.75198201755362
19.1523697921253 1.77551020408163
18.9795918367347 1.91446060344324
18.7755102040816 2.06110767882606
18.6191215674011 2.16326530612245
18.5714285714286 2.20385889414868
18.3673469387755 2.36854116192937
18.1632653061224 2.52057640625899
18.1208597223115 2.55102040816327
17.9591836734694 2.70699243149147
17.7551020408163 2.89375793573715
17.704556443877 2.93877551020408
17.5510204081633 3.09196342271191
17.3469387755102 3.28708568913745
17.30479842572 3.3265306122449
17.1428571428571 3.47262274022568
16.9387755102041 3.6506950188156
16.8645757105447 3.71428571428571
16.734693877551 3.82011788334137
16.530612244898 3.9835009471707
16.3802979461141 4.10204081632653
16.3265306122449 4.14415904728304
16.1224489795918 4.3035915328516
15.9183673469388 4.46155540411706
15.8819779617929 4.48979591836735
15.7142857142857 4.62507725448716
15.5102040816327 4.78939439192211
15.4010889462764 4.87755102040816
15.3061224489796 4.95978136958229
15.1020408163265 5.13691716386824
14.9546421645113 5.26530612244898
14.8979591836735 5.31913975125226
14.6938775510204 5.51353261530498
14.5477959561967 5.6530612244898
14.4897959183673 5.71377605259543
14.2857142857143 5.92769143263746
14.1780240351988 6.04081632653061
14.0816326530612 6.15114559918047
13.8775510204082 6.38418953924919
13.8388136837154 6.42857142857143
13.6734693877551 6.63201752235351
13.5228832167035 6.81632653061224
13.469387755102 6.88569923454406
13.265306122449 7.14905604305134
13.2226386839434 7.20408163265306
13.0612244897959 7.42072431260378
12.9328991969627 7.59183673469388
12.8571428571429 7.69596868814152
12.6530612244898 7.97495572280299
12.6496897629884 7.97959183673469
12.4489795918367 8.26234915098963
12.3745410177159 8.36734693877551
12.2448979591837 8.55485737509205
12.1072600290765 8.75510204081633
12.0408163265306 8.85462921578472
11.8505431910065 9.14285714285714
11.8367346938776 9.16451845831249
11.6326530612245 9.49053336448969
11.6080176475647 9.53061224489796
11.4285714285714 9.83520542918118
11.3805100921721 9.91836734693877
11.2244897959184 10.2014488896924
11.1678926151336 10.3061224489796
11.0204081632653 10.5930567118903
10.9694590149462 10.6938775510204
10.8163265306122 11.0130217153189
10.7838344773278 11.0816326530612
10.6122448979592 11.4629663419767
10.6093786992523 11.469387755102
10.4449328074902 11.8571428571429
10.4081632653061 11.9479300033522
10.2882245668773 12.2448979591837
10.2040816326531 12.4621691600966
10.137865746379 12.6326530612245
10 13.0013167044529
10 12.6326530612245
10 12.2448979591837
10 11.8571428571429
10 11.469387755102
10 11.1106003417358
10.0129791429097 11.0816326530612
10.1956724251033 10.6938775510204
10.2040816326531 10.6769182185504
10.3874216147554 10.3061224489796
10.4081632653061 10.2662660494267
10.5896978087403 9.91836734693878
10.6122448979592 9.87724493282438
10.8037141693064 9.53061224489796
10.8163265306122 9.50880504593159
11.0204081632653 9.15974758264911
11.0304197691559 9.14285714285714
11.2244897959184 8.82821684086491
11.2702448826965 8.75510204081633
11.4285714285714 8.51034727151577
11.5223506924889 8.36734693877551
11.6326530612245 8.20357116280214
11.7853334446875 7.97959183673469
11.8367346938775 7.90581386637593
12.0408163265306 7.61608108226408
12.0580598110006 7.59183673469388
12.2448979591837 7.33475822499137
12.3405751043786 7.20408163265306
12.4489795918367 7.05980667096635
12.633453406839 6.81632653061224
12.6530612244898 6.79133103919834
12.8571428571429 6.53413576914886
12.9415904672058 6.42857142857143
13.0612244897959 6.28648030641424
13.265306122449 6.04703990537515
13.2706538903435 6.04081632653061
13.469387755102 5.82448519619563
13.6290079230085 5.6530612244898
13.6734693877551 5.60862718407739
13.8775510204082 5.40728718472159
14.0232792789992 5.26530612244898
14.0816326530612 5.21239870556302
14.2857142857143 5.02943845378822
14.457088849504 4.87755102040816
14.4897959183673 4.85027221699688
14.6938775510204 4.68133758705089
14.8979591836735 4.51400295010562
14.9275729253429 4.48979591836735
15.1020408163265 4.35253424589536
15.3061224489796 4.19263863427816
15.421736966033 4.10204081632653
15.5102040816327 4.03282090844969
15.7142857142857 3.87262400637461
15.9142023488975 3.71428571428571
15.9183673469388 3.71085867677039
16.1224489795918 3.54154244548488
16.3265306122449 3.36890360559957
16.3758842636614 3.3265306122449
16.530612244898 3.18895130105018
16.734693877551 3.00324769240476
16.8040627153778 2.93877551020408
16.9387755102041 2.82515289250072
17.1428571428571 2.64964277649255
17.2546889913789 2.55102040816327
17.3469387755102 2.48972651644318
17.5510204081633 2.35144892344166
17.7551020408163 2.20766868111932
17.8158403880856 2.16326530612245
17.9591836734694 2.083803243505
18.1632653061224 1.96443806446017
18.3673469387755 1.83541502326251
18.4556844219867 1.77551020408163
18.5714285714286 1.7005230412828
18.7755102040816 1.55880739840552
18.9795918367347 1.4028963921441
18.9982649430688 1.38775510204082
19.1836734693878 1.23591272368284
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
18.5714285714286 1.2226254104139
18.7755102040816 1.05966607300283
18.8499715762 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.4723287796914 1
19.3877551020408 1.06939862835753
19.1836734693878 1.23591272368284
18.9982649430688 1.38775510204082
18.9795918367347 1.4028963921441
18.7755102040816 1.55880739840552
18.5714285714286 1.7005230412828
18.4556844219867 1.77551020408163
18.3673469387755 1.83541502326251
18.1632653061224 1.96443806446017
17.9591836734694 2.083803243505
17.8158403880856 2.16326530612245
17.7551020408163 2.20766868111932
17.5510204081633 2.35144892344166
17.3469387755102 2.48972651644318
17.2546889913789 2.55102040816327
17.1428571428571 2.64964277649255
16.9387755102041 2.82515289250072
16.8040627153778 2.93877551020408
16.734693877551 3.00324769240476
16.530612244898 3.18895130105018
16.3758842636614 3.3265306122449
16.3265306122449 3.36890360559957
16.1224489795918 3.54154244548488
15.9183673469388 3.71085867677039
15.9142023488975 3.71428571428571
15.7142857142857 3.87262400637461
15.5102040816327 4.03282090844969
15.421736966033 4.10204081632653
15.3061224489796 4.19263863427816
15.1020408163265 4.35253424589536
14.9275729253429 4.48979591836735
14.8979591836735 4.51400295010562
14.6938775510204 4.68133758705089
14.4897959183673 4.85027221699688
14.457088849504 4.87755102040816
14.2857142857143 5.02943845378822
14.0816326530612 5.21239870556302
14.0232792789992 5.26530612244898
13.8775510204082 5.40728718472159
13.6734693877551 5.60862718407739
13.6290079230085 5.6530612244898
13.469387755102 5.82448519619563
13.2706538903435 6.04081632653061
13.265306122449 6.04703990537515
13.0612244897959 6.28648030641424
12.9415904672058 6.42857142857143
12.8571428571429 6.53413576914886
12.6530612244898 6.79133103919834
12.633453406839 6.81632653061224
12.4489795918367 7.05980667096635
12.3405751043786 7.20408163265306
12.2448979591837 7.33475822499137
12.0580598110006 7.59183673469388
12.0408163265306 7.61608108226408
11.8367346938776 7.90581386637593
11.7853334446875 7.97959183673469
11.6326530612245 8.20357116280214
11.5223506924889 8.36734693877551
11.4285714285714 8.51034727151577
11.2702448826965 8.75510204081633
11.2244897959184 8.82821684086491
11.0304197691559 9.14285714285714
11.0204081632653 9.15974758264911
10.8163265306122 9.50880504593159
10.8037141693064 9.53061224489796
10.6122448979592 9.87724493282438
10.5896978087403 9.91836734693877
10.4081632653061 10.2662660494267
10.3874216147554 10.3061224489796
10.2040816326531 10.6769182185504
10.1956724251033 10.6938775510204
10.0129791429097 11.0816326530612
10 11.1106003417358
10 11.0816326530612
10 10.6938775510204
10 10.3061224489796
10 9.91836734693877
10 9.57873299106644
10.0263689888267 9.53061224489796
10.2040816326531 9.22088614418657
10.2488338802762 9.14285714285714
10.4081632653061 8.87643747073612
10.4810262384787 8.75510204081633
10.6122448979592 8.54433697981034
10.7232766274313 8.36734693877551
10.8163265306122 8.22331595607798
10.975365133724 7.97959183673469
11.0204081632653 7.91212030002505
11.2244897959184 7.60975158618546
11.2367010676119 7.59183673469388
11.4285714285714 7.31539643267656
11.5068865498666 7.20408163265306
11.6326530612245 7.02840810657634
11.7868720724485 6.81632653061224
11.8367346938776 6.74920283529515
12.0408163265306 6.47910658354145
12.0795797851979 6.42857142857143
12.2448979591837 6.22012270141314
12.3904731898147 6.04081632653061
12.4489795918367 5.97185254546389
12.6530612244898 5.73694592524532
12.7275812618293 5.6530612244898
12.8571428571429 5.51517693547513
13.0612244897959 5.30446984026476
13.0998489832821 5.26530612244898
13.265306122449 5.10732988486975
13.469387755102 4.91839059419073
13.5141728309869 4.87755102040816
13.6734693877551 4.73983435072934
13.8775510204082 4.56773067113639
13.9712916774082 4.48979591836735
14.0816326530612 4.40124620313558
14.2857142857143 4.23972616389943
14.4621110092761 4.10204081632653
14.4897959183673 4.08056013223377
14.6938775510204 3.92233576141555
14.8979591836735 3.76523544362885
14.9639325475532 3.71428571428571
15.1020408163265 3.60425636999837
15.3061224489796 3.44088040152412
15.4476676359711 3.3265306122449
15.5102040816327 3.27401078093308
15.7142857142857 3.1008276670513
15.9028100961665 2.93877551020408
15.9183673469388 2.92614369642099
16.1224489795918 2.75955038077999
16.3265306122449 2.5925866803288
16.3767456329278 2.55102040816327
16.530612244898 2.45140029570461
16.734693877551 2.32015831200593
16.9387755102041 2.18852796537895
16.9772383351297 2.16326530612245
17.1428571428571 2.08024374833993
17.3469387755102 1.97625353395581
17.5510204081633 1.86883633463413
17.7199172636337 1.77551020408163
17.7551020408163 1.75661429199245
17.9591836734694 1.6417894204666
18.1632653061224 1.51961671669938
18.3673469387755 1.38786396252456
18.3675059687316 1.38775510204082
18.5714285714286 1.2226254104139
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
17.7551020408163 1.31143525625531
17.9591836734694 1.15588622293283
18.1632653061224 1.00220628474104
18.1661372041351 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.8499715762 1
18.7755102040816 1.05966607300283
18.5714285714286 1.2226254104139
18.3675059687316 1.38775510204082
18.3673469387755 1.38786396252456
18.1632653061224 1.51961671669938
17.9591836734694 1.6417894204666
17.7551020408163 1.75661429199245
17.7199172636337 1.77551020408163
17.5510204081633 1.86883633463413
17.3469387755102 1.97625353395581
17.1428571428571 2.08024374833993
16.9772383351297 2.16326530612245
16.9387755102041 2.18852796537895
16.734693877551 2.32015831200593
16.530612244898 2.45140029570461
16.3767456329278 2.55102040816327
16.3265306122449 2.5925866803288
16.1224489795918 2.75955038077999
15.9183673469388 2.92614369642099
15.9028100961665 2.93877551020408
15.7142857142857 3.1008276670513
15.5102040816327 3.27401078093308
15.4476676359711 3.3265306122449
15.3061224489796 3.44088040152412
15.1020408163265 3.60425636999837
14.9639325475532 3.71428571428571
14.8979591836735 3.76523544362885
14.6938775510204 3.92233576141555
14.4897959183673 4.08056013223377
14.4621110092761 4.10204081632653
14.2857142857143 4.23972616389943
14.0816326530612 4.40124620313558
13.9712916774082 4.48979591836735
13.8775510204082 4.56773067113639
13.6734693877551 4.73983435072934
13.5141728309869 4.87755102040816
13.469387755102 4.91839059419073
13.265306122449 5.10732988486975
13.0998489832821 5.26530612244898
13.0612244897959 5.30446984026476
12.8571428571429 5.51517693547513
12.7275812618293 5.6530612244898
12.6530612244898 5.73694592524532
12.4489795918367 5.97185254546389
12.3904731898147 6.04081632653061
12.2448979591837 6.22012270141314
12.0795797851979 6.42857142857143
12.0408163265306 6.47910658354145
11.8367346938776 6.74920283529515
11.7868720724485 6.81632653061224
11.6326530612245 7.02840810657634
11.5068865498666 7.20408163265306
11.4285714285714 7.31539643267656
11.2367010676119 7.59183673469388
11.2244897959184 7.60975158618546
11.0204081632653 7.91212030002505
10.975365133724 7.97959183673469
10.8163265306122 8.22331595607798
10.7232766274313 8.36734693877551
10.6122448979592 8.54433697981034
10.4810262384787 8.75510204081633
10.4081632653061 8.87643747073612
10.2488338802762 9.14285714285714
10.2040816326531 9.22088614418657
10.0263689888267 9.53061224489796
10 9.57873299106644
10 9.53061224489796
10 9.14285714285714
10 8.75510204081633
10 8.36734693877551
10 8.20176141194147
10.1444570362737 7.97959183673469
10.2040816326531 7.89004938908122
10.4033285583247 7.59183673469388
10.4081632653061 7.58472723992776
10.6122448979592 7.28419742830386
10.667106992171 7.20408163265306
10.8163265306122 6.9891169351134
10.9378145698562 6.81632653061225
11.0204081632653 6.70034711472856
11.2174358443476 6.42857142857143
11.2244897959184 6.41899643709232
11.4285714285714 6.14547274773008
11.5086263211698 6.04081632653061
11.6326530612245 5.88298102540688
11.8197778746507 5.6530612244898
11.8367346938776 5.63294742035254
12.0408163265306 5.39693434412569
12.1594903211879 5.26530612244898
12.2448979591837 5.17464251432943
12.4489795918367 4.96634343114428
12.5392125201948 4.87755102040816
12.6530612244898 4.77026183983279
12.8571428571429 4.58559968002558
12.9667393876625 4.48979591836735
13.0612244897959 4.40973781599712
13.265306122449 4.24186372064911
13.4414301360271 4.10204081632653
13.469387755102 4.0800149104306
13.6734693877551 3.92088041386258
13.8775510204082 3.76617338583025
13.9464280421301 3.71428571428571
14.0816326530612 3.60979017337991
14.2857142857143 3.45348416373502
14.4524922047714 3.3265306122449
14.4897959183673 3.29678594640014
14.6938775510204 3.13306459239759
14.8979591836735 2.97008160067187
14.9366836120285 2.93877551020408
15.1020408163265 2.80715051394683
15.3061224489796 2.64696068120342
15.4288564194517 2.55102040816327
15.5102040816327 2.49734947282286
15.7142857142857 2.36560227631997
15.9183673469388 2.23859497051434
16.0411528718235 2.16326530612245
16.1224489795918 2.12410203382374
16.3265306122449 2.02705226926726
16.530612244898 1.93217358665445
16.734693877551 1.83791811979119
16.8676392031093 1.77551020408163
16.9387755102041 1.74300852024362
17.1428571428571 1.64677250963099
17.3469387755102 1.54745026987656
17.5510204081633 1.4435225724286
17.6543795550929 1.38775510204082
17.7551020408163 1.31143525625531
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
16.9387755102041 1.25928995950018
17.1428571428571 1.12354579948672
17.3283550170514 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.1661372041351 1
18.1632653061224 1.00220628474104
17.9591836734694 1.15588622293283
17.7551020408163 1.31143525625531
17.6543795550929 1.38775510204082
17.5510204081633 1.4435225724286
17.3469387755102 1.54745026987656
17.1428571428571 1.64677250963099
16.9387755102041 1.74300852024362
16.8676392031093 1.77551020408163
16.734693877551 1.83791811979119
16.530612244898 1.93217358665445
16.3265306122449 2.02705226926726
16.1224489795918 2.12410203382374
16.0411528718235 2.16326530612245
15.9183673469388 2.23859497051434
15.7142857142857 2.36560227631997
15.5102040816327 2.49734947282286
15.4288564194517 2.55102040816327
15.3061224489796 2.64696068120342
15.1020408163265 2.80715051394683
14.9366836120285 2.93877551020408
14.8979591836735 2.97008160067187
14.6938775510204 3.13306459239759
14.4897959183673 3.29678594640014
14.4524922047714 3.3265306122449
14.2857142857143 3.45348416373502
14.0816326530612 3.60979017337991
13.9464280421301 3.71428571428571
13.8775510204082 3.76617338583025
13.6734693877551 3.92088041386258
13.469387755102 4.0800149104306
13.4414301360271 4.10204081632653
13.265306122449 4.24186372064911
13.0612244897959 4.40973781599712
12.9667393876625 4.48979591836735
12.8571428571429 4.58559968002558
12.6530612244898 4.77026183983279
12.5392125201948 4.87755102040816
12.4489795918367 4.96634343114429
12.2448979591837 5.17464251432943
12.1594903211879 5.26530612244898
12.0408163265306 5.39693434412569
11.8367346938776 5.63294742035254
11.8197778746507 5.6530612244898
11.6326530612245 5.88298102540688
11.5086263211698 6.04081632653061
11.4285714285714 6.14547274773008
11.2244897959184 6.41899643709232
11.2174358443476 6.42857142857143
11.0204081632653 6.70034711472856
10.9378145698562 6.81632653061224
10.8163265306122 6.9891169351134
10.667106992171 7.20408163265306
10.6122448979592 7.28419742830386
10.4081632653061 7.58472723992776
10.4033285583247 7.59183673469388
10.2040816326531 7.89004938908122
10.1444570362737 7.97959183673469
10 8.20176141194147
10 7.97959183673469
10 7.59183673469388
10 7.20408163265306
10 6.81632653061224
10 6.79831627732974
10.2040816326531 6.51411846118301
10.2659199586246 6.42857142857143
10.4081632653061 6.23274921407747
10.5499855453162 6.04081632653061
10.6122448979592 5.95712949870015
10.8163265306122 5.68831123070531
10.8434589000178 5.6530612244898
11.0204081632653 5.42698078089841
11.1525676970896 5.26530612244898
11.2244897959184 5.17929912080535
11.4285714285714 4.94530431358807
11.4900510348743 4.87755102040816
11.6326530612245 4.72491658147478
11.8367346938775 4.52061917857007
11.8685715453668 4.48979591836735
12.0408163265306 4.32715039497678
12.2448979591837 4.14767950955257
12.2986083789634 4.10204081632653
12.4489795918367 3.9752129256088
12.6530612244898 3.81220438744019
12.7807895371189 3.71428571428571
12.8571428571429 3.65438011393691
13.0612244897959 3.49810279760784
13.265306122449 3.34840745710424
13.295212792533 3.3265306122449
13.469387755102 3.19179672731752
13.6734693877551 3.03825701683008
13.8074175903558 2.93877551020408
13.8775510204082 2.88407552661689
14.0816326530612 2.72682521402803
14.2857142857143 2.57500238794431
14.3178725135205 2.55102040816327
14.4897959183673 2.43184863004119
14.6938775510204 2.29844155259758
14.8979591836735 2.1729620566184
14.9138605747963 2.16326530612245
15.1020408163265 2.06890546547645
15.3061224489796 1.97336553447359
15.5102040816327 1.8836368059706
15.7142857142857 1.79830121773663
15.7689581156633 1.77551020408163
15.9183673469388 1.71595335730623
16.1224489795918 1.63532953635097
16.3265306122449 1.55529717797343
16.530612244898 1.474725257979
16.734693877551 1.39246294856719
16.7457513834654 1.38775510204082
16.9387755102041 1.25928995950018
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
15.3061224489796 1.3781617753741
15.5102040816327 1.27662035715663
15.7142857142857 1.17643199637704
15.9183673469388 1.07665014241609
16.0727606106216 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3283550170514 1
17.1428571428571 1.12354579948672
16.9387755102041 1.25928995950018
16.7457513834654 1.38775510204082
16.734693877551 1.39246294856719
16.530612244898 1.474725257979
16.3265306122449 1.55529717797343
16.1224489795918 1.63532953635097
15.9183673469388 1.71595335730623
15.7689581156633 1.77551020408163
15.7142857142857 1.79830121773663
15.5102040816327 1.8836368059706
15.3061224489796 1.97336553447359
15.1020408163265 2.06890546547645
14.9138605747963 2.16326530612245
14.8979591836735 2.1729620566184
14.6938775510204 2.29844155259758
14.4897959183673 2.43184863004119
14.3178725135205 2.55102040816327
14.2857142857143 2.57500238794431
14.0816326530612 2.72682521402803
13.8775510204082 2.88407552661689
13.8074175903558 2.93877551020408
13.6734693877551 3.03825701683008
13.469387755102 3.19179672731752
13.295212792533 3.3265306122449
13.265306122449 3.34840745710424
13.0612244897959 3.49810279760784
12.8571428571429 3.65438011393691
12.7807895371189 3.71428571428571
12.6530612244898 3.81220438744019
12.4489795918367 3.9752129256088
12.2986083789634 4.10204081632653
12.2448979591837 4.14767950955257
12.0408163265306 4.32715039497678
11.8685715453668 4.48979591836735
11.8367346938775 4.52061917857007
11.6326530612245 4.72491658147478
11.4900510348743 4.87755102040816
11.4285714285714 4.94530431358807
11.2244897959184 5.17929912080535
11.1525676970896 5.26530612244898
11.0204081632653 5.42698078089841
10.8434589000178 5.6530612244898
10.8163265306122 5.68831123070531
10.6122448979592 5.95712949870015
10.5499855453162 6.04081632653061
10.4081632653061 6.23274921407747
10.2659199586246 6.42857142857143
10.2040816326531 6.51411846118301
10 6.79831627732974
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.26530612244898
10 5.09534093374959
10.180168222372 4.87755102040816
10.2040816326531 4.84840340763312
10.4081632653061 4.60440158200338
10.5098868775542 4.48979591836735
10.6122448979592 4.37488559049959
10.8163265306122 4.16070780793419
10.8750336976749 4.10204081632653
11.0204081632653 3.95710214365967
11.2244897959184 3.7711045677643
11.2901550448025 3.71428571428571
11.4285714285714 3.59200913194226
11.6326530612245 3.42536524253209
11.7622510346511 3.3265306122449
11.8367346938776 3.2659052294417
12.0408163265306 3.10654051311338
12.2448979591837 2.95968772209556
12.2743268892226 2.93877551020408
12.4489795918367 2.80097217418482
12.6530612244898 2.65028680800255
12.7939193387358 2.55102040816327
12.8571428571429 2.50302934396082
13.0612244897959 2.35362693917728
13.265306122449 2.21708782444415
13.3490700290091 2.16326530612245
13.469387755102 2.09259412702042
13.6734693877551 1.98150418926149
13.8775510204082 1.88199454149931
14.0816326530612 1.79228360328033
14.1210512576373 1.77551020408163
14.2857142857143 1.71125547878596
14.4897959183673 1.63706482215636
14.6938775510204 1.56822209621618
14.8979591836735 1.50351414343318
15.1020408163265 1.44185389760973
15.2862518254398 1.38775510204082
15.3061224489796 1.3781617753741
};
\addplot [draw=none, fill=black12]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.0727606106216 1
15.9183673469388 1.07665014241609
15.7142857142857 1.17643199637704
15.5102040816327 1.27662035715663
15.3061224489796 1.3781617753741
15.2862518254398 1.38775510204082
15.1020408163265 1.44185389760973
14.8979591836735 1.50351414343318
14.6938775510204 1.56822209621618
14.4897959183673 1.63706482215636
14.2857142857143 1.71125547878596
14.1210512576373 1.77551020408163
14.0816326530612 1.79228360328033
13.8775510204082 1.88199454149931
13.6734693877551 1.98150418926149
13.469387755102 2.09259412702042
13.3490700290091 2.16326530612245
13.265306122449 2.21708782444415
13.0612244897959 2.35362693917728
12.8571428571429 2.50302934396082
12.7939193387358 2.55102040816327
12.6530612244898 2.65028680800255
12.4489795918367 2.80097217418482
12.2743268892226 2.93877551020408
12.2448979591837 2.95968772209556
12.0408163265306 3.10654051311338
11.8367346938776 3.2659052294417
11.7622510346511 3.3265306122449
11.6326530612245 3.42536524253209
11.4285714285714 3.59200913194226
11.2901550448025 3.71428571428571
11.2244897959184 3.7711045677643
11.0204081632653 3.95710214365967
10.8750336976749 4.10204081632653
10.8163265306122 4.16070780793419
10.6122448979592 4.37488559049959
10.5098868775542 4.48979591836735
10.4081632653061 4.60440158200338
10.2040816326531 4.84840340763312
10.180168222372 4.87755102040816
10 5.09534093374959
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={$\speedegosymbol=\SI{20}{\meter\per\second}$, $\accelerationleadsymbol=\SI{-1}{\meter\per\second\squared}$},
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
20 5.24864972935524
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.2448979591837 20
12.0408163265306 20
12.0113474639589 20
12.0408163265306 19.877624587982
12.1069368937289 19.6122448979592
12.2003305655696 19.2244897959184
12.2448979591837 19.034791971374
12.2933521996035 18.8367346938775
12.3862053953579 18.4489795918367
12.4489795918367 18.1804472239934
12.4782013790643 18.0612244897959
12.5726884893404 17.6734693877551
12.6530612244898 17.3376605499784
12.6661860013681 17.2857142857143
12.7652143815253 16.8979591836735
12.8571428571429 16.5361203838721
12.8641356238929 16.5102040816327
12.9715058032354 16.1224489795918
13.0612244897959 15.8028302776568
13.081624281298 15.734693877551
13.2021532255316 15.3469387755102
13.265306122449 15.1510786017525
13.3313854281094 14.9591836734694
13.469387755102 14.5755193075603
13.4709569111029 14.5714285714286
13.6288694423227 14.1836734693878
13.6734693877551 14.0804721236026
13.8037110617197 13.7959183673469
13.8775510204082 13.6447862491205
13.9990070200931 13.4081632653061
14.0816326530612 13.2580048356648
14.2175002295104 13.0204081632653
14.2857142857143 12.9094292238865
14.4601815756364 12.6326530612245
14.4897959183673 12.5890027202252
14.6938775510204 12.29320842722
14.7275203510234 12.2448979591837
14.8979591836735 12.0168184291333
15.0158376436484 11.8571428571429
15.1020408163265 11.7482455048542
15.3061224489796 11.4842348668228
15.3174754925803 11.469387755102
15.5102040816327 11.2333259525052
15.628815709292 11.0816326530612
15.7142857142857 10.9791016218223
15.9183673469388 10.7229069647205
15.940804015628 10.6938775510204
16.1224489795918 10.4725844757676
16.2512970354944 10.3061224489796
16.3265306122449 10.2144315034192
16.530612244898 9.95213746307025
16.5559102205228 9.91836734693877
16.734693877551 9.69252260756201
16.8553424299416 9.53061224489796
16.9387755102041 9.42434608672431
17.1428571428571 9.14906062154734
17.1473158580963 9.14285714285714
17.3469387755102 8.87829009835795
17.4349238366723 8.75510204081633
17.5510204081633 8.59948920211767
17.7155012687976 8.36734693877551
17.7551020408163 8.31352731129193
17.9591836734694 8.02551067487889
17.990649109043 7.97959183673469
18.1632653061224 7.73594600517566
18.2611045752265 7.59183673469388
18.3673469387755 7.44013200220476
18.5264030490094 7.20408163265306
18.5714285714286 7.13959097552808
18.7755102040816 6.83838682644409
18.7901882725534 6.81632653061224
18.9795918367347 6.54636934216724
19.059815532313 6.42857142857143
19.1836734693878 6.26068183388764
19.3413317251092 6.04081632653061
19.3877551020408 5.98286780229735
19.5918367346939 5.72444960683922
19.6472538607382 5.6530612244898
19.7959183673469 5.48556546523194
19.9838227279003 5.26530612244898
20 5.24864972935524
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
20 3.67562375169839
20 3.71428571428571
20 4.10204081632653
20 4.48979591836735
20 4.87755102040816
20 5.24864972935524
19.9838227279003 5.26530612244898
19.7959183673469 5.48556546523194
19.6472538607382 5.6530612244898
19.5918367346939 5.72444960683922
19.3877551020408 5.98286780229735
19.3413317251092 6.04081632653061
19.1836734693878 6.26068183388764
19.059815532313 6.42857142857143
18.9795918367347 6.54636934216724
18.7901882725534 6.81632653061225
18.7755102040816 6.83838682644409
18.5714285714286 7.13959097552808
18.5264030490094 7.20408163265306
18.3673469387755 7.44013200220476
18.2611045752265 7.59183673469388
18.1632653061224 7.73594600517566
17.990649109043 7.97959183673469
17.9591836734694 8.02551067487889
17.7551020408163 8.31352731129193
17.7155012687976 8.36734693877551
17.5510204081633 8.59948920211767
17.4349238366723 8.75510204081633
17.3469387755102 8.87829009835795
17.1473158580963 9.14285714285714
17.1428571428571 9.14906062154734
16.9387755102041 9.42434608672431
16.8553424299416 9.53061224489796
16.734693877551 9.69252260756201
16.5559102205228 9.91836734693877
16.530612244898 9.95213746307025
16.3265306122449 10.2144315034192
16.2512970354944 10.3061224489796
16.1224489795918 10.4725844757676
15.940804015628 10.6938775510204
15.9183673469388 10.7229069647205
15.7142857142857 10.9791016218223
15.628815709292 11.0816326530612
15.5102040816327 11.2333259525052
15.3174754925803 11.469387755102
15.3061224489796 11.4842348668228
15.1020408163265 11.7482455048542
15.0158376436484 11.8571428571429
14.8979591836735 12.0168184291333
14.7275203510234 12.2448979591837
14.6938775510204 12.29320842722
14.4897959183673 12.5890027202252
14.4601815756364 12.6326530612245
14.2857142857143 12.9094292238865
14.2175002295104 13.0204081632653
14.0816326530612 13.2580048356648
13.9990070200931 13.4081632653061
13.8775510204082 13.6447862491205
13.8037110617197 13.7959183673469
13.6734693877551 14.0804721236026
13.6288694423227 14.1836734693878
13.4709569111029 14.5714285714286
13.469387755102 14.5755193075603
13.3313854281094 14.9591836734694
13.265306122449 15.1510786017525
13.2021532255316 15.3469387755102
13.081624281298 15.734693877551
13.0612244897959 15.8028302776568
12.9715058032354 16.1224489795918
12.8641356238929 16.5102040816327
12.8571428571429 16.5361203838721
12.7652143815253 16.8979591836735
12.6661860013681 17.2857142857143
12.6530612244898 17.3376605499784
12.5726884893404 17.6734693877551
12.4782013790643 18.0612244897959
12.4489795918367 18.1804472239934
12.3862053953579 18.4489795918367
12.2933521996035 18.8367346938775
12.2448979591837 19.034791971374
12.2003305655696 19.2244897959184
12.1069368937289 19.6122448979592
12.0408163265306 19.877624587982
12.0113474639589 20
11.8367346938776 20
11.6326530612245 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
10.8163265306122 20
10.6122448979592 20
10.4393594809889 20
10.5499335864948 19.6122448979592
10.6122448979592 19.3862611305971
10.6570001040796 19.2244897959184
10.7613713120933 18.8367346938775
10.8163265306122 18.625921918228
10.8628658757296 18.4489795918367
10.9620866884625 18.0612244897959
11.0204081632653 17.8259169960814
11.0587827785648 17.6734693877551
11.1543147572793 17.2857142857143
11.2244897959184 16.9917535355503
11.247404078748 16.8979591836735
11.3412426618366 16.5102040816327
11.4285714285714 16.1389843517952
11.432586275299 16.1224489795918
11.5274416757646 15.734693877551
11.6208624947262 15.3469387755102
11.6326530612245 15.2988776113321
11.7195852566928 14.9591836734694
11.8195194926262 14.5714285714286
11.8367346938776 14.5069814646634
11.9275901240469 14.1836734693878
12.0398370413753 13.7959183673469
12.0408163265306 13.7927369368479
12.1661528893115 13.4081632653061
12.2448979591837 13.1800361682113
12.3034134261201 13.0204081632653
12.4489795918367 12.6509302658297
12.4566285852286 12.6326530612245
12.6336270869533 12.2448979591837
12.6530612244898 12.2060685559629
12.8373108529293 11.8571428571429
12.8571428571429 11.8230385582314
13.0612244897959 11.4880802469959
13.0731163205731 11.469387755102
13.265306122449 11.1950837692502
13.346887081971 11.0816326530612
13.469387755102 10.9265242652272
13.6549745862057 10.6938775510204
13.6734693877551 10.6726466321923
13.8775510204082 10.4421960746507
13.9968604152215 10.3061224489796
14.0816326530612 10.2166691441727
14.2857142857143 9.99862205847096
14.3596715546166 9.91836734693877
14.4897959183673 9.78624272610382
14.6938775510204 9.57158151188507
14.7321269514849 9.53061224489796
14.8979591836735 9.36256225392871
15.1020408163265 9.14456090122745
15.1036105152712 9.14285714285714
15.3061224489796 8.93280220454471
15.4680729851694 8.75510204081633
15.5102040816327 8.71051717765301
15.7142857142857 8.48830702481004
15.8204796725069 8.36734693877551
15.9183673469388 8.25905709730876
16.1224489795918 8.02335992118623
16.1592765048238 7.97959183673469
16.3265306122449 7.78568860187377
16.4857804883111 7.59183673469388
16.530612244898 7.5385016067379
16.734693877551 7.28844433389177
16.8011819683098 7.20408163265306
16.9387755102041 7.03425650488046
17.107873924294 6.81632653061224
17.1428571428571 6.77296866656895
17.3469387755102 6.51339297892389
17.411486881779 6.42857142857143
17.5510204081633 6.25591903509238
17.7181837578274 6.04081632653061
17.7551020408163 5.99716719003758
17.9591836734694 5.75109694206844
18.0382495309995 5.6530612244898
18.1632653061224 5.51399396839351
18.3673469387755 5.27959299037975
18.3796940234465 5.26530612244898
18.5714285714286 5.06813517848418
18.7504953323589 4.87755102040816
18.7755102040816 4.85356484713294
18.9795918367347 4.65691605626678
19.1470108556174 4.48979591836735
19.1836734693878 4.45603976034871
19.3877551020408 4.26560942776809
19.5549813772844 4.10204081632653
19.5918367346939 4.06840170942349
19.7959183673469 3.8766748468501
19.9571553779119 3.71428571428571
20 3.67562375169839
};
\addplot [draw=none, fill=silver191]
table{%
x  y
19.7959183673469 2.93114113301233
20 2.81629152653345
20 2.93877551020408
20 3.3265306122449
20 3.67562375169839
19.9571553779119 3.71428571428571
19.7959183673469 3.8766748468501
19.5918367346939 4.06840170942349
19.5549813772844 4.10204081632653
19.3877551020408 4.26560942776809
19.1836734693878 4.45603976034871
19.1470108556174 4.48979591836735
18.9795918367347 4.65691605626678
18.7755102040816 4.85356484713294
18.7504953323589 4.87755102040816
18.5714285714286 5.06813517848418
18.3796940234465 5.26530612244898
18.3673469387755 5.27959299037975
18.1632653061224 5.51399396839351
18.0382495309995 5.6530612244898
17.9591836734694 5.75109694206844
17.7551020408163 5.99716719003758
17.7181837578274 6.04081632653061
17.5510204081633 6.25591903509238
17.411486881779 6.42857142857143
17.3469387755102 6.51339297892389
17.1428571428571 6.77296866656895
17.107873924294 6.81632653061224
16.9387755102041 7.03425650488046
16.8011819683098 7.20408163265306
16.734693877551 7.28844433389177
16.530612244898 7.5385016067379
16.4857804883111 7.59183673469388
16.3265306122449 7.78568860187377
16.1592765048238 7.97959183673469
16.1224489795918 8.02335992118623
15.9183673469388 8.25905709730876
15.8204796725069 8.36734693877551
15.7142857142857 8.48830702481004
15.5102040816327 8.71051717765301
15.4680729851694 8.75510204081633
15.3061224489796 8.93280220454471
15.1036105152712 9.14285714285714
15.1020408163265 9.14456090122745
14.8979591836735 9.36256225392871
14.7321269514849 9.53061224489796
14.6938775510204 9.57158151188507
14.4897959183673 9.78624272610382
14.3596715546166 9.91836734693877
14.2857142857143 9.99862205847096
14.0816326530612 10.2166691441727
13.9968604152215 10.3061224489796
13.8775510204082 10.4421960746507
13.6734693877551 10.6726466321923
13.6549745862057 10.6938775510204
13.469387755102 10.9265242652272
13.346887081971 11.0816326530612
13.265306122449 11.1950837692502
13.0731163205731 11.469387755102
13.0612244897959 11.4880802469959
12.8571428571429 11.8230385582314
12.8373108529293 11.8571428571429
12.6530612244898 12.2060685559629
12.6336270869533 12.2448979591837
12.4566285852286 12.6326530612245
12.4489795918367 12.6509302658297
12.3034134261201 13.0204081632653
12.2448979591837 13.1800361682113
12.1661528893115 13.4081632653061
12.0408163265306 13.7927369368479
12.0398370413753 13.7959183673469
11.9275901240469 14.1836734693878
11.8367346938776 14.5069814646634
11.8195194926262 14.5714285714286
11.7195852566928 14.9591836734694
11.6326530612245 15.2988776113321
11.6208624947262 15.3469387755102
11.5274416757646 15.734693877551
11.432586275299 16.1224489795918
11.4285714285714 16.1389843517952
11.3412426618366 16.5102040816327
11.247404078748 16.8979591836735
11.2244897959184 16.9917535355503
11.1543147572793 17.2857142857143
11.0587827785648 17.6734693877551
11.0204081632653 17.8259169960814
10.9620866884625 18.0612244897959
10.8628658757296 18.4489795918367
10.8163265306122 18.625921918228
10.7613713120933 18.8367346938775
10.6570001040796 19.2244897959184
10.6122448979592 19.3862611305971
10.5499335864948 19.6122448979592
10.4393594809889 20
10.4081632653061 20
10.2040816326531 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.5819312652157
10.0857458091076 17.2857142857143
10.1943110440893 16.8979591836735
10.2040816326531 16.8627644103463
10.3012158779375 16.5102040816327
10.4044267879392 16.1224489795918
10.4081632653061 16.1083904477048
10.5074507981296 15.734693877551
10.6075653327045 15.3469387755102
10.6122448979592 15.328942535678
10.7091778057234 14.9591836734694
10.8092386741775 14.5714285714286
10.8163265306122 14.5445057792914
10.9130111397806 14.1836734693878
11.017201452896 13.7959183673469
11.0204081632653 13.7844492752811
11.128574245653 13.4081632653061
11.2244897959184 13.0839267763484
11.2439768689005 13.0204081632653
11.3701776288444 12.6326530612245
11.4285714285714 12.4640725485438
11.5079827348964 12.2448979591837
11.6326530612245 11.9254535674146
11.6606902740453 11.8571428571429
11.8344061727825 11.469387755102
11.8367346938776 11.4646697539255
12.0358013232472 11.0816326530612
12.0408163265306 11.0728767921047
12.2448979591837 10.7346449519021
12.2706836050755 10.6938775510204
12.4489795918367 10.4377994872892
12.5441434704793 10.3061224489796
12.6530612244898 10.1681778135173
12.855319488586 9.91836734693877
12.8571428571429 9.9162817384749
13.0612244897959 9.69016697818102
13.2057336162997 9.53061224489796
13.265306122449 9.46875574836673
13.469387755102 9.2585916137793
13.5809481456938 9.14285714285714
13.6734693877551 9.05114775916025
13.8775510204082 8.84675120099348
13.9676318812068 8.75510204081633
14.0816326530612 8.64268803562575
14.2857142857143 8.43664084647522
14.353036053574 8.36734693877551
14.4897959183673 8.2294140679886
14.6938775510204 8.01658909546364
14.7287438272498 7.97959183673469
14.8979591836735 7.80255145551179
15.0914317775263 7.59183673469388
15.1020408163265 7.58041513027181
15.3061224489796 7.3579408027189
15.4421285401991 7.20408163265306
15.5102040816327 7.12843054486307
15.7142857142857 6.89616017728526
15.7826448756937 6.81632653061225
15.9183673469388 6.66264276623084
16.1177196706126 6.42857142857143
16.1224489795918 6.42327681006163
16.3265306122449 6.19177498975332
16.4548797908136 6.04081632653061
16.530612244898 5.95764032177818
16.734693877551 5.72785678504127
16.799537472126 5.6530612244898
16.9387755102041 5.5056987528873
17.1428571428571 5.28263361703312
17.1585105083279 5.26530612244898
17.3469387755102 5.0754159098423
17.5371645103792 4.87755102040816
17.5510204081633 4.86430125932624
17.7551020408163 4.66851155304421
17.9364779563232 4.48979591836735
17.9591836734694 4.46900206218431
18.1632653061224 4.28169456030108
18.3538738189646 4.10204081632653
18.3673469387755 4.09029887840382
18.5714285714286 3.91176635381632
18.7755102040816 3.7268471254437
18.7892092987081 3.71428571428571
18.9795918367347 3.56110790638054
19.1836734693878 3.38884471573506
19.254899090039 3.3265306122449
19.3877551020408 3.23550542511331
19.5918367346939 3.08779625390979
19.7817665310157 2.93877551020408
19.7959183673469 2.93114113301233
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
19.5918367346939 2.54375479406751
19.7959183673469 2.46231793520899
20 2.37569672486401
20 2.55102040816327
20 2.81629152653345
19.7959183673469 2.93114113301233
19.7817665310157 2.93877551020408
19.5918367346939 3.08779625390979
19.3877551020408 3.23550542511331
19.254899090039 3.3265306122449
19.1836734693878 3.38884471573506
18.9795918367347 3.56110790638054
18.7892092987081 3.71428571428571
18.7755102040816 3.7268471254437
18.5714285714286 3.91176635381632
18.3673469387755 4.09029887840382
18.3538738189646 4.10204081632653
18.1632653061224 4.28169456030108
17.9591836734694 4.46900206218431
17.9364779563232 4.48979591836735
17.7551020408163 4.66851155304421
17.5510204081633 4.86430125932624
17.5371645103792 4.87755102040816
17.3469387755102 5.0754159098423
17.1585105083279 5.26530612244898
17.1428571428571 5.28263361703312
16.9387755102041 5.5056987528873
16.799537472126 5.6530612244898
16.734693877551 5.72785678504127
16.530612244898 5.95764032177818
16.4548797908136 6.04081632653061
16.3265306122449 6.19177498975332
16.1224489795918 6.42327681006163
16.1177196706126 6.42857142857143
15.9183673469388 6.66264276623084
15.7826448756937 6.81632653061225
15.7142857142857 6.89616017728526
15.5102040816327 7.12843054486307
15.4421285401991 7.20408163265306
15.3061224489796 7.3579408027189
15.1020408163265 7.58041513027181
15.0914317775263 7.59183673469388
14.8979591836735 7.80255145551179
14.7287438272498 7.97959183673469
14.6938775510204 8.01658909546364
14.4897959183673 8.2294140679886
14.353036053574 8.36734693877551
14.2857142857143 8.43664084647522
14.0816326530612 8.64268803562575
13.9676318812068 8.75510204081633
13.8775510204082 8.84675120099348
13.6734693877551 9.05114775916025
13.5809481456938 9.14285714285714
13.469387755102 9.2585916137793
13.265306122449 9.46875574836673
13.2057336162997 9.53061224489796
13.0612244897959 9.69016697818102
12.8571428571429 9.9162817384749
12.855319488586 9.91836734693877
12.6530612244898 10.1681778135173
12.5441434704793 10.3061224489796
12.4489795918367 10.4377994872892
12.2706836050755 10.6938775510204
12.2448979591837 10.7346449519021
12.0408163265306 11.0728767921047
12.0358013232472 11.0816326530612
11.8367346938776 11.4646697539255
11.8344061727825 11.469387755102
11.6606902740453 11.8571428571429
11.6326530612245 11.9254535674146
11.5079827348964 12.2448979591837
11.4285714285714 12.4640725485438
11.3701776288444 12.6326530612245
11.2439768689005 13.0204081632653
11.2244897959184 13.0839267763484
11.128574245653 13.4081632653061
11.0204081632653 13.7844492752811
11.017201452896 13.7959183673469
10.9130111397806 14.1836734693878
10.8163265306122 14.5445057792914
10.8092386741775 14.5714285714286
10.7091778057234 14.9591836734694
10.6122448979592 15.328942535678
10.6075653327045 15.3469387755102
10.5074507981296 15.734693877551
10.4081632653061 16.1083904477048
10.4044267879392 16.1224489795918
10.3012158779375 16.5102040816327
10.2040816326531 16.8627644103463
10.1943110440893 16.8979591836735
10.0857458091076 17.2857142857143
10 17.5819312652157
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.3469387755102
10 14.9591836734694
10 14.5714285714286
10 14.5646577488384
10.1114577006068 14.1836734693878
10.2040816326531 13.8656778128328
10.2242741420936 13.7959183673469
10.3389011162591 13.4081632653061
10.4081632653061 13.1782060791977
10.4558621722044 13.0204081632653
10.577134279233 12.6326530612245
10.6122448979592 12.5255747570191
10.705645700136 12.2448979591837
10.8163265306122 11.9296253013082
10.8424132720762 11.8571428571429
10.9923211237519 11.469387755102
11.0204081632653 11.4022674137561
11.1595182953332 11.0816326530612
11.2244897959184 10.9441529379416
11.3480385835054 10.6938775510204
11.4285714285714 10.5446806740121
11.5636848390093 10.3061224489796
11.6326530612245 10.1944816175704
11.8117657119787 9.91836734693877
11.8367346938776 9.88276956801282
12.0408163265306 9.60553775078382
12.0983509049036 9.53061224489796
12.2448979591837 9.35157843099869
12.421319476458 9.14285714285714
12.4489795918367 9.11161041726047
12.6530612244898 8.88814988484518
12.7765141507797 8.75510204081633
12.8571428571429 8.67057673444223
13.0612244897959 8.45936866248471
13.1505212314632 8.36734693877551
13.265306122449 8.25045631657726
13.469387755102 8.04209478482619
13.5304010019554 7.97959183673469
13.6734693877551 7.83326693829735
13.8775510204082 7.62160424316537
13.9060740441222 7.59183673469388
14.0816326530612 7.40842373840601
14.2731706307662 7.20408163265306
14.2857142857143 7.19072558141295
14.4897959183673 6.97239309322999
14.6326027434217 6.81632653061224
14.6938775510204 6.75043703883638
14.8979591836735 6.52842040356484
14.9881257200881 6.42857142857143
15.1020408163265 6.30687230851734
15.3061224489796 6.08470940772739
15.3458699117263 6.04081632653061
15.5102040816327 5.86919367018683
15.7119664404607 5.6530612244898
15.7142857142857 5.65073749022551
15.9183673469388 5.44448283297272
16.0909940230447 5.26530612244898
16.1224489795918 5.23483907257957
16.3265306122449 5.03518006971187
16.4840217231794 4.87755102040816
16.530612244898 4.83365201100894
16.734693877551 4.63990289435373
16.8900816312925 4.48979591836735
16.9387755102041 4.44505430181213
17.1428571428571 4.25701522263986
17.3090114591435 4.10204081632653
17.3469387755102 4.06874415816579
17.5510204081633 3.88977456299702
17.748939669208 3.71428571428571
17.7551020408163 3.70943947782792
17.9591836734694 3.54917403817126
18.1632653061224 3.38670577988391
18.2378847193312 3.3265306122449
18.3673469387755 3.24395979050395
18.5714285714286 3.11169716954645
18.7755102040816 2.97505390062772
18.8282018664072 2.93877551020408
18.9795918367347 2.86538315929464
19.1836734693878 2.76311220338645
19.3877551020408 2.6553849838065
19.5729851320522 2.55102040816327
19.5918367346939 2.54375479406751
};
\addplot [draw=none, fill=gray140]
table{%
x  y
19.7959183673469 2.13352705675368
20 2.05939078634645
20 2.16326530612245
20 2.37569672486401
19.7959183673469 2.46231793520899
19.5918367346939 2.54375479406751
19.5729851320522 2.55102040816327
19.3877551020408 2.6553849838065
19.1836734693878 2.76311220338645
18.9795918367347 2.86538315929464
18.8282018664072 2.93877551020408
18.7755102040816 2.97505390062772
18.5714285714286 3.11169716954645
18.3673469387755 3.24395979050395
18.2378847193312 3.3265306122449
18.1632653061224 3.38670577988391
17.9591836734694 3.54917403817126
17.7551020408163 3.70943947782792
17.748939669208 3.71428571428571
17.5510204081633 3.88977456299702
17.3469387755102 4.06874415816579
17.3090114591435 4.10204081632653
17.1428571428571 4.25701522263986
16.9387755102041 4.44505430181213
16.8900816312925 4.48979591836735
16.734693877551 4.63990289435373
16.530612244898 4.83365201100894
16.4840217231794 4.87755102040816
16.3265306122449 5.03518006971187
16.1224489795918 5.23483907257957
16.0909940230447 5.26530612244898
15.9183673469388 5.44448283297272
15.7142857142857 5.65073749022551
15.7119664404607 5.6530612244898
15.5102040816327 5.86919367018683
15.3458699117263 6.04081632653061
15.3061224489796 6.08470940772739
15.1020408163265 6.30687230851734
14.9881257200881 6.42857142857143
14.8979591836735 6.52842040356484
14.6938775510204 6.75043703883638
14.6326027434217 6.81632653061224
14.4897959183673 6.97239309322999
14.2857142857143 7.19072558141295
14.2731706307662 7.20408163265306
14.0816326530612 7.40842373840601
13.9060740441222 7.59183673469388
13.8775510204082 7.62160424316537
13.6734693877551 7.83326693829735
13.5304010019554 7.97959183673469
13.469387755102 8.04209478482619
13.265306122449 8.25045631657726
13.1505212314632 8.36734693877551
13.0612244897959 8.45936866248471
12.8571428571429 8.67057673444223
12.7765141507797 8.75510204081633
12.6530612244898 8.88814988484518
12.4489795918367 9.11161041726047
12.421319476458 9.14285714285714
12.2448979591837 9.35157843099869
12.0983509049036 9.53061224489796
12.0408163265306 9.60553775078382
11.8367346938776 9.88276956801282
11.8117657119787 9.91836734693877
11.6326530612245 10.1944816175704
11.5636848390093 10.3061224489796
11.4285714285714 10.5446806740121
11.3480385835054 10.6938775510204
11.2244897959184 10.9441529379416
11.1595182953332 11.0816326530612
11.0204081632653 11.4022674137561
10.9923211237519 11.469387755102
10.8424132720762 11.8571428571429
10.8163265306122 11.9296253013082
10.705645700136 12.2448979591837
10.6122448979592 12.5255747570191
10.577134279233 12.6326530612245
10.4558621722044 13.0204081632653
10.4081632653061 13.1782060791977
10.3389011162591 13.4081632653061
10.2242741420936 13.7959183673469
10.2040816326531 13.8656778128328
10.1114577006068 14.1836734693878
10 14.5646577488384
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 12.6326530612245
10 12.2823701577065
10.0126313427287 12.2448979591837
10.1494029599167 11.8571428571429
10.2040816326531 11.7098794070089
10.2934729854732 11.469387755102
10.4081632653061 11.1795009555627
10.44737822653 11.0816326530612
10.6122448979592 10.699025128761
10.61451767939 10.6938775510204
10.7997500858032 10.3061224489796
10.8163265306122 10.2740155351996
11.0072116126336 9.91836734693877
11.0204081632653 9.89553383886816
11.2244897959184 9.558274413096
11.2420614343406 9.53061224489796
11.4285714285714 9.25526346892367
11.508687674082 9.14285714285714
11.6326530612245 8.97705721525551
11.8068725381553 8.75510204081633
11.8367346938775 8.7181295076638
12.0408163265306 8.47567904085848
12.1353653692739 8.36734693877551
12.2448979591837 8.24294246869516
12.4489795918367 8.01791152136487
12.4845123338532 7.97959183673469
12.6530612244898 7.79664810511106
12.8447382897267 7.59183673469388
12.8571428571429 7.57837800886997
13.0612244897959 7.35994718602419
13.2076622640811 7.20408163265306
13.265306122449 7.14194198686266
13.469387755102 6.923272997885
13.5692043006043 6.81632653061224
13.6734693877551 6.70470556192959
13.8775510204082 6.48634615510905
13.9313902960537 6.42857142857143
14.0816326530612 6.27084411703442
14.2857142857143 6.05572171480257
14.2997826183069 6.04081632653061
14.4897959183673 5.84807317450526
14.6804281373549 5.6530612244898
14.6938775510204 5.64004171617753
14.8979591836735 5.44133866851654
15.0765660085178 5.26530612244898
15.1020408163265 5.24153884621491
15.3061224489796 5.04961860074696
15.4865483354504 4.87755102040816
15.5102040816327 4.85589259504933
15.7142857142857 4.66767220314262
15.904805119641 4.48979591836735
15.9183673469388 4.47743854429487
16.1224489795918 4.2908534884429
16.3265306122449 4.10316325055006
16.3277464112982 4.10204081632653
16.530612244898 3.92162504682101
16.734693877551 3.74076738738178
16.7645963404598 3.71428571428571
16.9387755102041 3.57451919122432
17.1428571428571 3.41242192525194
17.2514107376193 3.3265306122449
17.3469387755102 3.26525866162659
17.5510204081633 3.13555001220389
17.7551020408163 3.00653630033258
17.8617742373869 2.93877551020408
17.9591836734694 2.89355633540417
18.1632653061224 2.79896840053312
18.3673469387755 2.70396047068445
18.5714285714286 2.60729130607496
18.6869484140565 2.55102040816327
18.7755102040816 2.51995861150675
18.9795918367347 2.44725577509243
19.1836734693878 2.37281967352505
19.3877551020408 2.29547957741834
19.5918367346939 2.21388965508773
19.7109183287928 2.16326530612245
19.7959183673469 2.13352705675368
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
18.9795918367347 2.12732313417461
19.1836734693878 2.06356301274403
19.3877551020408 1.99868659296052
19.5918367346939 1.93184119936421
19.7959183673469 1.86205953057007
20 1.78822268307348
20 2.05939078634645
19.7959183673469 2.13352705675368
19.7109183287928 2.16326530612245
19.5918367346939 2.21388965508773
19.3877551020408 2.29547957741834
19.1836734693878 2.37281967352505
18.9795918367347 2.44725577509243
18.7755102040816 2.51995861150675
18.6869484140565 2.55102040816327
18.5714285714286 2.60729130607496
18.3673469387755 2.70396047068445
18.1632653061224 2.79896840053312
17.9591836734694 2.89355633540417
17.8617742373869 2.93877551020408
17.7551020408163 3.00653630033258
17.5510204081633 3.13555001220389
17.3469387755102 3.26525866162659
17.2514107376193 3.3265306122449
17.1428571428571 3.41242192525194
16.9387755102041 3.57451919122431
16.7645963404598 3.71428571428571
16.734693877551 3.74076738738178
16.530612244898 3.92162504682101
16.3277464112982 4.10204081632653
16.3265306122449 4.10316325055006
16.1224489795918 4.2908534884429
15.9183673469388 4.47743854429487
15.904805119641 4.48979591836735
15.7142857142857 4.66767220314262
15.5102040816327 4.85589259504933
15.4865483354504 4.87755102040816
15.3061224489796 5.04961860074696
15.1020408163265 5.24153884621491
15.0765660085178 5.26530612244898
14.8979591836735 5.44133866851654
14.6938775510204 5.64004171617753
14.6804281373549 5.6530612244898
14.4897959183673 5.84807317450527
14.2997826183069 6.04081632653061
14.2857142857143 6.05572171480257
14.0816326530612 6.27084411703442
13.9313902960537 6.42857142857143
13.8775510204082 6.48634615510905
13.6734693877551 6.70470556192959
13.5692043006043 6.81632653061224
13.469387755102 6.923272997885
13.265306122449 7.14194198686266
13.2076622640811 7.20408163265306
13.0612244897959 7.35994718602419
12.8571428571429 7.57837800886997
12.8447382897267 7.59183673469388
12.6530612244898 7.79664810511106
12.4845123338532 7.97959183673469
12.4489795918367 8.01791152136487
12.2448979591837 8.24294246869516
12.1353653692739 8.36734693877551
12.0408163265306 8.47567904085848
11.8367346938775 8.7181295076638
11.8068725381553 8.75510204081633
11.6326530612245 8.97705721525551
11.508687674082 9.14285714285714
11.4285714285714 9.25526346892368
11.2420614343406 9.53061224489796
11.2244897959184 9.558274413096
11.0204081632653 9.89553383886816
11.0072116126336 9.91836734693877
10.8163265306122 10.2740155351996
10.7997500858032 10.3061224489796
10.61451767939 10.6938775510204
10.6122448979592 10.699025128761
10.44737822653 11.0816326530612
10.4081632653061 11.1795009555627
10.2934729854732 11.469387755102
10.2040816326531 11.7098794070089
10.1494029599167 11.8571428571429
10.0126313427287 12.2448979591837
10 12.2823701577065
10 12.2448979591837
10 11.8571428571429
10 11.469387755102
10 11.0816326530612
10 10.6938775510204
10 10.5484480553943
10.1081141550492 10.3061224489796
10.2040816326531 10.1050805676564
10.2947599988293 9.91836734693877
10.4081632653061 9.70006899247048
10.4989033501642 9.53061224489796
10.6122448979592 9.33154564148986
10.7242433963277 9.14285714285714
10.8163265306122 8.99522169781711
10.9737417170029 8.75510204081633
11.0204081632653 8.68623472354011
11.2244897959184 8.39992145882589
11.2488283963208 8.36734693877551
11.4285714285714 8.12977751858903
11.5482658798077 7.97959183673469
11.6326530612245 7.87316393717436
11.8367346938776 7.62702657554248
11.866925217931 7.59183673469388
12.0408163265306 7.38543027711721
12.1993637850678 7.20408163265306
12.2448979591837 7.15089264783289
12.4489795918367 6.91857831690552
12.5409466447892 6.81632653061224
12.6530612244898 6.6902368543206
12.8571428571429 6.46581899275413
12.8914310068669 6.42857142857143
13.0612244897959 6.24578018354926
13.2552085283012 6.04081632653061
13.265306122449 6.03047276545329
13.469387755102 5.82288373704999
13.6384772890211 5.6530612244898
13.6734693877551 5.61955619667734
13.8775510204082 5.42466511239313
14.0453589398851 5.26530612244898
14.0816326530612 5.23247821667924
14.2857142857143 5.04723511348672
14.4726542359136 4.87755102040816
14.4897959183673 4.86246649387724
14.6938775510204 4.68151617011116
14.8979591836735 4.50001492866459
14.9093301579893 4.48979591836735
15.1020408163265 4.31827819010125
15.3061224489796 4.13632469789523
15.3442946539731 4.10204081632653
15.5102040816327 3.95433894837663
15.7142857142857 3.77361134342492
15.7813164420103 3.71428571428571
15.9183673469388 3.60060290844212
16.1224489795918 3.43393230687032
16.2558490370545 3.3265306122449
16.3265306122449 3.27879560362436
16.530612244898 3.14363033830917
16.734693877551 3.01244581750771
16.8512687366729 2.93877551020408
16.9387755102041 2.89666062347422
17.1428571428571 2.80073248353818
17.3469387755102 2.70774452971481
17.5510204081633 2.6167402902255
17.6994008091785 2.55102040816327
17.7551020408163 2.53214272866845
17.9591836734694 2.46353511609235
18.1632653061224 2.39622466664561
18.3673469387755 2.32938457361804
18.5714285714286 2.26215367158167
18.7755102040816 2.1936111524159
18.8626213852565 2.16326530612245
18.9795918367347 2.12732313417461
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
19.3877551020408 1.70393750690394
19.5918367346939 1.62111473202645
19.7959183673469 1.53476173739117
20 1.44377363152681
20 1.77551020408163
20 1.78822268307348
19.7959183673469 1.86205953057007
19.5918367346939 1.93184119936421
19.3877551020408 1.99868659296052
19.1836734693878 2.06356301274403
18.9795918367347 2.12732313417461
18.8626213852565 2.16326530612245
18.7755102040816 2.1936111524159
18.5714285714286 2.26215367158167
18.3673469387755 2.32938457361804
18.1632653061224 2.39622466664561
17.9591836734694 2.46353511609235
17.7551020408163 2.53214272866845
17.6994008091785 2.55102040816327
17.5510204081633 2.6167402902255
17.3469387755102 2.70774452971481
17.1428571428571 2.80073248353818
16.9387755102041 2.89666062347422
16.8512687366729 2.93877551020408
16.734693877551 3.01244581750771
16.530612244898 3.14363033830917
16.3265306122449 3.27879560362436
16.2558490370545 3.3265306122449
16.1224489795918 3.43393230687032
15.9183673469388 3.60060290844212
15.7813164420103 3.71428571428571
15.7142857142857 3.77361134342492
15.5102040816327 3.95433894837663
15.3442946539731 4.10204081632653
15.3061224489796 4.13632469789523
15.1020408163265 4.31827819010125
14.9093301579893 4.48979591836735
14.8979591836735 4.50001492866459
14.6938775510204 4.68151617011116
14.4897959183673 4.86246649387724
14.4726542359136 4.87755102040816
14.2857142857143 5.04723511348672
14.0816326530612 5.23247821667924
14.0453589398851 5.26530612244898
13.8775510204082 5.42466511239313
13.6734693877551 5.61955619667734
13.6384772890211 5.6530612244898
13.469387755102 5.82288373704999
13.265306122449 6.03047276545329
13.2552085283012 6.04081632653061
13.0612244897959 6.24578018354925
12.8914310068669 6.42857142857143
12.8571428571429 6.46581899275413
12.6530612244898 6.6902368543206
12.5409466447892 6.81632653061224
12.4489795918367 6.91857831690552
12.2448979591837 7.15089264783289
12.1993637850678 7.20408163265306
12.0408163265306 7.38543027711721
11.866925217931 7.59183673469388
11.8367346938776 7.62702657554248
11.6326530612245 7.87316393717435
11.5482658798077 7.97959183673469
11.4285714285714 8.12977751858903
11.2488283963208 8.36734693877551
11.2244897959184 8.39992145882589
11.0204081632653 8.68623472354011
10.9737417170029 8.75510204081633
10.8163265306122 8.99522169781711
10.7242433963277 9.14285714285714
10.6122448979592 9.33154564148986
10.4989033501642 9.53061224489796
10.4081632653061 9.70006899247048
10.2947599988293 9.91836734693877
10.2040816326531 10.1050805676564
10.1081141550492 10.3061224489796
10 10.5484480553943
10 10.3061224489796
10 9.91836734693877
10 9.53061224489796
10 9.14285714285714
10 9.06803767495517
10.1773638099211 8.75510204081633
10.2040816326531 8.70967316976404
10.4081632653061 8.37474223360107
10.4128344840541 8.36734693877551
10.6122448979592 8.05813681905714
10.665479898329 7.97959183673469
10.8163265306122 7.75801305469454
10.9355485659927 7.59183673469388
11.0204081632653 7.47250007999227
11.2214953539534 7.20408163265306
11.2244897959184 7.20002314547478
11.4285714285714 6.93248838418235
11.5215632053425 6.81632653061224
11.6326530612245 6.67575226483205
11.8367346938776 6.42919633277017
11.8372651893333 6.42857142857143
12.0408163265306 6.18942799953645
12.1727411814502 6.04081632653061
12.2448979591837 5.96153701463869
12.4489795918367 5.74392322977328
12.5365568063655 5.6530612244898
12.6530612244898 5.53737426993277
12.8571428571429 5.34026518320411
12.9361135173097 5.26530612244898
13.0612244897959 5.15201133691097
13.265306122449 4.97061979407249
13.3711573247537 4.87755102040816
13.469387755102 4.79375157201715
13.6734693877551 4.6206617244774
13.828787159586 4.48979591836735
13.8775510204082 4.44879823984775
14.0816326530612 4.27626533210928
14.2857142857143 4.10455682362215
14.2886668605249 4.10204081632653
14.4897959183673 3.92908426625111
14.6938775510204 3.75461066037462
14.740724285932 3.71428571428571
14.8979591836735 3.58335919296265
15.1020408163265 3.41552968860525
15.2111888150786 3.3265306122449
15.3061224489796 3.25881132044429
15.5102040816327 3.11636537937755
15.7142857142857 2.97910067296297
15.7753254321844 2.93877551020408
15.9183673469388 2.86317489972455
16.1224489795918 2.76029912360328
16.3265306122449 2.66291726365848
16.530612244898 2.5702427343497
16.5737612339252 2.55102040816327
16.734693877551 2.49279712943082
16.9387755102041 2.42292856288444
17.1428571428571 2.35685307650825
17.3469387755102 2.29372795469547
17.5510204081633 2.23274671748507
17.7551020408163 2.17312459481192
17.7884213679846 2.16326530612245
17.9591836734694 2.11550660651589
18.1632653061224 2.0596407122872
18.3673469387755 2.00474168321832
18.5714285714286 1.95017700523289
18.7755102040816 1.89530670891331
18.9795918367347 1.83946199757498
19.1836734693878 1.78192235944419
19.2051363257003 1.77551020408163
19.3877551020408 1.70393750690394
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
19.3877551020408 1.2126899049304
19.5494361630289 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.38775510204082
20 1.44377363152681
19.7959183673469 1.53476173739117
19.5918367346939 1.62111473202645
19.3877551020408 1.70393750690394
19.2051363257003 1.77551020408163
19.1836734693878 1.78192235944419
18.9795918367347 1.83946199757498
18.7755102040816 1.89530670891331
18.5714285714286 1.95017700523289
18.3673469387755 2.00474168321832
18.1632653061224 2.0596407122872
17.9591836734694 2.11550660651589
17.7884213679846 2.16326530612245
17.7551020408163 2.17312459481192
17.5510204081633 2.23274671748507
17.3469387755102 2.29372795469547
17.1428571428571 2.35685307650825
16.9387755102041 2.42292856288444
16.734693877551 2.49279712943082
16.5737612339252 2.55102040816327
16.530612244898 2.5702427343497
16.3265306122449 2.66291726365848
16.1224489795918 2.76029912360328
15.9183673469388 2.86317489972455
15.7753254321844 2.93877551020408
15.7142857142857 2.97910067296297
15.5102040816327 3.11636537937755
15.3061224489796 3.25881132044429
15.2111888150786 3.3265306122449
15.1020408163265 3.41552968860525
14.8979591836735 3.58335919296265
14.740724285932 3.71428571428571
14.6938775510204 3.75461066037462
14.4897959183673 3.92908426625111
14.2886668605249 4.10204081632653
14.2857142857143 4.10455682362215
14.0816326530612 4.27626533210928
13.8775510204082 4.44879823984775
13.828787159586 4.48979591836735
13.6734693877551 4.6206617244774
13.469387755102 4.79375157201715
13.3711573247537 4.87755102040816
13.265306122449 4.97061979407249
13.0612244897959 5.15201133691097
12.9361135173097 5.26530612244898
12.8571428571429 5.34026518320411
12.6530612244898 5.53737426993277
12.5365568063655 5.6530612244898
12.4489795918367 5.74392322977328
12.2448979591837 5.96153701463869
12.1727411814502 6.04081632653061
12.0408163265306 6.18942799953645
11.8372651893333 6.42857142857143
11.8367346938776 6.42919633277017
11.6326530612245 6.67575226483205
11.5215632053425 6.81632653061224
11.4285714285714 6.93248838418235
11.2244897959184 7.20002314547478
11.2214953539534 7.20408163265306
11.0204081632653 7.47250007999227
10.9355485659927 7.59183673469388
10.8163265306122 7.75801305469454
10.665479898329 7.97959183673469
10.6122448979592 8.05813681905714
10.4128344840541 8.36734693877551
10.4081632653061 8.37474223360107
10.2040816326531 8.70967316976404
10.1773638099211 8.75510204081633
10 9.06803767495517
10 8.75510204081633
10 8.36734693877551
10 7.97959183673469
10 7.59183673469388
10 7.52771043997114
10.2040816326531 7.20884506753595
10.2072094961343 7.20408163265306
10.4081632653061 6.89747052779226
10.4636442717895 6.81632653061224
10.6122448979592 6.59877001342007
10.7339176834605 6.42857142857143
10.8163265306122 6.31432006649821
11.0204081632653 6.04492757544682
11.0236160166782 6.04081632653061
11.2244897959184 5.78973705799683
11.3402002266964 5.6530612244898
11.4285714285714 5.55296579993654
11.6326530612245 5.33280714212663
11.6977777072531 5.26530612244898
11.8367346938776 5.12794770943916
12.0408163265306 4.93662566479024
12.1058032110511 4.87755102040816
12.2448979591837 4.75524815515437
12.4489795918367 4.58289434634976
12.5622854517821 4.48979591836735
12.6530612244898 4.41550983325379
12.8571428571429 4.25135250840906
13.0477933963927 4.10204081632653
13.0612244897959 4.09132828539287
13.265306122449 3.92755979974724
13.469387755102 3.76689027762176
13.5357929440755 3.71428571428571
13.6734693877551 3.60571407115693
13.8775510204082 3.44616746736007
14.031811009513 3.3265306122449
14.0816326530612 3.29075369740845
14.2857142857143 3.14490068272681
14.4897959183673 3.00375954646044
14.5850216879593 2.93877551020408
14.6938775510204 2.8744546748745
14.8979591836735 2.75861161410576
15.1020408163265 2.64982664802581
15.2988792369428 2.55102040816327
15.3061224489796 2.54775206828419
15.5102040816327 2.45899037537399
15.7142857142857 2.37829566999624
15.9183673469388 2.30463216992262
16.1224489795918 2.23703197926363
16.3265306122449 2.17458512077249
16.3647515335648 2.16326530612245
16.530612244898 2.11323742523444
16.734693877551 2.05622436591517
16.9387755102041 2.00348368641345
17.1428571428571 1.9541383096341
17.3469387755102 1.90740835129593
17.5510204081633 1.86259191135753
17.7551020408163 1.81904672929225
17.9591836734694 1.77617250360204
17.9622232096506 1.77551020408163
18.1632653061224 1.71690319138179
18.3673469387755 1.65710371356873
18.5714285714286 1.59650366752458
18.7755102040816 1.53455871537887
18.9795918367347 1.47068578618391
19.1836734693878 1.40423603264769
19.2308616671931 1.38775510204082
19.3877551020408 1.2126899049304
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
17.5510204081633 1.37180815176003
17.7551020408163 1.27969337810667
17.9591836734694 1.18033093118367
18.1632653061224 1.0714661774923
18.2834110793928 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.5494361630289 1
19.3877551020408 1.2126899049304
19.2308616671931 1.38775510204082
19.1836734693878 1.40423603264769
18.9795918367347 1.47068578618391
18.7755102040816 1.53455871537887
18.5714285714286 1.59650366752458
18.3673469387755 1.65710371356873
18.1632653061224 1.71690319138179
17.9622232096506 1.77551020408163
17.9591836734694 1.77617250360204
17.7551020408163 1.81904672929225
17.5510204081633 1.86259191135753
17.3469387755102 1.90740835129593
17.1428571428571 1.9541383096341
16.9387755102041 2.00348368641345
16.734693877551 2.05622436591517
16.530612244898 2.11323742523444
16.3647515335648 2.16326530612245
16.3265306122449 2.17458512077249
16.1224489795918 2.23703197926363
15.9183673469388 2.30463216992262
15.7142857142857 2.37829566999624
15.5102040816327 2.45899037537399
15.3061224489796 2.54775206828419
15.2988792369428 2.55102040816327
15.1020408163265 2.64982664802581
14.8979591836735 2.75861161410576
14.6938775510204 2.8744546748745
14.5850216879593 2.93877551020408
14.4897959183673 3.00375954646044
14.2857142857143 3.14490068272681
14.0816326530612 3.29075369740845
14.031811009513 3.3265306122449
13.8775510204082 3.44616746736007
13.6734693877551 3.60571407115693
13.5357929440755 3.71428571428571
13.469387755102 3.76689027762176
13.265306122449 3.92755979974724
13.0612244897959 4.09132828539287
13.0477933963927 4.10204081632653
12.8571428571429 4.25135250840906
12.6530612244898 4.41550983325379
12.5622854517821 4.48979591836735
12.4489795918367 4.58289434634976
12.2448979591837 4.75524815515437
12.1058032110511 4.87755102040816
12.0408163265306 4.93662566479024
11.8367346938776 5.12794770943916
11.6977777072531 5.26530612244898
11.6326530612245 5.33280714212663
11.4285714285714 5.55296579993654
11.3402002266964 5.6530612244898
11.2244897959184 5.78973705799683
11.0236160166782 6.04081632653061
11.0204081632653 6.04492757544682
10.8163265306122 6.31432006649821
10.7339176834605 6.42857142857143
10.6122448979592 6.59877001342007
10.4636442717895 6.81632653061225
10.4081632653061 6.89747052779226
10.2072094961343 7.20408163265306
10.2040816326531 7.20884506753595
10 7.52771043997114
10 7.20408163265306
10 6.81632653061224
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.54510692638541
10.2040816326531 5.28431716753152
10.2193520718891 5.26530612244898
10.4081632653061 5.0393111829074
10.5546254059983 4.87755102040816
10.6122448979592 4.81565843891005
10.8163265306122 4.6076490042323
10.9413927702254 4.48979591836735
11.0204081632653 4.41552110316006
11.2244897959184 4.23452211293527
11.3867864921379 4.10204081632653
11.4285714285714 4.06702639565675
11.6326530612245 3.90176572800603
11.8367346938776 3.74948468148925
11.8848698843927 3.71428571428571
12.0408163265306 3.59704028879703
12.2448979591837 3.45141350373476
12.428608872602 3.3265306122449
12.4489795918367 3.31271548924513
12.6530612244898 3.17459788852964
12.8571428571429 3.04389220769411
13.0271198113221 2.93877551020408
13.0612244897959 2.91811203046468
13.265306122449 2.79549008035748
13.469387755102 2.68072383965184
13.6734693877551 2.5727214820033
13.7147486866443 2.55102040816327
13.8775510204082 2.46310416826344
14.0816326530612 2.36161081789999
14.2857142857143 2.26969702818062
14.4897959183673 2.18638314179293
14.5491087125653 2.16326530612245
14.6938775510204 2.09859657191081
14.8979591836735 2.01687700117137
15.1020408163265 1.94554653134756
15.3061224489796 1.88313954968379
15.5102040816327 1.82834492059405
15.7142857142857 1.77998966910049
15.7342574116972 1.77551020408163
15.9183673469388 1.72325603980009
16.1224489795918 1.6706252553727
16.3265306122449 1.62251180194097
16.530612244898 1.57791052146382
16.734693877551 1.53595621903673
16.9387755102041 1.4958991836173
17.1428571428571 1.45708354046995
17.3469387755102 1.41892786407231
17.5128665810178 1.38775510204082
17.5510204081633 1.37180815176003
};
\addplot [draw=none, fill=black12]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.2834110793928 1
18.1632653061224 1.0714661774923
17.9591836734694 1.18033093118367
17.7551020408163 1.27969337810667
17.5510204081633 1.37180815176003
17.5128665810178 1.38775510204082
17.3469387755102 1.41892786407231
17.1428571428571 1.45708354046995
16.9387755102041 1.4958991836173
16.734693877551 1.53595621903673
16.530612244898 1.57791052146382
16.3265306122449 1.62251180194097
16.1224489795918 1.6706252553727
15.9183673469388 1.72325603980009
15.7342574116972 1.77551020408163
15.7142857142857 1.77998966910049
15.5102040816327 1.82834492059405
15.3061224489796 1.88313954968379
15.1020408163265 1.94554653134756
14.8979591836735 2.01687700117137
14.6938775510204 2.09859657191081
14.5491087125653 2.16326530612245
14.4897959183673 2.18638314179293
14.2857142857143 2.26969702818062
14.0816326530612 2.36161081789999
13.8775510204082 2.46310416826344
13.7147486866443 2.55102040816327
13.6734693877551 2.5727214820033
13.469387755102 2.68072383965184
13.265306122449 2.79549008035748
13.0612244897959 2.91811203046468
13.0271198113221 2.93877551020408
12.8571428571429 3.04389220769411
12.6530612244898 3.17459788852964
12.4489795918367 3.31271548924513
12.428608872602 3.3265306122449
12.2448979591837 3.45141350373476
12.0408163265306 3.59704028879703
11.8848698843927 3.71428571428571
11.8367346938776 3.74948468148925
11.6326530612245 3.90176572800603
11.4285714285714 4.06702639565675
11.3867864921379 4.10204081632653
11.2244897959184 4.23452211293527
11.0204081632653 4.41552110316006
10.9413927702254 4.48979591836735
10.8163265306122 4.6076490042323
10.6122448979592 4.81565843891005
10.5546254059983 4.87755102040816
10.4081632653061 5.0393111829074
10.2193520718891 5.26530612244898
10.2040816326531 5.28431716753152
10 5.54510692638541
10 5.26530612244898
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
tick align=outside,
width=\figurewidth,
xmin=0, xmax=1,
xtick pos=left,
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={$\probabilityestcond{\collision}{\situationinitial}$},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
1 0.1
1 0.1
1 0
0 0
0 0.1
0 0.1
1 0.1
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
1 0.2
1 0.2
1 0.1
0 0.1
0 0.2
0 0.2
1 0.2
};
\addplot [draw=none, fill=silver191]
table{%
x  y
1 0.3
1 0.3
1 0.2
0 0.2
0 0.3
0 0.3
1 0.3
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
1 0.4
1 0.4
1 0.3
0 0.3
0 0.4
0 0.4
1 0.4
};
\addplot [draw=none, fill=gray140]
table{%
x  y
1 0.5
1 0.4
0 0.4
0 0.5
1 0.5
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
1 0.6
1 0.6
1 0.5
0 0.5
0 0.6
0 0.6
1 0.6
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
1 0.7
1 0.7
1 0.6
0 0.6
0 0.7
0 0.7
1 0.7
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
1 0.8
1 0.7
0 0.7
0 0.8
1 0.8
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
1 0.9
1 0.8
0 0.8
0 0.9
1 0.9
};
\addplot [draw=none, fill=black12]
table{%
x  y
1 1
1 0.9
0 0.9
0 1
1 1
};
\end{groupplot}

\end{tikzpicture}


==> figs/heatmaps_edited.tikz <==
%%% Search "%%%" to see changes.

% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={$\speedegosymbol=\SI{25}{\meter\per\second}$, $\accelerationleadsymbol=\SI{0}{\meter\per\second\squared}$},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={$\gapsymbol$ [\si{\meter}]},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [draw=none, fill=white!95.2941176470588!black]
table{%
x  y
19.3877551020408 6.78163443562805
19.5918367346939 6.65770595137853
19.7959183673469 6.54211318872697
20 6.43377044253855
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.3607992545362 20
12.4216023873034 19.6122448979592
12.4489795918367 19.4348561629275
12.4864778061391 19.2244897959184
12.5546826123285 18.8367346938775
12.6213535976056 18.4489795918367
12.6530612244898 18.2657377387187
12.6943448094446 18.0612244897959
12.7737179269408 17.6734693877551
12.8538110788797 17.2857142857143
12.8571428571429 17.2703859323083
12.9523531891579 16.8979591836735
13.0548302579563 16.5102040816327
13.0612244897959 16.4876578164688
13.1833560895577 16.1224489795918
13.265306122449 15.8928041654764
13.3315701038415 15.734693877551
13.469387755102 15.4310548520003
13.5137053285365 15.3469387755102
13.6734693877551 15.0693315185143
13.7455497472268 14.9591836734694
13.8775510204082 14.7750777224349
14.0387099299891 14.5714285714286
14.0816326530612 14.5218488062
14.2857142857143 14.3043589950636
14.4037415627116 14.1836734693878
14.4897959183673 14.1026142496666
14.6938775510204 13.9138326918816
14.8195312825221 13.7959183673469
14.8979591836735 13.7273064458206
15.1020408163265 13.5435179309367
15.2432862547278 13.4081632653061
15.3061224489796 13.3511990309445
15.5102040816327 13.1547053383032
15.6378100694973 13.0204081632653
15.7142857142857 12.9430039630083
15.9183673469388 12.7177625735655
15.988990572361 12.6326530612245
16.1224489795918 12.475233577122
16.2976892496637 12.2448979591837
16.3265306122449 12.2072967993413
16.530612244898 11.918110357655
16.5702107467568 11.8571428571429
16.734693877551 11.60156130613
16.8131125024789 11.469387755102
16.9387755102041 11.2529795256128
17.0319137357354 11.0816326530612
17.1428571428571 10.8707111739026
17.2314426696868 10.6938775510204
17.3469387755102 10.453308863003
17.4155388444282 10.3061224489796
17.5510204081633 10.0007420823273
17.5872508982074 9.91836734693877
17.7496282125655 9.53061224489796
17.7551020408163 9.51694411310384
17.9088567553791 9.14285714285714
17.9591836734694 9.01457688224333
18.0663845824484 8.75510204081633
18.1632653061224 8.51603285667108
18.2284102382222 8.36734693877551
18.3673469387755 8.05805812612289
18.4064054362337 7.97959183673469
18.5714285714286 7.67410435295777
18.6215857054752 7.59183673469388
18.7755102040816 7.37250047581323
18.9094874820754 7.20408163265306
18.9795918367347 7.13127216155751
19.1836734693878 6.94255133283369
19.3359458980217 6.81632653061224
19.3877551020408 6.78163443562805
};
\addplot [draw=none, fill=white!85.0980392156863!black]
table{%
x  y
19.5918367346939 5.24477534280967
19.7959183673469 5.17631224942493
20 5.10616608817472
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.43377044253855
19.7959183673469 6.54211318872697
19.5918367346939 6.65770595137853
19.3877551020408 6.78163443562805
19.3359458980217 6.81632653061224
19.1836734693878 6.94255133283369
18.9795918367347 7.13127216155751
18.9094874820754 7.20408163265306
18.7755102040816 7.37250047581323
18.6215857054752 7.59183673469388
18.5714285714286 7.67410435295777
18.4064054362337 7.97959183673469
18.3673469387755 8.05805812612289
18.2284102382222 8.36734693877551
18.1632653061224 8.51603285667108
18.0663845824484 8.75510204081633
17.9591836734694 9.01457688224333
17.9088567553791 9.14285714285714
17.7551020408163 9.51694411310384
17.7496282125655 9.53061224489796
17.5872508982074 9.91836734693878
17.5510204081633 10.0007420823273
17.4155388444282 10.3061224489796
17.3469387755102 10.453308863003
17.2314426696868 10.6938775510204
17.1428571428571 10.8707111739026
17.0319137357354 11.0816326530612
16.9387755102041 11.2529795256128
16.8131125024789 11.469387755102
16.734693877551 11.60156130613
16.5702107467568 11.8571428571429
16.530612244898 11.918110357655
16.3265306122449 12.2072967993413
16.2976892496637 12.2448979591837
16.1224489795918 12.475233577122
15.988990572361 12.6326530612245
15.9183673469388 12.7177625735655
15.7142857142857 12.9430039630083
15.6378100694973 13.0204081632653
15.5102040816327 13.1547053383032
15.3061224489796 13.3511990309445
15.2432862547278 13.4081632653061
15.1020408163265 13.5435179309367
14.8979591836735 13.7273064458206
14.8195312825221 13.7959183673469
14.6938775510204 13.9138326918816
14.4897959183673 14.1026142496666
14.4037415627116 14.1836734693878
14.2857142857143 14.3043589950635
14.0816326530612 14.5218488062
14.0387099299891 14.5714285714286
13.8775510204082 14.7750777224349
13.7455497472268 14.9591836734694
13.6734693877551 15.0693315185143
13.5137053285365 15.3469387755102
13.469387755102 15.4310548520003
13.3315701038415 15.734693877551
13.265306122449 15.8928041654764
13.1833560895577 16.1224489795918
13.0612244897959 16.4876578164688
13.0548302579563 16.5102040816327
12.9523531891579 16.8979591836735
12.8571428571429 17.2703859323083
12.8538110788797 17.2857142857143
12.7737179269408 17.6734693877551
12.6943448094446 18.0612244897959
12.6530612244898 18.2657377387187
12.6213535976056 18.4489795918367
12.5546826123285 18.8367346938775
12.4864778061391 19.2244897959184
12.4489795918367 19.4348561629275
12.4216023873034 19.6122448979592
12.3607992545362 20
12.2448979591837 20
12.0408163265306 20
11.8367346938776 20
11.6326530612245 20
11.5553360177393 20
11.6108458344094 19.6122448979592
11.6326530612245 19.4568972901116
11.6682281434885 19.2244897959184
11.7260908398691 18.8367346938775
11.7820756130285 18.4489795918367
11.8365750030217 18.0612244897959
11.8367346938776 18.0600946886048
11.8971982916285 17.6734693877551
11.9568780509849 17.2857142857143
12.0161532835845 16.8979591836735
12.0408163265306 16.739206909525
12.0809280503084 16.5102040816327
12.1503366972305 16.1224489795918
12.2214960480933 15.734693877551
12.2448979591837 15.6131888838997
12.3039012659594 15.3469387755102
12.3946919316082 14.9591836734694
12.4489795918367 14.7425472093075
12.4991068865884 14.5714285714286
12.6221421866951 14.1836734693878
12.6530612244898 14.094446898671
12.7749963037766 13.7959183673469
12.8571428571429 13.6124191912309
12.9646148035897 13.4081632653061
13.0612244897959 13.2404802976243
13.2081856006394 13.0204081632653
13.265306122449 12.941767353952
13.469387755102 12.6938505868949
13.5251604273035 12.6326530612245
13.6734693877551 12.480783523071
13.8775510204082 12.2843315814902
13.9204277788102 12.2448979591837
14.0816326530612 12.1040626025749
14.2857142857143 11.9258506394511
14.3635835119732 11.8571428571429
14.4897959183673 11.7493608219796
14.6938775510204 11.5677733830461
14.7988118013833 11.469387755102
14.8979591836735 11.3776795154298
15.1020408163265 11.1759674121292
15.1908627852818 11.0816326530612
15.3061224489796 10.9584671034878
15.5102040816327 10.7202997715228
15.5313999606424 10.6938775510204
15.7142857142857 10.4597336684199
15.8241407596738 10.3061224489796
15.9183673469388 10.1682862423343
16.0762914914022 9.91836734693877
16.1224489795918 9.84044601816468
16.2941652827046 9.53061224489796
16.3265306122449 9.46708868600987
16.4833591588803 9.14285714285714
16.530612244898 9.03486033657389
16.6488233652562 8.75510204081633
16.734693877551 8.5293201869552
16.7953692451096 8.36734693877551
16.9291871486001 7.97959183673469
16.9387755102041 7.95132634146298
17.0626475557087 7.59183673469388
17.1428571428571 7.37543299292612
17.2087643568237 7.20408163265306
17.3469387755102 6.90949386310454
17.3930403557676 6.81632653061224
17.5510204081633 6.57763437013731
17.655600446695 6.42857142857143
17.7551020408163 6.3263056953644
17.9591836734694 6.12782229863322
18.0537705548956 6.04081632653061
18.1632653061224 5.96734935329843
18.3673469387755 5.83655378344835
18.5714285714286 5.70881191490798
18.6636367683389 5.6530612244898
18.7755102040816 5.60236582677412
18.9795918367347 5.51219060785344
19.1836734693878 5.42183738456099
19.3877551020408 5.33030254572227
19.5314711179876 5.26530612244898
19.5918367346939 5.24477534280967
};
\addplot [draw=none, fill=white!74.9019607843137!black]
table{%
x  y
20 4.48901157441972
20 4.48979591836735
20 4.87755102040816
20 5.10616608817472
19.7959183673469 5.17631224942493
19.5918367346939 5.24477534280967
19.5314711179876 5.26530612244898
19.3877551020408 5.33030254572227
19.1836734693878 5.42183738456099
18.9795918367347 5.51219060785344
18.7755102040816 5.60236582677412
18.6636367683389 5.65306122448979
18.5714285714286 5.70881191490798
18.3673469387755 5.83655378344835
18.1632653061224 5.96734935329843
18.0537705548956 6.04081632653061
17.9591836734694 6.12782229863322
17.7551020408163 6.3263056953644
17.655600446695 6.42857142857143
17.5510204081633 6.57763437013731
17.3930403557676 6.81632653061224
17.3469387755102 6.90949386310454
17.2087643568237 7.20408163265306
17.1428571428571 7.37543299292612
17.0626475557087 7.59183673469388
16.9387755102041 7.95132634146298
16.9291871486001 7.97959183673469
16.7953692451096 8.36734693877551
16.734693877551 8.5293201869552
16.6488233652562 8.75510204081633
16.530612244898 9.03486033657389
16.4833591588803 9.14285714285714
16.3265306122449 9.46708868600987
16.2941652827046 9.53061224489796
16.1224489795918 9.84044601816468
16.0762914914022 9.91836734693877
15.9183673469388 10.1682862423343
15.8241407596738 10.3061224489796
15.7142857142857 10.4597336684199
15.5313999606424 10.6938775510204
15.5102040816327 10.7202997715228
15.3061224489796 10.9584671034878
15.1908627852818 11.0816326530612
15.1020408163265 11.1759674121292
14.8979591836735 11.3776795154298
14.7988118013833 11.469387755102
14.6938775510204 11.5677733830461
14.4897959183673 11.7493608219796
14.3635835119732 11.8571428571429
14.2857142857143 11.9258506394511
14.0816326530612 12.1040626025749
13.9204277788102 12.2448979591837
13.8775510204082 12.2843315814902
13.6734693877551 12.480783523071
13.5251604273035 12.6326530612245
13.469387755102 12.6938505868949
13.265306122449 12.941767353952
13.2081856006394 13.0204081632653
13.0612244897959 13.2404802976243
12.9646148035897 13.4081632653061
12.8571428571429 13.6124191912309
12.7749963037766 13.7959183673469
12.6530612244898 14.094446898671
12.6221421866951 14.1836734693878
12.4991068865884 14.5714285714286
12.4489795918367 14.7425472093075
12.3946919316082 14.9591836734694
12.3039012659594 15.3469387755102
12.2448979591837 15.6131888838997
12.2214960480933 15.734693877551
12.1503366972305 16.1224489795918
12.0809280503084 16.5102040816327
12.0408163265306 16.739206909525
12.0161532835845 16.8979591836735
11.9568780509849 17.2857142857143
11.8971982916285 17.6734693877551
11.8367346938776 18.0600946886048
11.8365750030217 18.0612244897959
11.7820756130285 18.4489795918367
11.7260908398691 18.8367346938775
11.6682281434885 19.2244897959184
11.6326530612245 19.4568972901116
11.6108458344094 19.6122448979592
11.5553360177393 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
11.0070108707009 20
11.0204081632653 19.9106723076275
11.0664035759216 19.6122448979592
11.124631545217 19.2244897959184
11.1812130561201 18.8367346938776
11.2244897959184 18.5337446953861
11.2371106225145 18.4489795918367
11.2942458188784 18.0612244897959
11.3500007584231 17.6734693877551
11.4046682404134 17.2857142857143
11.4285714285714 17.1154572740737
11.4609527781728 16.8979591836735
11.518502107576 16.5102040816327
11.5758085583408 16.1224489795918
11.6326530612245 15.7396851132377
11.6334580025632 15.734693877551
11.6977531456523 15.3469387755102
11.7636369630509 14.9591836734694
11.8320285755503 14.5714285714286
11.8367346938776 14.5461565855043
11.9123466287027 14.1836734693878
11.9986360263868 13.7959183673469
12.0408163265306 13.6202582561434
12.099358187081 13.4081632653061
12.2162077096789 13.0204081632653
12.2448979591837 12.9334338669878
12.3610768787385 12.6326530612245
12.4489795918367 12.4253610411917
12.5390668034506 12.2448979591837
12.6530612244898 12.035120947673
12.7661308009926 11.8571428571429
12.8571428571429 11.7236763324737
13.0558054825813 11.469387755102
13.0612244897959 11.4628117692481
13.265306122449 11.2409522229304
13.4237190596595 11.0816326530612
13.469387755102 11.0369906542335
13.6734693877551 10.8475342776547
13.8413700290766 10.6938775510204
13.8775510204082 10.6609157988785
14.0816326530612 10.4751449248912
14.260569150317 10.3061224489796
14.2857142857143 10.2819301186988
14.4897959183673 10.0788270681987
14.6407971010624 9.91836734693877
14.6938775510204 9.85960194077486
14.8979591836735 9.61953315204032
14.9685354863034 9.53061224489796
15.1020408163265 9.35131709466963
15.2457987481022 9.14285714285714
15.3061224489796 9.04796177554074
15.4793876576732 8.75510204081633
15.5102040816327 8.69793727737821
15.6772625675827 8.36734693877551
15.7142857142857 8.28721778559601
15.8487792950666 7.97959183673469
15.9183673469388 7.81118584856378
16.0051528570756 7.59183673469388
16.1224489795918 7.30126175067404
16.1605616651916 7.20408163265306
16.3265306122449 6.83342093446239
16.3340956217059 6.81632653061225
16.530612244898 6.46737720064319
16.5526083502324 6.42857142857143
16.734693877551 6.19139620419433
16.8529420837932 6.04081632653061
16.9387755102041 5.96059743787164
17.1428571428571 5.77743336677907
17.2869211979943 5.6530612244898
17.3469387755102 5.61385223406376
17.5510204081633 5.48694331932289
17.7551020408163 5.36466908340611
17.9260690948898 5.26530612244898
17.9591836734694 5.25009584818719
18.1632653061224 5.16034449756578
18.3673469387755 5.07286223496092
18.5714285714286 4.98659643186933
18.7755102040816 4.90052423255362
18.8306164411856 4.87755102040816
18.9795918367347 4.82810055279398
19.1836734693878 4.76137944159711
19.3877551020408 4.69476372885515
19.5918367346939 4.62757532328153
19.7959183673469 4.55913453127352
19.9970634598905 4.48979591836735
20 4.48901157441972
};
\addplot [draw=none, fill=white!65.0980392156863!black]
table{%
x  y
20 4.07913966097201
20 4.10204081632653
20 4.48901157441972
19.9970634598905 4.48979591836735
19.7959183673469 4.55913453127352
19.5918367346939 4.62757532328153
19.3877551020408 4.69476372885515
19.1836734693878 4.76137944159711
18.9795918367347 4.82810055279398
18.8306164411856 4.87755102040816
18.7755102040816 4.90052423255362
18.5714285714286 4.98659643186933
18.3673469387755 5.07286223496092
18.1632653061224 5.16034449756578
17.9591836734694 5.25009584818719
17.9260690948898 5.26530612244898
17.7551020408163 5.36466908340611
17.5510204081633 5.48694331932289
17.3469387755102 5.61385223406376
17.2869211979943 5.6530612244898
17.1428571428571 5.77743336677907
16.9387755102041 5.96059743787164
16.8529420837932 6.04081632653061
16.734693877551 6.19139620419433
16.5526083502324 6.42857142857143
16.530612244898 6.46737720064319
16.3340956217059 6.81632653061224
16.3265306122449 6.83342093446239
16.1605616651916 7.20408163265306
16.1224489795918 7.30126175067404
16.0051528570756 7.59183673469388
15.9183673469388 7.81118584856378
15.8487792950666 7.97959183673469
15.7142857142857 8.28721778559602
15.6772625675827 8.36734693877551
15.5102040816327 8.69793727737821
15.4793876576732 8.75510204081633
15.3061224489796 9.04796177554074
15.2457987481022 9.14285714285714
15.1020408163265 9.35131709466963
14.9685354863034 9.53061224489796
14.8979591836735 9.61953315204033
14.6938775510204 9.85960194077486
14.6407971010624 9.91836734693877
14.4897959183673 10.0788270681987
14.2857142857143 10.2819301186988
14.260569150317 10.3061224489796
14.0816326530612 10.4751449248912
13.8775510204082 10.6609157988785
13.8413700290766 10.6938775510204
13.6734693877551 10.8475342776547
13.469387755102 11.0369906542335
13.4237190596595 11.0816326530612
13.265306122449 11.2409522229304
13.0612244897959 11.4628117692481
13.0558054825813 11.469387755102
12.8571428571429 11.7236763324737
12.7661308009926 11.8571428571429
12.6530612244898 12.035120947673
12.5390668034506 12.2448979591837
12.4489795918367 12.4253610411917
12.3610768787385 12.6326530612245
12.2448979591837 12.9334338669878
12.2162077096789 13.0204081632653
12.099358187081 13.4081632653061
12.0408163265306 13.6202582561434
11.9986360263868 13.7959183673469
11.9123466287027 14.1836734693878
11.8367346938776 14.5461565855043
11.8320285755503 14.5714285714286
11.7636369630509 14.9591836734694
11.6977531456523 15.3469387755102
11.6334580025632 15.734693877551
11.6326530612245 15.7396851132377
11.5758085583408 16.1224489795918
11.518502107576 16.5102040816327
11.4609527781728 16.8979591836735
11.4285714285714 17.1154572740737
11.4046682404134 17.2857142857143
11.3500007584231 17.6734693877551
11.2942458188784 18.0612244897959
11.2371106225145 18.4489795918367
11.2244897959184 18.5337446953861
11.1812130561201 18.8367346938775
11.124631545217 19.2244897959184
11.0664035759216 19.6122448979592
11.0204081632653 19.9106723076275
11.0070108707009 20
10.8163265306122 20
10.6122448979592 20
10.5253459768306 20
10.589417156981 19.6122448979592
10.6122448979592 19.473244538671
10.6522812985733 19.2244897959184
10.713827493998 18.8367346938775
10.77430269773 18.4489795918367
10.8163265306122 18.176257733577
10.833938027437 18.0612244897959
10.8927716357527 17.6734693877551
10.950583530392 17.2857142857143
11.0075681524422 16.8979591836735
11.0204081632653 16.8104416497312
11.0648894700214 16.5102040816327
11.1218877670984 16.1224489795918
11.1785851575727 15.734693877551
11.2244897959184 15.4217944284815
11.2358533547718 15.3469387755102
11.2956335658821 14.9591836734694
11.3564497644001 14.5714285714286
11.4190485238839 14.1836734693878
11.4285714285714 14.1270749274171
11.4882228104014 13.7959183673469
11.5620414888834 13.4081632653061
11.6326530612245 13.0619726721407
11.6420368708331 13.0204081632653
11.7365469855347 12.6326530612245
11.8367346938776 12.2586842825636
11.8409472592682 12.2448979591837
11.9702936120563 11.8571428571429
12.0408163265306 11.6648606739863
12.1241605312507 11.469387755102
12.2448979591837 11.2086801265424
12.3136057660333 11.0816326530612
12.4489795918367 10.8468298939042
12.5510131291899 10.6938775510204
12.6530612244898 10.5472362966042
12.842865719311 10.3061224489796
12.8571428571429 10.2883410679816
13.0612244897959 10.0573860634154
13.1925586521564 9.91836734693877
13.265306122449 9.84069965843702
13.469387755102 9.63084680305701
13.5680380844452 9.53061224489796
13.6734693877551 9.4199271478505
13.8775510204082 9.20218168896617
13.93176065544 9.14285714285714
14.0816326530612 8.97005259856877
14.2580778511462 8.75510204081633
14.2857142857143 8.71936200488442
14.4897959183673 8.44083246398885
14.5403278859252 8.36734693877551
14.6938775510204 8.13002210839091
14.7845324296488 7.97959183673469
14.8979591836735 7.78450870817606
15.0023706532474 7.59183673469388
15.1020408163265 7.41084543468824
15.2085629924526 7.20408163265306
15.3061224489796 7.03111941993762
15.4203824106373 6.81632653061224
15.5102040816327 6.67365843165592
15.6578167817588 6.42857142857143
15.7142857142857 6.35368354421041
15.9183673469388 6.07773143850929
15.9454528046251 6.04081632653061
16.1224489795918 5.85491855119138
16.3174245482949 5.65306122448979
16.3265306122449 5.64563631976613
16.530612244898 5.48525007002509
16.734693877551 5.33192979844789
16.8272211067655 5.26530612244898
16.9387755102041 5.19986864399761
17.1428571428571 5.0864240780859
17.3469387755102 4.97871042072279
17.5470292742528 4.87755102040816
17.5510204081633 4.87582619670734
17.7551020408163 4.7915375865121
17.9591836734694 4.71119525140321
18.1632653061224 4.63387608766428
18.3673469387755 4.55870224143405
18.5577861304998 4.48979591836735
18.5714285714286 4.48552029137215
18.7755102040816 4.42347445450198
18.9795918367347 4.36342838344862
19.1836734693878 4.30483613294694
19.3877551020408 4.24716520068375
19.5918367346939 4.18988794061721
19.7959183673469 4.13247368540717
19.9033385036189 4.10204081632653
20 4.07913966097201
};
\addplot [draw=none, fill=white!54.9019607843137!black]
table{%
x  y
18.5714285714286 4.07392592534598
18.7755102040816 4.01988763645268
18.9795918367347 3.968441146706
19.1836734693878 3.91916467159259
19.3877551020408 3.87165525488675
19.5918367346939 3.82552173435499
19.7959183673469 3.78037832488186
20 3.73583867326228
20 4.07913966097201
19.9033385036189 4.10204081632653
19.7959183673469 4.13247368540717
19.5918367346939 4.18988794061721
19.3877551020408 4.24716520068375
19.1836734693878 4.30483613294694
18.9795918367347 4.36342838344862
18.7755102040816 4.42347445450198
18.5714285714286 4.48552029137215
18.5577861304998 4.48979591836735
18.3673469387755 4.55870224143405
18.1632653061224 4.63387608766428
17.9591836734694 4.71119525140321
17.7551020408163 4.7915375865121
17.5510204081633 4.87582619670734
17.5470292742528 4.87755102040816
17.3469387755102 4.97871042072279
17.1428571428571 5.0864240780859
16.9387755102041 5.1998686439976
16.8272211067655 5.26530612244898
16.734693877551 5.33192979844789
16.530612244898 5.48525007002509
16.3265306122449 5.64563631976613
16.3174245482949 5.6530612244898
16.1224489795918 5.85491855119138
15.9454528046251 6.04081632653061
15.9183673469388 6.07773143850929
15.7142857142857 6.35368354421041
15.6578167817588 6.42857142857143
15.5102040816327 6.67365843165592
15.4203824106373 6.81632653061224
15.3061224489796 7.03111941993762
15.2085629924526 7.20408163265306
15.1020408163265 7.41084543468824
15.0023706532474 7.59183673469388
14.8979591836735 7.78450870817606
14.7845324296488 7.97959183673469
14.6938775510204 8.13002210839091
14.5403278859252 8.36734693877551
14.4897959183673 8.44083246398885
14.2857142857143 8.71936200488442
14.2580778511462 8.75510204081633
14.0816326530612 8.97005259856877
13.93176065544 9.14285714285714
13.8775510204082 9.20218168896617
13.6734693877551 9.4199271478505
13.5680380844452 9.53061224489796
13.469387755102 9.63084680305701
13.265306122449 9.84069965843702
13.1925586521564 9.91836734693877
13.0612244897959 10.0573860634154
12.8571428571429 10.2883410679816
12.842865719311 10.3061224489796
12.6530612244898 10.5472362966042
12.5510131291899 10.6938775510204
12.4489795918367 10.8468298939042
12.3136057660333 11.0816326530612
12.2448979591837 11.2086801265424
12.1241605312507 11.469387755102
12.0408163265306 11.6648606739863
11.9702936120563 11.8571428571429
11.8409472592682 12.2448979591837
11.8367346938776 12.2586842825636
11.7365469855347 12.6326530612245
11.6420368708331 13.0204081632653
11.6326530612245 13.0619726721407
11.5620414888834 13.4081632653061
11.4882228104014 13.7959183673469
11.4285714285714 14.1270749274171
11.4190485238839 14.1836734693878
11.3564497644001 14.5714285714286
11.2956335658821 14.9591836734694
11.2358533547718 15.3469387755102
11.2244897959184 15.4217944284815
11.1785851575727 15.734693877551
11.1218877670984 16.1224489795918
11.0648894700214 16.5102040816327
11.0204081632653 16.8104416497312
11.0075681524422 16.8979591836735
10.950583530392 17.2857142857143
10.8927716357527 17.6734693877551
10.833938027437 18.0612244897959
10.8163265306122 18.176257733577
10.77430269773 18.4489795918367
10.713827493998 18.8367346938776
10.6522812985733 19.2244897959184
10.6122448979592 19.473244538671
10.589417156981 19.6122448979592
10.5253459768306 20
10.4081632653061 20
10.2040816326531 20
10.0289601029114 20
10.1025299097567 19.6122448979592
10.1759682707918 19.2244897959184
10.2040816326531 19.0761756496569
10.2466432036501 18.8367346938775
10.3152481714839 18.4489795918367
10.3833977460585 18.0612244897959
10.4081632653061 17.919994897967
10.4491742504319 17.6734693877551
10.5131832646625 17.2857142857143
10.5765956732967 16.8979591836735
10.6122448979592 16.6789260566995
10.6386857913595 16.5102040816327
10.6991148724192 16.1224489795918
10.7591047294596 15.734693877551
10.8163265306122 15.3637891738704
10.8188807351649 15.3469387755102
10.8779421651541 14.9591836734694
10.937320084502 14.5714285714286
10.9975519809328 14.1836734693878
11.0204081632653 14.0399534475573
11.0596833277833 13.7959183673469
11.1243176232006 13.4081632653061
11.1922548224194 13.0204081632653
11.2244897959184 12.8468399937238
11.2663130005311 12.6326530612245
11.3478388242696 12.2448979591837
11.4285714285714 11.8940897966748
11.4378462783602 11.8571428571429
11.5437498013364 11.469387755102
11.6326530612245 11.1751210410382
11.6644166510725 11.0816326530612
11.8079611306895 10.6938775510204
11.8367346938776 10.6218578985467
11.9807665271885 10.3061224489796
12.0408163265306 10.1820954153617
12.1869443431456 9.91836734693877
12.2448979591837 9.81738937124734
12.4311899217529 9.53061224489796
12.4489795918367 9.50356300064865
12.6530612244898 9.22359036416955
12.7171490370398 9.14285714285714
12.8571428571429 8.96393431757634
13.0291249713315 8.75510204081633
13.0612244897959 8.71519502615399
13.265306122449 8.46869129301188
13.3494350706167 8.36734693877551
13.469387755102 8.21894718530311
13.6579475566979 7.97959183673469
13.6734693877551 7.959740200664
13.8775510204082 7.6908331834966
13.9489398701196 7.59183673469388
14.0816326530612 7.41259159446658
14.2267040871079 7.20408163265306
14.2857142857143 7.12537789853917
14.4897959183673 6.83589109137229
14.5028364699906 6.81632653061224
14.6938775510204 6.56429102866578
14.7907505199153 6.42857142857143
14.8979591836735 6.30099824089191
15.1020408163265 6.04751696937303
15.107276039121 6.04081632653061
15.3061224489796 5.83059719686091
15.4722744731674 5.65306122448979
15.5102040816327 5.6191504692425
15.7142857142857 5.43975811004958
15.9183673469388 5.26598702186363
15.919187099826 5.26530612244898
16.1224489795918 5.12271182479623
16.3265306122449 4.98816782474623
16.5043420969428 4.87755102040816
16.530612244898 4.86307060193859
16.734693877551 4.75631906831162
16.9387755102041 4.65698265113716
17.1428571428571 4.56396187344062
17.3149022980604 4.48979591836735
17.3469387755102 4.47706180638845
17.5510204081633 4.39988418297604
17.7551020408163 4.32756690731508
17.9591836734694 4.25933630208274
18.1632653061224 4.19447684624871
18.3673469387755 4.13232012902468
18.4696343130555 4.10204081632653
18.5714285714286 4.07392592534598
};
\addplot [draw=none, fill=white!45.0980392156863!black]
table{%
x  y
18.5714285714286 3.68266343629641
18.7755102040816 3.63622656671975
18.9795918367347 3.59258324633977
19.1836734693878 3.55136207685526
19.3877551020408 3.51222044223213
19.5918367346939 3.47483901012145
19.7959183673469 3.4389163564879
20 3.40416368803433
20 3.71428571428571
20 3.73583867326228
19.7959183673469 3.78037832488186
19.5918367346939 3.82552173435499
19.3877551020408 3.87165525488675
19.1836734693878 3.91916467159259
18.9795918367347 3.968441146706
18.7755102040816 4.01988763645268
18.5714285714286 4.07392592534598
18.4696343130555 4.10204081632653
18.3673469387755 4.13232012902468
18.1632653061224 4.19447684624871
17.9591836734694 4.25933630208274
17.7551020408163 4.32756690731508
17.5510204081633 4.39988418297604
17.3469387755102 4.47706180638845
17.3149022980604 4.48979591836735
17.1428571428571 4.56396187344062
16.9387755102041 4.65698265113716
16.734693877551 4.75631906831162
16.530612244898 4.86307060193859
16.5043420969428 4.87755102040816
16.3265306122449 4.98816782474623
16.1224489795918 5.12271182479623
15.919187099826 5.26530612244898
15.9183673469388 5.26598702186363
15.7142857142857 5.43975811004958
15.5102040816327 5.6191504692425
15.4722744731674 5.6530612244898
15.3061224489796 5.83059719686091
15.107276039121 6.04081632653061
15.1020408163265 6.04751696937303
14.8979591836735 6.30099824089191
14.7907505199153 6.42857142857143
14.6938775510204 6.56429102866578
14.5028364699906 6.81632653061224
14.4897959183673 6.83589109137229
14.2857142857143 7.12537789853917
14.2267040871079 7.20408163265306
14.0816326530612 7.41259159446658
13.9489398701196 7.59183673469388
13.8775510204082 7.6908331834966
13.6734693877551 7.959740200664
13.6579475566979 7.97959183673469
13.469387755102 8.21894718530311
13.3494350706167 8.36734693877551
13.265306122449 8.46869129301188
13.0612244897959 8.71519502615399
13.0291249713315 8.75510204081633
12.8571428571429 8.96393431757634
12.7171490370398 9.14285714285714
12.6530612244898 9.22359036416955
12.4489795918367 9.50356300064865
12.4311899217529 9.53061224489796
12.2448979591837 9.81738937124734
12.1869443431456 9.91836734693877
12.0408163265306 10.1820954153617
11.9807665271885 10.3061224489796
11.8367346938776 10.6218578985467
11.8079611306895 10.6938775510204
11.6644166510725 11.0816326530612
11.6326530612245 11.1751210410382
11.5437498013364 11.469387755102
11.4378462783602 11.8571428571429
11.4285714285714 11.8940897966748
11.3478388242696 12.2448979591837
11.2663130005311 12.6326530612245
11.2244897959184 12.8468399937238
11.1922548224194 13.0204081632653
11.1243176232006 13.4081632653061
11.0596833277833 13.7959183673469
11.0204081632653 14.0399534475573
10.9975519809328 14.1836734693878
10.937320084502 14.5714285714286
10.8779421651541 14.9591836734694
10.8188807351649 15.3469387755102
10.8163265306122 15.3637891738704
10.7591047294596 15.734693877551
10.6991148724192 16.1224489795918
10.6386857913595 16.5102040816327
10.6122448979592 16.6789260566995
10.5765956732967 16.8979591836735
10.5131832646625 17.2857142857143
10.4491742504319 17.6734693877551
10.4081632653061 17.919994897967
10.3833977460585 18.0612244897959
10.3152481714839 18.4489795918367
10.2466432036501 18.8367346938775
10.2040816326531 19.0761756496569
10.1759682707918 19.2244897959184
10.1025299097567 19.6122448979592
10.0289601029114 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.4828836457172
10.0377207847508 17.2857142857143
10.1117687704516 16.8979591836735
10.1856803219923 16.5102040816327
10.2040816326531 16.4135436215666
10.2552042287732 16.1224489795918
10.3230094132694 15.734693877551
10.3906549391325 15.3469387755102
10.4081632653061 15.24652300353
10.4550856377776 14.9591836734694
10.5184313024894 14.5714285714286
10.5821956660651 14.1836734693878
10.6122448979592 14.0030564755609
10.6452604214676 13.7959183673469
10.7082732675599 13.4081632653061
10.7734583989724 13.0204081632653
10.8163265306122 12.7762417016528
10.8412789019376 12.6326530612245
10.912414338231 12.2448979591837
10.9893209158354 11.8571428571429
11.0204081632653 11.712034598199
11.0739855082763 11.469387755102
11.1680342409615 11.0816326530612
11.2244897959184 10.8702076047136
11.2747998844139 10.6938775510204
11.3962938968981 10.3061224489796
11.4285714285714 10.2111283406795
11.5376624481946 9.91836734693877
11.6326530612245 9.6813782677139
11.6999687726021 9.53061224489796
11.8367346938776 9.23880748437172
11.8870407842895 9.14285714285714
12.0408163265306 8.8571851780176
12.1018391510418 8.75510204081633
12.2448979591837 8.51829837705851
12.3444875855982 8.36734693877551
12.4489795918367 8.20973799163878
12.6119216110137 7.97959183673469
12.6530612244898 7.92217418709572
12.8571428571429 7.64997610178373
12.901916737404 7.59183673469388
13.0612244897959 7.39118157630637
13.2101413434485 7.20408163265306
13.265306122449 7.13880396190651
13.469387755102 6.89593693839605
13.5348093739907 6.81632653061225
13.6734693877551 6.66239356173178
13.8775510204082 6.42862080042437
13.8775928088653 6.42857142857143
14.0816326530612 6.21382463440609
14.2405034186727 6.04081632653061
14.2857142857143 5.99683820245889
14.4897959183673 5.79483880008164
14.6303948155486 5.6530612244898
14.6938775510204 5.59573074115006
14.8979591836735 5.41183263547115
15.0626498267623 5.26530612244898
15.1020408163265 5.23359080745475
15.3061224489796 5.07322742490471
15.5102040816327 4.92117737670444
15.5708726794794 4.87755102040816
15.7142857142857 4.78313528140623
15.9183673469388 4.65752851760345
16.1224489795918 4.54137808727183
16.2186355098046 4.48979591836735
16.3265306122449 4.43487535749435
16.530612244898 4.33798011621881
16.734693877551 4.24895166647378
16.9387755102041 4.16679745235237
17.111471791857 4.10204081632653
17.1428571428571 4.09039249411618
17.3469387755102 4.01869481448246
17.5510204081633 3.95258660854334
17.7551020408163 3.89138931114371
17.9591836734694 3.83448603600636
18.1632653061224 3.78131197094548
18.3673469387755 3.73134519868184
18.4398661432441 3.71428571428571
18.5714285714286 3.68266343629641
};
\addplot [draw=none, fill=white!34.9019607843137!black]
table{%
x  y
18.3673469387755 3.3074720451915
18.5714285714286 3.26525143993871
18.7755102040816 3.22591122592691
18.9795918367347 3.18901752283838
19.1836734693878 3.15417766348745
19.3877551020408 3.12103595804946
19.5918367346939 3.0892692065386
19.7959183673469 3.05858200155435
20 3.02870182960821
20 3.3265306122449
20 3.40416368803433
19.7959183673469 3.4389163564879
19.5918367346939 3.47483901012145
19.3877551020408 3.51222044223213
19.1836734693878 3.55136207685526
18.9795918367347 3.59258324633977
18.7755102040816 3.63622656671975
18.5714285714286 3.68266343629641
18.4398661432441 3.71428571428571
18.3673469387755 3.73134519868184
18.1632653061224 3.78131197094548
17.9591836734694 3.83448603600636
17.7551020408163 3.89138931114371
17.5510204081633 3.95258660854334
17.3469387755102 4.01869481448246
17.1428571428571 4.09039249411618
17.111471791857 4.10204081632653
16.9387755102041 4.16679745235237
16.734693877551 4.24895166647378
16.530612244898 4.33798011621881
16.3265306122449 4.43487535749435
16.2186355098046 4.48979591836735
16.1224489795918 4.54137808727183
15.9183673469388 4.65752851760345
15.7142857142857 4.78313528140623
15.5708726794794 4.87755102040816
15.5102040816327 4.92117737670444
15.3061224489796 5.07322742490471
15.1020408163265 5.23359080745475
15.0626498267623 5.26530612244898
14.8979591836735 5.41183263547115
14.6938775510204 5.59573074115006
14.6303948155486 5.6530612244898
14.4897959183673 5.79483880008164
14.2857142857143 5.99683820245889
14.2405034186727 6.04081632653061
14.0816326530612 6.21382463440609
13.8775928088653 6.42857142857143
13.8775510204082 6.42862080042437
13.6734693877551 6.66239356173178
13.5348093739907 6.81632653061224
13.469387755102 6.89593693839605
13.265306122449 7.13880396190651
13.2101413434485 7.20408163265306
13.0612244897959 7.39118157630637
12.901916737404 7.59183673469388
12.8571428571429 7.64997610178373
12.6530612244898 7.92217418709572
12.6119216110137 7.97959183673469
12.4489795918367 8.20973799163878
12.3444875855982 8.36734693877551
12.2448979591837 8.51829837705851
12.1018391510418 8.75510204081633
12.0408163265306 8.8571851780176
11.8870407842895 9.14285714285714
11.8367346938776 9.23880748437172
11.6999687726021 9.53061224489796
11.6326530612245 9.6813782677139
11.5376624481946 9.91836734693877
11.4285714285714 10.2111283406795
11.3962938968981 10.3061224489796
11.2747998844139 10.6938775510204
11.2244897959184 10.8702076047136
11.1680342409615 11.0816326530612
11.0739855082763 11.469387755102
11.0204081632653 11.712034598199
10.9893209158354 11.8571428571429
10.912414338231 12.2448979591837
10.8412789019376 12.6326530612245
10.8163265306122 12.7762417016528
10.7734583989724 13.0204081632653
10.7082732675599 13.4081632653061
10.6452604214676 13.7959183673469
10.6122448979592 14.0030564755609
10.5821956660651 14.1836734693878
10.5184313024894 14.5714285714286
10.4550856377776 14.9591836734694
10.4081632653061 15.24652300353
10.3906549391325 15.3469387755102
10.3230094132694 15.734693877551
10.2552042287732 16.1224489795918
10.2040816326531 16.4135436215666
10.1856803219923 16.5102040816327
10.1117687704516 16.8979591836735
10.0377207847508 17.2857142857143
10 17.4828836457172
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.3469387755102
10 14.9591836734694
10 14.8109977295417
10.0446431599344 14.5714285714286
10.1169508554034 14.1836734693878
10.1899374852017 13.7959183673469
10.2040816326531 13.72123907583
10.2583619233279 13.4081632653061
10.326957108991 13.0204081632653
10.3980198629691 12.6326530612245
10.4081632653061 12.5790533864164
10.4675278524249 12.2448979591837
10.5407165405108 11.8571428571429
10.6122448979592 11.5066676598439
10.6196205806977 11.469387755102
10.7018479114509 11.0816326530612
10.793435648193 10.6938775510204
10.8163265306122 10.6049352520455
10.8937942364255 10.3061224489796
11.0060654609788 9.91836734693877
11.0204081632653 9.87258051366975
11.1316685946144 9.53061224489796
11.2244897959184 9.27006737228822
11.2726976558737 9.14285714285714
11.4285714285714 8.75856167889351
11.4300886581857 8.75510204081633
11.6074426764592 8.36734693877551
11.6326530612245 8.31467322629334
11.8061973082808 7.97959183673469
11.8367346938776 7.92286677120484
12.0297113044409 7.59183673469388
12.0408163265306 7.5735603825949
12.2448979591837 7.26125091239069
12.2848638707561 7.20408163265306
12.4489795918367 6.98092672565729
12.577382630071 6.81632653061225
12.6530612244898 6.72517290185718
12.8571428571429 6.49092407243716
12.9130343143775 6.42857142857143
13.0612244897959 6.2744041917073
13.265306122449 6.06821782564696
13.2925263246878 6.04081632653061
13.469387755102 5.87412710165246
13.6734693877551 5.68515296623247
13.7078660435758 5.6530612244898
13.8775510204082 5.50286634006864
14.0816326530612 5.32563939464804
14.1511161533211 5.26530612244898
14.2857142857143 5.15295840636223
14.4897959183673 4.98771113548161
14.630205066417 4.87755102040816
14.6938775510204 4.82916295396519
14.8979591836735 4.67956724448462
15.1020408163265 4.54041204370909
15.1797731412439 4.48979591836735
15.3061224489796 4.40969861179836
15.5102040816327 4.28911658034243
15.7142857142857 4.17899249805168
15.8686243206883 4.10204081632653
15.9183673469388 4.07706707299591
16.1224489795918 3.98052493363373
16.3265306122449 3.89278596793538
16.530612244898 3.81293536144584
16.734693877551 3.74013393006258
16.8122068946812 3.71428571428571
16.9387755102041 3.66959051992258
17.1428571428571 3.60310153159946
17.3469387755102 3.54264286685554
17.5510204081633 3.48757927053949
17.7551020408163 3.43732703634118
17.9591836734694 3.39134950782111
18.1632653061224 3.34915249092418
18.2803584687863 3.3265306122449
18.3673469387755 3.3074720451915
};
\addplot [draw=none, fill=white!24.7058823529412!black]
table{%
x  y
19.7959183673469 2.54261184348833
20 2.49015827475335
20 2.55102040816327
20 2.93877551020408
20 3.02870182960821
19.7959183673469 3.05858200155435
19.5918367346939 3.0892692065386
19.3877551020408 3.12103595804946
19.1836734693878 3.15417766348745
18.9795918367347 3.18901752283838
18.7755102040816 3.22591122592691
18.5714285714286 3.26525143993871
18.3673469387755 3.3074720451915
18.2803584687863 3.3265306122449
18.1632653061225 3.34915249092418
17.9591836734694 3.39134950782111
17.7551020408163 3.43732703634118
17.5510204081633 3.48757927053949
17.3469387755102 3.54264286685554
17.1428571428571 3.60310153159946
16.9387755102041 3.66959051992258
16.8122068946812 3.71428571428571
16.734693877551 3.74013393006258
16.530612244898 3.81293536144584
16.3265306122449 3.89278596793538
16.1224489795918 3.98052493363373
15.9183673469388 4.07706707299591
15.8686243206883 4.10204081632653
15.7142857142857 4.17899249805168
15.5102040816327 4.28911658034243
15.3061224489796 4.40969861179836
15.1797731412439 4.48979591836735
15.1020408163265 4.54041204370909
14.8979591836735 4.67956724448462
14.6938775510204 4.82916295396519
14.630205066417 4.87755102040816
14.4897959183673 4.98771113548161
14.2857142857143 5.15295840636223
14.1511161533211 5.26530612244898
14.0816326530612 5.32563939464804
13.8775510204082 5.50286634006864
13.7078660435758 5.6530612244898
13.6734693877551 5.68515296623247
13.469387755102 5.87412710165246
13.2925263246878 6.04081632653061
13.265306122449 6.06821782564696
13.0612244897959 6.2744041917073
12.9130343143775 6.42857142857143
12.8571428571429 6.49092407243716
12.6530612244898 6.72517290185718
12.577382630071 6.81632653061224
12.4489795918367 6.98092672565729
12.2848638707561 7.20408163265306
12.2448979591837 7.26125091239069
12.0408163265306 7.5735603825949
12.0297113044409 7.59183673469388
11.8367346938776 7.92286677120484
11.8061973082808 7.97959183673469
11.6326530612245 8.31467322629334
11.6074426764592 8.36734693877551
11.4300886581857 8.75510204081633
11.4285714285714 8.75856167889351
11.2726976558737 9.14285714285714
11.2244897959184 9.27006737228822
11.1316685946144 9.53061224489796
11.0204081632653 9.87258051366975
11.0060654609788 9.91836734693877
10.8937942364255 10.3061224489796
10.8163265306122 10.6049352520455
10.793435648193 10.6938775510204
10.7018479114509 11.0816326530612
10.6196205806977 11.469387755102
10.6122448979592 11.5066676598439
10.5407165405108 11.8571428571429
10.4675278524249 12.2448979591837
10.4081632653061 12.5790533864164
10.3980198629691 12.6326530612245
10.326957108991 13.0204081632653
10.2583619233279 13.4081632653061
10.2040816326531 13.72123907583
10.1899374852017 13.7959183673469
10.1169508554034 14.1836734693878
10.0446431599344 14.5714285714286
10 14.8109977295417
10 14.5714285714286
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 12.6326530612245
10 12.2448979591837
10 11.9235711990223
10.012952701156 11.8571428571429
10.0917086800457 11.469387755102
10.1774300643312 11.0816326530612
10.2040816326531 10.9692508077098
10.2645877349764 10.6938775510204
10.358937218404 10.3061224489796
10.4081632653061 10.1226980509737
10.4605236375638 9.91836734693877
10.5710147791172 9.53061224489796
10.6122448979592 9.39881754724199
10.6910015664743 9.14285714285714
10.8163265306122 8.77738239520473
10.8240360514284 8.75510204081633
10.9670886106424 8.36734693877551
11.0204081632653 8.2339669046861
11.1251667961822 7.97959183673469
11.2244897959184 7.75484440889797
11.3000887340018 7.59183673469388
11.4285714285714 7.33165736021696
11.4957441620068 7.20408163265306
11.6326530612245 6.95924567982826
11.7190722278209 6.81632653061224
11.8367346938776 6.63272046065348
11.9800305382391 6.42857142857143
12.0408163265306 6.34617314911
12.2448979591837 6.09312421612455
12.290393383708 6.04081632653061
12.4489795918367 5.86419893581672
12.6530612244898 5.65829965059049
12.6584764732504 5.6530612244898
12.8571428571429 5.46216840309663
13.0612244897959 5.28206043178437
13.0806732026889 5.26530612244898
13.265306122449 5.10348703050835
13.469387755102 4.93620602434827
13.5429562608123 4.87755102040816
13.6734693877551 4.77076429736589
13.8775510204082 4.61232500552928
14.0450884988243 4.48979591836735
14.0816326530612 4.46261226278174
14.2857142857143 4.31551877345827
14.4897959183673 4.18048578783165
14.6160516254791 4.10204081632653
14.6938775510204 4.05298761823044
14.8979591836735 3.93107016752627
15.1020408163265 3.82012336926523
15.3061224489796 3.71920609603791
15.3165181456746 3.71428571428571
15.5102040816327 3.6171753876581
15.7142857142857 3.5240985238208
15.9183673469388 3.43978391541062
16.1224489795918 3.36350602230242
16.2295896098509 3.3265306122449
16.3265306122449 3.28877038776603
16.530612244898 3.21540549504007
16.734693877551 3.14947425771993
16.9387755102041 3.09027786663295
17.1428571428571 3.03714614899255
17.3469387755102 2.98944075432517
17.5510204081633 2.94655843014908
17.5909566182886 2.93877551020408
17.7551020408163 2.9006009293978
17.9591836734694 2.85687344832183
18.1632653061224 2.81648000387818
18.3673469387755 2.77878083130441
18.5714285714286 2.7431858741025
18.7755102040816 2.70914810821618
18.9795918367347 2.67615628490963
19.1836734693878 2.64372732161134
19.3877551020408 2.61139848529167
19.5918367346939 2.57871942788642
19.7604065255781 2.55102040816327
19.7959183673469 2.54261184348833
};
\addplot [draw=none, fill=white!14.9019607843137!black]
table{%
x  y
20 1.14391863211734
20 1.38775510204082
20 1.77551020408163
20 2.16326530612245
20 2.49015827475335
19.7959183673469 2.54261184348833
19.7604065255781 2.55102040816327
19.5918367346939 2.57871942788642
19.3877551020408 2.61139848529167
19.1836734693878 2.64372732161134
18.9795918367347 2.67615628490963
18.7755102040816 2.70914810821618
18.5714285714286 2.7431858741025
18.3673469387755 2.77878083130441
18.1632653061224 2.81648000387818
17.9591836734694 2.85687344832183
17.7551020408163 2.9006009293978
17.5909566182886 2.93877551020408
17.5510204081633 2.94655843014908
17.3469387755102 2.98944075432516
17.1428571428571 3.03714614899255
16.9387755102041 3.09027786663295
16.734693877551 3.14947425771993
16.530612244898 3.21540549504007
16.3265306122449 3.28877038776603
16.2295896098509 3.3265306122449
16.1224489795918 3.36350602230242
15.9183673469388 3.43978391541062
15.7142857142857 3.5240985238208
15.5102040816327 3.6171753876581
15.3165181456746 3.71428571428571
15.3061224489796 3.71920609603791
15.1020408163265 3.82012336926523
14.8979591836735 3.93107016752627
14.6938775510204 4.05298761823044
14.6160516254791 4.10204081632653
14.4897959183673 4.18048578783165
14.2857142857143 4.31551877345827
14.0816326530612 4.46261226278174
14.0450884988243 4.48979591836735
13.8775510204082 4.61232500552928
13.6734693877551 4.77076429736588
13.5429562608123 4.87755102040816
13.469387755102 4.93620602434827
13.265306122449 5.10348703050835
13.0806732026889 5.26530612244898
13.0612244897959 5.28206043178437
12.8571428571429 5.46216840309663
12.6584764732504 5.6530612244898
12.6530612244898 5.65829965059049
12.4489795918367 5.86419893581672
12.290393383708 6.04081632653061
12.2448979591837 6.09312421612455
12.0408163265306 6.34617314911
11.9800305382391 6.42857142857143
11.8367346938776 6.63272046065348
11.7190722278209 6.81632653061224
11.6326530612245 6.95924567982826
11.4957441620068 7.20408163265306
11.4285714285714 7.33165736021696
11.3000887340018 7.59183673469388
11.2244897959184 7.75484440889797
11.1251667961822 7.97959183673469
11.0204081632653 8.2339669046861
10.9670886106424 8.36734693877551
10.8240360514284 8.75510204081632
10.8163265306122 8.77738239520473
10.6910015664743 9.14285714285714
10.6122448979592 9.39881754724199
10.5710147791172 9.53061224489796
10.4605236375638 9.91836734693877
10.4081632653061 10.1226980509737
10.358937218404 10.3061224489796
10.2645877349764 10.6938775510204
10.2040816326531 10.9692508077098
10.1774300643312 11.0816326530612
10.0917086800457 11.469387755102
10.012952701156 11.8571428571429
10 11.9235711990223
10 11.8571428571429
10 11.469387755102
10 11.0816326530612
10 10.6938775510204
10 10.3061224489796
10 9.91836734693877
10 9.53061224489796
10 9.14285714285714
10 8.96128757323855
10.0643882520453 8.75510204081633
10.2008874941949 8.36734693877551
10.2040816326531 8.35880360261603
10.3389185252309 7.97959183673469
10.4081632653061 7.8043192518727
10.4897062444385 7.59183673469388
10.6122448979592 7.30172390460975
10.653247735408 7.20408163265306
10.8163265306122 6.84827243428754
10.8312607591146 6.81632653061224
11.0204081632653 6.44228887431661
11.0276842184097 6.42857142857143
11.2244897959184 6.08092466685604
11.2490141062488 6.04081632653061
11.4285714285714 5.75952722588804
11.504069897801 5.6530612244898
11.6326530612245 5.47379227111361
11.8027480041634 5.26530612244898
11.8367346938776 5.22261873331159
12.0408163265306 4.98797470846779
12.1499258435951 4.87755102040816
12.2448979591837 4.77598069901135
12.4489795918367 4.58012420524058
12.5533262348056 4.48979591836735
12.6530612244898 4.39861463848251
12.8571428571429 4.2284461885519
13.0265797373243 4.10204081632653
13.0612244897959 4.07536450908807
13.265306122449 3.92543726577101
13.469387755102 3.79115602523204
13.5949191086298 3.71428571428571
13.6734693877551 3.66427141268348
13.8775510204082 3.54040424711726
14.0816326530612 3.42742654748123
14.2805091362243 3.3265306122449
14.2857142857143 3.32359839105529
14.4897959183673 3.21096412624463
14.6938775510204 3.10788155631902
14.8979591836735 3.01359738781254
15.0739216002448 2.93877551020408
15.1020408163265 2.9246938638801
15.3061224489796 2.8273142967587
15.5102040816327 2.73989653852113
15.7142857142857 2.66162918746571
15.9183673469388 2.59174893874186
16.0494966763311 2.55102040816327
16.1224489795918 2.52579397634486
16.3265306122449 2.46126310244556
16.530612244898 2.4041312932093
16.734693877551 2.35316253631089
16.9387755102041 2.30724204497864
17.1428571428571 2.26536209233006
17.3469387755102 2.22660764826315
17.5510204081633 2.19014140575616
17.7071474001661 2.16326530612245
17.7551020408163 2.15345987304903
17.9591836734694 2.11160443699954
18.1632653061224 2.06922172798051
18.3673469387755 2.02543166741631
18.5714285714286 1.97931879973959
18.7755102040816 1.92989823876086
18.9795918367347 1.87607643497935
19.1836734693878 1.81660407886657
19.3104898569549 1.77551020408163
19.3877551020408 1.73402860403324
19.5918367346939 1.61231768473911
19.7959183673469 1.4749563004703
19.9110126331477 1.38775510204082
20 1.14391863211734
};
\addplot [draw=none, fill=white!4.70588235294118!black]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.14391863211734
19.9110126331477 1.38775510204082
19.7959183673469 1.4749563004703
19.5918367346939 1.61231768473911
19.3877551020408 1.73402860403324
19.3104898569549 1.77551020408163
19.1836734693878 1.81660407886657
18.9795918367347 1.87607643497935
18.7755102040816 1.92989823876086
18.5714285714286 1.97931879973959
18.3673469387755 2.02543166741631
18.1632653061224 2.06922172798051
17.9591836734694 2.11160443699954
17.7551020408163 2.15345987304903
17.7071474001661 2.16326530612245
17.5510204081633 2.19014140575616
17.3469387755102 2.22660764826315
17.1428571428571 2.26536209233006
16.9387755102041 2.30724204497864
16.734693877551 2.35316253631089
16.530612244898 2.4041312932093
16.3265306122449 2.46126310244556
16.1224489795918 2.52579397634486
16.0494966763311 2.55102040816327
15.9183673469388 2.59174893874186
15.7142857142857 2.66162918746571
15.5102040816327 2.73989653852113
15.3061224489796 2.8273142967587
15.1020408163265 2.9246938638801
15.0739216002448 2.93877551020408
14.8979591836735 3.01359738781254
14.6938775510204 3.10788155631902
14.4897959183673 3.21096412624463
14.2857142857143 3.32359839105529
14.2805091362243 3.3265306122449
14.0816326530612 3.42742654748123
13.8775510204082 3.54040424711726
13.6734693877551 3.66427141268348
13.5949191086298 3.71428571428571
13.469387755102 3.79115602523204
13.265306122449 3.92543726577101
13.0612244897959 4.07536450908807
13.0265797373243 4.10204081632653
12.8571428571429 4.2284461885519
12.6530612244898 4.39861463848251
12.5533262348056 4.48979591836735
12.4489795918367 4.58012420524058
12.2448979591837 4.77598069901135
12.1499258435951 4.87755102040816
12.0408163265306 4.98797470846779
11.8367346938776 5.22261873331159
11.8027480041634 5.26530612244898
11.6326530612245 5.47379227111361
11.504069897801 5.6530612244898
11.4285714285714 5.75952722588804
11.2490141062488 6.04081632653061
11.2244897959184 6.08092466685604
11.0276842184097 6.42857142857143
11.0204081632653 6.4422888743166
10.8312607591146 6.81632653061224
10.8163265306122 6.84827243428754
10.653247735408 7.20408163265306
10.6122448979592 7.30172390460975
10.4897062444385 7.59183673469388
10.4081632653061 7.8043192518727
10.3389185252309 7.97959183673469
10.2040816326531 8.35880360261603
10.2008874941949 8.36734693877551
10.0643882520453 8.75510204081633
10 8.96128757323855
10 8.75510204081633
10 8.36734693877551
10 7.97959183673469
10 7.59183673469388
10 7.20408163265306
10 6.81632653061224
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.26530612244898
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={$\speedegosymbol=\SI{20}{\meter\per\second}$, $\accelerationleadsymbol=\SI{0}{\meter\per\second\squared}$},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabels={}  %%% Line added to remove tick labels. Also previous comma added
]
\addplot [draw=none, fill=white!95.2941176470588!black]
table{%
x  y
20 4.41438560490477
20 4.48979591836735
20 4.87755102040816
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.2448979591837 20
12.0408163265306 20
11.8367346938776 20
11.6326530612245 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
11.0038491539183 20
11.0204081632653 19.931796687588
11.1012536144806 19.6122448979592
11.1966401800305 19.2244897959184
11.2244897959184 19.1110594204146
11.2948921911299 18.8367346938775
11.3924652110618 18.4489795918367
11.4285714285714 18.3052369056131
11.4928657082907 18.0612244897959
11.5938548339005 17.6734693877551
11.6326530612245 17.5249069144035
11.6984337536908 17.2857142857143
11.8045239302989 16.8979591836735
11.8367346938776 16.7817306179763
11.9162863913171 16.5102040816327
12.0296678480755 16.1224489795918
12.0408163265306 16.0854153215648
12.1528052034697 15.734693877551
12.2448979591837 15.4484094642249
12.2796274406541 15.3469387755102
12.4160000991954 14.9591836734694
12.4489795918367 14.868355624504
12.5636453219459 14.5714285714286
12.6530612244898 14.3461941787054
12.7215840283481 14.1836734693878
12.8571428571429 13.8726492258944
12.8925106901478 13.7959183673469
13.0612244897959 13.4431481723192
13.0787904029265 13.4081632653061
13.265306122449 13.0507657741066
13.2817691379897 13.0204081632653
13.469387755102 12.6874854336758
13.5010950287253 12.6326530612245
13.6734693877551 12.3452494710397
13.73436676605 12.2448979591837
13.8775510204082 12.0166488142345
13.97736718233 11.8571428571429
14.0816326530612 11.695259951851
14.2248771291329 11.469387755102
14.2857142857143 11.3757207456667
14.4717614243807 11.0816326530612
14.4897959183673 11.0536583548389
14.6938775510204 10.7286402476864
14.7150446990661 10.6938775510204
14.8979591836735 10.3968074890833
14.951560881511 10.3061224489796
15.1020408163265 10.0537244318591
15.1794792089027 9.91836734693877
15.3061224489796 9.69895658465705
15.3995357441073 9.53061224489796
15.5102040816327 9.33375291436674
15.6137333348048 9.14285714285714
15.7142857142857 8.96153825134689
15.8252206300717 8.75510204081633
15.9183673469388 8.58813834241549
16.0382935131581 8.36734693877551
16.1224489795918 8.22119596412478
16.2584817986712 7.97959183673469
16.3265306122449 7.86842536636875
16.4926226738036 7.59183673469388
16.530612244898 7.53518009296357
16.734693877551 7.22704536977963
16.7498772360198 7.20408163265306
16.9387755102041 6.95608339893249
17.0433899273805 6.81632653061224
17.1428571428571 6.70305532785285
17.3469387755102 6.46798239162259
17.3814444735265 6.42857142857143
17.5510204081633 6.26584374402715
17.7551020408163 6.06518412735592
17.7802682826185 6.04081632653061
17.9591836734694 5.89535281588239
18.1632653061224 5.72544574757056
18.2500230261218 5.6530612244898
18.3673469387755 5.56959315516862
18.5714285714286 5.42300852079832
18.7755102040816 5.27041632716277
18.7824291527924 5.26530612244898
18.9795918367347 5.13715648384709
19.1836734693878 4.99814416430142
19.3526158967795 4.87755102040816
19.3877551020408 4.85424261216676
19.5918367346939 4.71725017399263
19.7959183673469 4.56969567960822
19.9012515532412 4.48979591836735
20 4.41438560490477
};
\addplot [draw=none, fill=white!85.0980392156863!black]
table{%
x  y
19.7959183673469 2.90501581242913
20 2.6372408426316
20 2.93877551020408
20 3.3265306122449
20 3.71428571428571
20 4.10204081632653
20 4.41438560490477
19.9012515532412 4.48979591836735
19.7959183673469 4.56969567960822
19.5918367346939 4.71725017399263
19.3877551020408 4.85424261216676
19.3526158967795 4.87755102040816
19.1836734693878 4.99814416430142
18.9795918367347 5.13715648384709
18.7824291527924 5.26530612244898
18.7755102040816 5.27041632716277
18.5714285714286 5.42300852079832
18.3673469387755 5.56959315516862
18.2500230261218 5.6530612244898
18.1632653061224 5.72544574757056
17.9591836734694 5.89535281588239
17.7802682826185 6.04081632653061
17.7551020408163 6.06518412735592
17.5510204081633 6.26584374402715
17.3814444735265 6.42857142857143
17.3469387755102 6.46798239162259
17.1428571428571 6.70305532785285
17.0433899273805 6.81632653061224
16.9387755102041 6.95608339893249
16.7498772360198 7.20408163265306
16.734693877551 7.22704536977963
16.530612244898 7.53518009296357
16.4926226738036 7.59183673469388
16.3265306122449 7.86842536636875
16.2584817986712 7.97959183673469
16.1224489795918 8.22119596412478
16.0382935131581 8.36734693877551
15.9183673469388 8.58813834241549
15.8252206300717 8.75510204081633
15.7142857142857 8.96153825134689
15.6137333348048 9.14285714285714
15.5102040816327 9.33375291436674
15.3995357441073 9.53061224489796
15.3061224489796 9.69895658465705
15.1794792089027 9.91836734693878
15.1020408163265 10.0537244318591
14.951560881511 10.3061224489796
14.8979591836735 10.3968074890833
14.7150446990661 10.6938775510204
14.6938775510204 10.7286402476864
14.4897959183673 11.0536583548389
14.4717614243807 11.0816326530612
14.2857142857143 11.3757207456667
14.2248771291329 11.469387755102
14.0816326530612 11.695259951851
13.97736718233 11.8571428571429
13.8775510204082 12.0166488142345
13.73436676605 12.2448979591837
13.6734693877551 12.3452494710397
13.5010950287253 12.6326530612245
13.469387755102 12.6874854336758
13.2817691379897 13.0204081632653
13.265306122449 13.0507657741066
13.0787904029265 13.4081632653061
13.0612244897959 13.4431481723192
12.8925106901478 13.7959183673469
12.8571428571429 13.8726492258944
12.7215840283481 14.1836734693878
12.6530612244898 14.3461941787054
12.5636453219459 14.5714285714286
12.4489795918367 14.868355624504
12.4160000991954 14.9591836734694
12.2796274406541 15.3469387755102
12.2448979591837 15.4484094642249
12.1528052034697 15.734693877551
12.0408163265306 16.0854153215648
12.0296678480755 16.1224489795918
11.9162863913171 16.5102040816327
11.8367346938775 16.7817306179763
11.8045239302989 16.8979591836735
11.6984337536908 17.2857142857143
11.6326530612245 17.5249069144035
11.5938548339005 17.6734693877551
11.4928657082907 18.0612244897959
11.4285714285714 18.3052369056131
11.3924652110618 18.4489795918367
11.2948921911299 18.8367346938775
11.2244897959184 19.1110594204146
11.1966401800305 19.2244897959184
11.1012536144806 19.6122448979592
11.0204081632653 19.931796687588
11.0038491539183 20
10.8163265306122 20
10.6122448979592 20
10.4081632653061 20
10.2040816326531 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8375406895345
10.0002194708178 18.8367346938775
10.1067074563674 18.4489795918367
10.2040816326531 18.0878430947054
10.2113483520724 18.0612244897959
10.3180931797774 17.6734693877551
10.4081632653061 17.3416992403617
10.4236025241396 17.2857142857143
10.5314867352293 16.8979591836735
10.6122448979592 16.6055181604104
10.6390798315953 16.5102040816327
10.7493162041521 16.1224489795918
10.8163265306122 15.8871614130989
10.86078112495 15.734693877551
10.9750435912347 15.3469387755102
11.0204081632653 15.1952208489579
11.0929962294942 14.9591836734694
11.2135489321211 14.5714285714286
11.2244897959184 14.5373158264349
11.3417045303613 14.1836734693878
11.4285714285714 13.9266745006092
11.4744853769128 13.7959183673469
11.6148051805719 13.4081632653061
11.6326530612245 13.3608206413913
11.7663776825244 13.0204081632653
11.8367346938776 12.8477677137105
11.9283029946611 12.6326530612245
12.0408163265306 12.3790180838089
12.1029680489479 12.2448979591837
12.2448979591837 11.951853059951
12.2926894102657 11.8571428571429
12.4489795918367 11.5611036399834
12.4991423564583 11.469387755102
12.6530612244898 11.200171013435
12.7226775311754 11.0816326530612
12.8571428571429 10.8620401534945
12.9617943531664 10.6938775510204
13.0612244897959 10.5400520092495
13.2130976634448 10.3061224489796
13.265306122449 10.2283494853694
13.469387755102 9.92234230901465
13.4720388414622 9.91836734693877
13.6734693877551 9.62433743208653
13.736213162654 9.53061224489796
13.8775510204082 9.32451790791751
13.9984710221422 9.14285714285714
14.0816326530612 9.02088208996819
14.2568303964523 8.75510204081633
14.2857142857143 8.71247417634651
14.4897959183673 8.40262574676723
14.5123922699967 8.36734693877551
14.6938775510204 8.09451890521509
14.7677285815831 7.97959183673469
14.8979591836735 7.78727242481729
15.0262102910486 7.59183673469388
15.1020408163265 7.48418201826548
15.2939837643503 7.20408163265306
15.3061224489796 7.18790292288532
15.5102040816327 6.91382837813663
15.5813424417348 6.81632653061224
15.7142857142857 6.65385048037264
15.894978336135 6.42857142857143
15.9183673469388 6.40288193050098
16.1224489795918 6.17982592421646
16.2478827204069 6.04081632653061
16.3265306122449 5.96467193328436
16.530612244898 5.76742788950718
16.6482339167719 5.65306122448979
16.734693877551 5.57930025767918
16.9387755102041 5.40592928981223
17.1024746422224 5.26530612244898
17.1428571428571 5.23429235504978
17.3469387755102 5.07935114148022
17.5510204081633 4.92131834588214
17.6077377448443 4.87755102040816
17.7551020408163 4.77235041590794
17.9591836734694 4.62425544207717
18.1392634838285 4.48979591836735
18.1632653061224 4.47232244843653
18.3673469387755 4.32343527582743
18.5714285714286 4.16725237484446
18.6545734335308 4.10204081632653
18.7755102040816 4.00276903861565
18.9795918367347 3.82725456302365
19.1041784592618 3.71428571428571
19.1836734693878 3.63419315056312
19.3877551020408 3.41704353116537
19.4680398921669 3.3265306122449
19.5918367346939 3.17413605747802
19.7685413396548 2.93877551020408
19.7959183673469 2.90501581242913
};
\addplot [draw=none, fill=white!74.9019607843137!black]
table{%
x  y
20 1.65920209258608
20 1.77551020408163
20 2.16326530612245
20 2.55102040816327
20 2.6372408426316
19.7959183673469 2.90501581242913
19.7685413396548 2.93877551020408
19.5918367346939 3.17413605747802
19.4680398921669 3.3265306122449
19.3877551020408 3.41704353116537
19.1836734693878 3.63419315056312
19.1041784592618 3.71428571428571
18.9795918367347 3.82725456302365
18.7755102040816 4.00276903861565
18.6545734335308 4.10204081632653
18.5714285714286 4.16725237484446
18.3673469387755 4.32343527582743
18.1632653061224 4.47232244843653
18.1392634838285 4.48979591836735
17.9591836734694 4.62425544207717
17.7551020408163 4.77235041590794
17.6077377448443 4.87755102040816
17.5510204081633 4.92131834588214
17.3469387755102 5.07935114148022
17.1428571428571 5.23429235504978
17.1024746422224 5.26530612244898
16.9387755102041 5.40592928981223
16.734693877551 5.57930025767918
16.6482339167719 5.6530612244898
16.530612244898 5.76742788950718
16.3265306122449 5.96467193328436
16.2478827204069 6.04081632653061
16.1224489795918 6.17982592421646
15.9183673469388 6.40288193050098
15.894978336135 6.42857142857143
15.7142857142857 6.65385048037264
15.5813424417348 6.81632653061224
15.5102040816327 6.91382837813663
15.3061224489796 7.18790292288532
15.2939837643503 7.20408163265306
15.1020408163265 7.48418201826548
15.0262102910486 7.59183673469388
14.8979591836735 7.78727242481729
14.7677285815831 7.97959183673469
14.6938775510204 8.09451890521509
14.5123922699967 8.36734693877551
14.4897959183673 8.40262574676723
14.2857142857143 8.71247417634651
14.2568303964523 8.75510204081633
14.0816326530612 9.02088208996819
13.9984710221422 9.14285714285714
13.8775510204082 9.32451790791751
13.736213162654 9.53061224489796
13.6734693877551 9.62433743208653
13.4720388414622 9.91836734693877
13.469387755102 9.92234230901465
13.265306122449 10.2283494853695
13.2130976634448 10.3061224489796
13.0612244897959 10.5400520092495
12.9617943531664 10.6938775510204
12.8571428571429 10.8620401534945
12.7226775311754 11.0816326530612
12.6530612244898 11.200171013435
12.4991423564583 11.469387755102
12.4489795918367 11.5611036399834
12.2926894102657 11.8571428571429
12.2448979591837 11.951853059951
12.1029680489479 12.2448979591837
12.0408163265306 12.3790180838089
11.9283029946611 12.6326530612245
11.8367346938776 12.8477677137105
11.7663776825244 13.0204081632653
11.6326530612245 13.3608206413913
11.6148051805719 13.4081632653061
11.4744853769128 13.7959183673469
11.4285714285714 13.9266745006092
11.3417045303613 14.1836734693878
11.2244897959184 14.5373158264349
11.2135489321211 14.5714285714286
11.0929962294942 14.9591836734694
11.0204081632653 15.1952208489579
10.9750435912347 15.3469387755102
10.86078112495 15.734693877551
10.8163265306122 15.8871614130989
10.7493162041521 16.1224489795918
10.6390798315953 16.5102040816327
10.6122448979592 16.6055181604104
10.5314867352293 16.8979591836735
10.4236025241396 17.2857142857143
10.4081632653061 17.3416992403617
10.3180931797774 17.6734693877551
10.2113483520724 18.0612244897959
10.2040816326531 18.0878430947054
10.1067074563674 18.4489795918367
10.0002194708178 18.8367346938775
10 18.8375406895345
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.4790762042817
10.0403707716414 15.3469387755102
10.1605056753476 14.9591836734694
10.2040816326531 14.8209512022472
10.2828686447281 14.5714285714286
10.4070415823367 14.1836734693878
10.4081632653061 14.1802771671132
10.5358743132048 13.7959183673469
10.6122448979592 13.5712990837429
10.6683642262918 13.4081632653061
10.8057560995789 13.0204081632653
10.8163265306122 12.9917745134534
10.9511349776335 12.6326530612245
11.0204081632653 12.4550333262427
11.1041994540807 12.2448979591837
11.2244897959184 11.9559150997792
11.2667204732406 11.8571428571429
11.4285714285714 11.4958810193932
11.4408020565996 11.469387755102
11.628892153889 11.0816326530612
11.6326530612245 11.0742699654073
11.8325647142027 10.6938775510204
11.8367346938776 10.6863234678855
12.0408163265306 10.326757005702
12.0528388745109 10.3061224489796
12.2448979591837 9.99081200872964
12.2898752999986 9.91836734693877
12.4489795918367 9.6720688209566
12.5413594739755 9.53061224489796
12.6530612244898 9.36535248397996
12.8037754081652 9.14285714285714
12.8571428571429 9.06637329343078
13.0612244897959 8.77281695439028
13.0735259379708 8.75510204081633
13.265306122449 8.48612909961055
13.348559378458 8.36734693877551
13.469387755102 8.19967912705562
13.6247666375193 7.97959183673469
13.6734693877551 7.91288265166226
13.8775510204082 7.6286614441466
13.9035880487178 7.59183673469388
14.0816326530612 7.3518247609571
14.1887731818871 7.20408163265306
14.2857142857143 7.07859541611372
14.4844194030357 6.81632653061224
14.4897959183673 6.80977142470779
14.6938775510204 6.56046900891547
14.8000956407347 6.42857142857143
14.8979591836735 6.31843181892865
15.1020408163265 6.08682346270855
15.142458691007 6.04081632653061
15.3061224489796 5.87395889942047
15.5102040816327 5.66387268451068
15.5207580157721 5.6530612244898
15.7142857142857 5.47572372455449
15.9183673469388 5.28722726758834
15.9422645794252 5.26530612244898
16.1224489795918 5.11579176685255
16.3265306122449 4.94558985207038
16.4082747406797 4.87755102040816
16.530612244898 4.78311246503934
16.734693877551 4.62527551314565
16.9078926523433 4.48979591836735
16.9387755102041 4.46648413209634
17.1428571428571 4.31282678716789
17.3469387755102 4.15546256744154
17.4156306463772 4.10204081632653
17.5510204081633 3.99462184517875
17.7551020408163 3.82831366321219
17.8906446520479 3.71428571428571
17.9591836734694 3.65250780726685
18.1632653061224 3.46324532242112
18.3036624026379 3.3265306122449
18.3673469387755 3.26134043302443
18.5714285714286 3.04383437506369
18.664998436346 2.93877551020408
18.7755102040816 2.82752014575314
18.9795918367347 2.60780113738449
19.0296083694723 2.55102040816327
19.1836734693878 2.41815520336481
19.3877551020408 2.2228206832694
19.4456014607436 2.16326530612245
19.5918367346939 2.0440009182087
19.7959183673469 1.85488940370418
19.8735799250721 1.77551020408163
20 1.65920209258608
};
\addplot [draw=none, fill=white!65.0980392156863!black]
table{%
x  y
19.7959183673469 1.23791901970556
20 1.06986316581866
20 1.38775510204082
20 1.65920209258608
19.8735799250721 1.77551020408163
19.7959183673469 1.85488940370418
19.5918367346939 2.0440009182087
19.4456014607436 2.16326530612245
19.3877551020408 2.2228206832694
19.1836734693878 2.41815520336481
19.0296083694723 2.55102040816327
18.9795918367347 2.60780113738449
18.7755102040816 2.82752014575314
18.664998436346 2.93877551020408
18.5714285714286 3.04383437506369
18.3673469387755 3.26134043302443
18.3036624026379 3.3265306122449
18.1632653061224 3.46324532242112
17.9591836734694 3.65250780726685
17.8906446520479 3.71428571428571
17.7551020408163 3.82831366321219
17.5510204081633 3.99462184517875
17.4156306463772 4.10204081632653
17.3469387755102 4.15546256744154
17.1428571428571 4.31282678716789
16.9387755102041 4.46648413209634
16.9078926523433 4.48979591836735
16.734693877551 4.62527551314565
16.530612244898 4.78311246503934
16.4082747406797 4.87755102040816
16.3265306122449 4.94558985207038
16.1224489795918 5.11579176685255
15.9422645794252 5.26530612244898
15.9183673469388 5.28722726758834
15.7142857142857 5.47572372455449
15.5207580157721 5.65306122448979
15.5102040816327 5.66387268451068
15.3061224489796 5.87395889942047
15.142458691007 6.04081632653061
15.1020408163265 6.08682346270855
14.8979591836735 6.31843181892865
14.8000956407347 6.42857142857143
14.6938775510204 6.56046900891547
14.4897959183673 6.80977142470779
14.4844194030357 6.81632653061224
14.2857142857143 7.07859541611372
14.1887731818871 7.20408163265306
14.0816326530612 7.3518247609571
13.9035880487178 7.59183673469388
13.8775510204082 7.6286614441466
13.6734693877551 7.91288265166226
13.6247666375193 7.97959183673469
13.469387755102 8.19967912705562
13.348559378458 8.36734693877551
13.265306122449 8.48612909961055
13.0735259379708 8.75510204081633
13.0612244897959 8.77281695439028
12.8571428571429 9.06637329343078
12.8037754081652 9.14285714285714
12.6530612244898 9.36535248397996
12.5413594739755 9.53061224489796
12.4489795918367 9.67206882095661
12.2898752999986 9.91836734693878
12.2448979591837 9.99081200872964
12.0528388745109 10.3061224489796
12.0408163265306 10.326757005702
11.8367346938776 10.6863234678855
11.8325647142027 10.6938775510204
11.6326530612245 11.0742699654073
11.628892153889 11.0816326530612
11.4408020565996 11.469387755102
11.4285714285714 11.4958810193932
11.2667204732406 11.8571428571429
11.2244897959184 11.9559150997792
11.1041994540807 12.2448979591837
11.0204081632653 12.4550333262427
10.9511349776335 12.6326530612245
10.8163265306122 12.9917745134534
10.8057560995789 13.0204081632653
10.6683642262918 13.4081632653061
10.6122448979592 13.5712990837429
10.5358743132048 13.7959183673469
10.4081632653061 14.1802771671132
10.4070415823367 14.1836734693878
10.2828686447281 14.5714285714286
10.2040816326531 14.8209512022472
10.1605056753476 14.9591836734694
10.0403707716414 15.3469387755102
10 15.4790762042817
10 15.3469387755102
10 14.9591836734694
10 14.5714285714286
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 13.0013167044529
10.137865746379 12.6326530612245
10.2040816326531 12.4621691600966
10.2882245668773 12.2448979591837
10.4081632653061 11.9479300033522
10.4449328074902 11.8571428571429
10.6093786992523 11.469387755102
10.6122448979592 11.4629663419767
10.7838344773278 11.0816326530612
10.8163265306122 11.0130217153189
10.9694590149462 10.6938775510204
11.0204081632653 10.5930567118903
11.1678926151336 10.3061224489796
11.2244897959184 10.2014488896924
11.3805100921721 9.91836734693877
11.4285714285714 9.83520542918118
11.6080176475647 9.53061224489796
11.6326530612245 9.49053336448969
11.8367346938776 9.16451845831249
11.8505431910065 9.14285714285714
12.0408163265306 8.85462921578472
12.1072600290765 8.75510204081633
12.2448979591837 8.55485737509205
12.3745410177159 8.36734693877551
12.4489795918367 8.26234915098963
12.6496897629884 7.97959183673469
12.6530612244898 7.97495572280299
12.8571428571429 7.69596868814152
12.9328991969627 7.59183673469388
13.0612244897959 7.42072431260378
13.2226386839434 7.20408163265306
13.265306122449 7.14905604305134
13.469387755102 6.88569923454406
13.5228832167035 6.81632653061224
13.6734693877551 6.63201752235351
13.8388136837154 6.42857142857143
13.8775510204082 6.38418953924919
14.0816326530612 6.15114559918047
14.1780240351988 6.04081632653061
14.2857142857143 5.92769143263746
14.4897959183673 5.71377605259543
14.5477959561967 5.6530612244898
14.6938775510204 5.51353261530498
14.8979591836735 5.31913975125226
14.9546421645113 5.26530612244898
15.1020408163265 5.13691716386824
15.3061224489796 4.95978136958229
15.4010889462764 4.87755102040816
15.5102040816327 4.78939439192211
15.7142857142857 4.62507725448716
15.8819779617929 4.48979591836735
15.9183673469388 4.46155540411706
16.1224489795918 4.3035915328516
16.3265306122449 4.14415904728304
16.3802979461141 4.10204081632653
16.530612244898 3.9835009471707
16.734693877551 3.82011788334137
16.8645757105447 3.71428571428571
16.9387755102041 3.6506950188156
17.1428571428571 3.47262274022568
17.30479842572 3.3265306122449
17.3469387755102 3.28708568913746
17.5510204081633 3.09196342271191
17.704556443877 2.93877551020408
17.7551020408163 2.89375793573715
17.9591836734694 2.70699243149147
18.1208597223115 2.55102040816327
18.1632653061224 2.52057640625899
18.3673469387755 2.36854116192937
18.5714285714286 2.20385889414868
18.6191215674011 2.16326530612245
18.7755102040816 2.06110767882606
18.9795918367347 1.91446060344324
19.1523697921253 1.77551020408163
19.1836734693878 1.75198201755362
19.3877551020408 1.58921335543602
19.5918367346939 1.40628028284589
19.6113301173536 1.38775510204082
19.7959183673469 1.23791901970556
};
\addplot [draw=none, fill=white!54.9019607843137!black]
table{%
x  y
19.1836734693878 1.23591272368284
19.3877551020408 1.06939862835753
19.4723287796914 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.06986316581866
19.7959183673469 1.23791901970556
19.6113301173536 1.38775510204082
19.5918367346939 1.40628028284589
19.3877551020408 1.58921335543602
19.1836734693878 1.75198201755362
19.1523697921253 1.77551020408163
18.9795918367347 1.91446060344324
18.7755102040816 2.06110767882606
18.6191215674011 2.16326530612245
18.5714285714286 2.20385889414868
18.3673469387755 2.36854116192937
18.1632653061224 2.52057640625899
18.1208597223115 2.55102040816327
17.9591836734694 2.70699243149147
17.7551020408163 2.89375793573715
17.704556443877 2.93877551020408
17.5510204081633 3.09196342271191
17.3469387755102 3.28708568913746
17.30479842572 3.3265306122449
17.1428571428571 3.47262274022568
16.9387755102041 3.6506950188156
16.8645757105447 3.71428571428571
16.734693877551 3.82011788334137
16.530612244898 3.9835009471707
16.3802979461141 4.10204081632653
16.3265306122449 4.14415904728304
16.1224489795918 4.3035915328516
15.9183673469388 4.46155540411706
15.8819779617929 4.48979591836735
15.7142857142857 4.62507725448716
15.5102040816327 4.78939439192211
15.4010889462764 4.87755102040816
15.3061224489796 4.95978136958229
15.1020408163265 5.13691716386824
14.9546421645113 5.26530612244898
14.8979591836735 5.31913975125226
14.6938775510204 5.51353261530498
14.5477959561967 5.6530612244898
14.4897959183673 5.71377605259543
14.2857142857143 5.92769143263746
14.1780240351988 6.04081632653061
14.0816326530612 6.15114559918047
13.8775510204082 6.38418953924919
13.8388136837154 6.42857142857143
13.6734693877551 6.63201752235351
13.5228832167035 6.81632653061224
13.469387755102 6.88569923454406
13.265306122449 7.14905604305134
13.2226386839434 7.20408163265306
13.0612244897959 7.42072431260378
12.9328991969627 7.59183673469388
12.8571428571429 7.69596868814152
12.6530612244898 7.97495572280299
12.6496897629884 7.97959183673469
12.4489795918367 8.26234915098963
12.3745410177159 8.36734693877551
12.2448979591837 8.55485737509205
12.1072600290765 8.75510204081633
12.0408163265306 8.85462921578472
11.8505431910065 9.14285714285714
11.8367346938776 9.16451845831249
11.6326530612245 9.49053336448969
11.6080176475647 9.53061224489796
11.4285714285714 9.83520542918118
11.3805100921721 9.91836734693877
11.2244897959184 10.2014488896924
11.1678926151336 10.3061224489796
11.0204081632653 10.5930567118903
10.9694590149462 10.6938775510204
10.8163265306122 11.0130217153189
10.7838344773278 11.0816326530612
10.6122448979592 11.4629663419767
10.6093786992523 11.469387755102
10.4449328074902 11.8571428571429
10.4081632653061 11.9479300033522
10.2882245668773 12.2448979591837
10.2040816326531 12.4621691600966
10.137865746379 12.6326530612245
10 13.0013167044529
10 12.6326530612245
10 12.2448979591837
10 11.8571428571429
10 11.469387755102
10 11.1106003417358
10.0129791429097 11.0816326530612
10.1956724251033 10.6938775510204
10.2040816326531 10.6769182185504
10.3874216147554 10.3061224489796
10.4081632653061 10.2662660494267
10.5896978087403 9.91836734693877
10.6122448979592 9.87724493282438
10.8037141693064 9.53061224489796
10.8163265306122 9.50880504593159
11.0204081632653 9.15974758264911
11.0304197691559 9.14285714285714
11.2244897959184 8.82821684086491
11.2702448826965 8.75510204081633
11.4285714285714 8.51034727151577
11.5223506924889 8.36734693877551
11.6326530612245 8.20357116280214
11.7853334446875 7.97959183673469
11.8367346938775 7.90581386637593
12.0408163265306 7.61608108226408
12.0580598110006 7.59183673469388
12.2448979591837 7.33475822499137
12.3405751043786 7.20408163265306
12.4489795918367 7.05980667096635
12.633453406839 6.81632653061224
12.6530612244898 6.79133103919834
12.8571428571429 6.53413576914886
12.9415904672058 6.42857142857143
13.0612244897959 6.28648030641424
13.265306122449 6.04703990537515
13.2706538903435 6.04081632653061
13.469387755102 5.82448519619563
13.6290079230085 5.6530612244898
13.6734693877551 5.60862718407739
13.8775510204082 5.40728718472159
14.0232792789992 5.26530612244898
14.0816326530612 5.21239870556302
14.2857142857143 5.02943845378822
14.457088849504 4.87755102040816
14.4897959183673 4.85027221699688
14.6938775510204 4.68133758705089
14.8979591836735 4.51400295010562
14.9275729253429 4.48979591836735
15.1020408163265 4.35253424589536
15.3061224489796 4.19263863427816
15.421736966033 4.10204081632653
15.5102040816327 4.03282090844969
15.7142857142857 3.87262400637461
15.9142023488975 3.71428571428571
15.9183673469388 3.71085867677039
16.1224489795918 3.54154244548488
16.3265306122449 3.36890360559957
16.3758842636614 3.3265306122449
16.530612244898 3.18895130105018
16.734693877551 3.00324769240476
16.8040627153778 2.93877551020408
16.9387755102041 2.82515289250072
17.1428571428571 2.64964277649255
17.2546889913789 2.55102040816327
17.3469387755102 2.48972651644318
17.5510204081633 2.35144892344166
17.7551020408163 2.20766868111932
17.8158403880856 2.16326530612245
17.9591836734694 2.083803243505
18.1632653061224 1.96443806446017
18.3673469387755 1.83541502326251
18.4556844219867 1.77551020408163
18.5714285714286 1.70052304128279
18.7755102040816 1.55880739840552
18.9795918367347 1.4028963921441
18.9982649430688 1.38775510204082
19.1836734693878 1.23591272368284
};
\addplot [draw=none, fill=white!45.0980392156863!black]
table{%
x  y
18.5714285714286 1.2226254104139
18.7755102040816 1.05966607300283
18.8499715762 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.4723287796914 1
19.3877551020408 1.06939862835753
19.1836734693878 1.23591272368284
18.9982649430688 1.38775510204082
18.9795918367347 1.4028963921441
18.7755102040816 1.55880739840552
18.5714285714286 1.70052304128279
18.4556844219867 1.77551020408163
18.3673469387755 1.83541502326251
18.1632653061224 1.96443806446017
17.9591836734694 2.083803243505
17.8158403880856 2.16326530612245
17.7551020408163 2.20766868111932
17.5510204081633 2.35144892344166
17.3469387755102 2.48972651644318
17.2546889913789 2.55102040816327
17.1428571428571 2.64964277649255
16.9387755102041 2.82515289250072
16.8040627153778 2.93877551020408
16.734693877551 3.00324769240476
16.530612244898 3.18895130105018
16.3758842636614 3.3265306122449
16.3265306122449 3.36890360559957
16.1224489795918 3.54154244548488
15.9183673469388 3.71085867677039
15.9142023488975 3.71428571428571
15.7142857142857 3.87262400637461
15.5102040816327 4.03282090844969
15.421736966033 4.10204081632653
15.3061224489796 4.19263863427816
15.1020408163265 4.35253424589536
14.9275729253429 4.48979591836735
14.8979591836735 4.51400295010562
14.6938775510204 4.68133758705089
14.4897959183673 4.85027221699688
14.457088849504 4.87755102040816
14.2857142857143 5.02943845378822
14.0816326530612 5.21239870556302
14.0232792789992 5.26530612244898
13.8775510204082 5.40728718472159
13.6734693877551 5.60862718407739
13.6290079230085 5.6530612244898
13.469387755102 5.82448519619563
13.2706538903435 6.04081632653061
13.265306122449 6.04703990537515
13.0612244897959 6.28648030641424
12.9415904672058 6.42857142857143
12.8571428571429 6.53413576914886
12.6530612244898 6.79133103919834
12.633453406839 6.81632653061224
12.4489795918367 7.05980667096635
12.3405751043786 7.20408163265306
12.2448979591837 7.33475822499137
12.0580598110006 7.59183673469388
12.0408163265306 7.61608108226408
11.8367346938776 7.90581386637593
11.7853334446875 7.97959183673469
11.6326530612245 8.20357116280214
11.5223506924889 8.36734693877551
11.4285714285714 8.51034727151577
11.2702448826965 8.75510204081633
11.2244897959184 8.82821684086491
11.0304197691559 9.14285714285714
11.0204081632653 9.15974758264911
10.8163265306122 9.50880504593159
10.8037141693064 9.53061224489796
10.6122448979592 9.87724493282438
10.5896978087403 9.91836734693877
10.4081632653061 10.2662660494267
10.3874216147554 10.3061224489796
10.2040816326531 10.6769182185504
10.1956724251033 10.6938775510204
10.0129791429097 11.0816326530612
10 11.1106003417358
10 11.0816326530612
10 10.6938775510204
10 10.3061224489796
10 9.91836734693877
10 9.57873299106644
10.0263689888267 9.53061224489796
10.2040816326531 9.22088614418657
10.2488338802762 9.14285714285714
10.4081632653061 8.87643747073612
10.4810262384787 8.75510204081633
10.6122448979592 8.54433697981034
10.7232766274313 8.36734693877551
10.8163265306122 8.22331595607798
10.975365133724 7.97959183673469
11.0204081632653 7.91212030002505
11.2244897959184 7.60975158618546
11.2367010676119 7.59183673469388
11.4285714285714 7.31539643267656
11.5068865498666 7.20408163265306
11.6326530612245 7.02840810657634
11.7868720724485 6.81632653061224
11.8367346938776 6.74920283529515
12.0408163265306 6.47910658354145
12.0795797851979 6.42857142857143
12.2448979591837 6.22012270141314
12.3904731898147 6.04081632653061
12.4489795918367 5.97185254546389
12.6530612244898 5.73694592524532
12.7275812618293 5.6530612244898
12.8571428571429 5.51517693547513
13.0612244897959 5.30446984026476
13.0998489832821 5.26530612244898
13.265306122449 5.10732988486975
13.469387755102 4.91839059419073
13.5141728309869 4.87755102040816
13.6734693877551 4.73983435072934
13.8775510204082 4.56773067113639
13.9712916774082 4.48979591836735
14.0816326530612 4.40124620313558
14.2857142857143 4.23972616389943
14.4621110092761 4.10204081632653
14.4897959183673 4.08056013223377
14.6938775510204 3.92233576141555
14.8979591836735 3.76523544362885
14.9639325475532 3.71428571428571
15.1020408163265 3.60425636999837
15.3061224489796 3.44088040152412
15.4476676359711 3.3265306122449
15.5102040816327 3.27401078093308
15.7142857142857 3.1008276670513
15.9028100961665 2.93877551020408
15.9183673469388 2.92614369642099
16.1224489795918 2.75955038077999
16.3265306122449 2.5925866803288
16.3767456329278 2.55102040816327
16.530612244898 2.45140029570461
16.734693877551 2.32015831200593
16.9387755102041 2.18852796537895
16.9772383351297 2.16326530612245
17.1428571428571 2.08024374833993
17.3469387755102 1.97625353395581
17.5510204081633 1.86883633463413
17.7199172636337 1.77551020408163
17.7551020408163 1.75661429199245
17.9591836734694 1.6417894204666
18.1632653061224 1.51961671669938
18.3673469387755 1.38786396252456
18.3675059687316 1.38775510204082
18.5714285714286 1.2226254104139
};
\addplot [draw=none, fill=white!34.9019607843137!black]
table{%
x  y
17.7551020408163 1.31143525625531
17.9591836734694 1.15588622293283
18.1632653061224 1.00220628474104
18.1661372041351 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.8499715762 1
18.7755102040816 1.05966607300283
18.5714285714286 1.2226254104139
18.3675059687316 1.38775510204082
18.3673469387755 1.38786396252456
18.1632653061224 1.51961671669938
17.9591836734694 1.6417894204666
17.7551020408163 1.75661429199245
17.7199172636337 1.77551020408163
17.5510204081633 1.86883633463413
17.3469387755102 1.97625353395581
17.1428571428571 2.08024374833993
16.9772383351297 2.16326530612245
16.9387755102041 2.18852796537895
16.734693877551 2.32015831200593
16.530612244898 2.45140029570461
16.3767456329278 2.55102040816327
16.3265306122449 2.5925866803288
16.1224489795918 2.75955038077999
15.9183673469388 2.92614369642099
15.9028100961665 2.93877551020408
15.7142857142857 3.1008276670513
15.5102040816327 3.27401078093308
15.4476676359711 3.3265306122449
15.3061224489796 3.44088040152412
15.1020408163265 3.60425636999837
14.9639325475532 3.71428571428571
14.8979591836735 3.76523544362885
14.6938775510204 3.92233576141555
14.4897959183673 4.08056013223377
14.4621110092761 4.10204081632653
14.2857142857143 4.23972616389943
14.0816326530612 4.40124620313558
13.9712916774082 4.48979591836735
13.8775510204082 4.56773067113639
13.6734693877551 4.73983435072934
13.5141728309869 4.87755102040816
13.469387755102 4.91839059419073
13.265306122449 5.10732988486975
13.0998489832821 5.26530612244898
13.0612244897959 5.30446984026476
12.8571428571429 5.51517693547513
12.7275812618293 5.6530612244898
12.6530612244898 5.73694592524532
12.4489795918367 5.97185254546389
12.3904731898147 6.04081632653061
12.2448979591837 6.22012270141314
12.0795797851979 6.42857142857143
12.0408163265306 6.47910658354145
11.8367346938776 6.74920283529515
11.7868720724485 6.81632653061224
11.6326530612245 7.02840810657634
11.5068865498666 7.20408163265306
11.4285714285714 7.31539643267656
11.2367010676119 7.59183673469388
11.2244897959184 7.60975158618545
11.0204081632653 7.91212030002505
10.975365133724 7.97959183673469
10.8163265306122 8.22331595607798
10.7232766274313 8.36734693877551
10.6122448979592 8.54433697981034
10.4810262384787 8.75510204081633
10.4081632653061 8.87643747073613
10.2488338802762 9.14285714285714
10.2040816326531 9.22088614418657
10.0263689888267 9.53061224489796
10 9.57873299106644
10 9.53061224489796
10 9.14285714285714
10 8.75510204081633
10 8.36734693877551
10 8.20176141194147
10.1444570362737 7.97959183673469
10.2040816326531 7.89004938908122
10.4033285583247 7.59183673469388
10.4081632653061 7.58472723992776
10.6122448979592 7.28419742830386
10.667106992171 7.20408163265306
10.8163265306122 6.9891169351134
10.9378145698562 6.81632653061225
11.0204081632653 6.70034711472856
11.2174358443476 6.42857142857143
11.2244897959184 6.41899643709232
11.4285714285714 6.14547274773008
11.5086263211698 6.04081632653061
11.6326530612245 5.88298102540688
11.8197778746507 5.6530612244898
11.8367346938775 5.63294742035254
12.0408163265306 5.39693434412569
12.1594903211879 5.26530612244898
12.2448979591837 5.17464251432943
12.4489795918367 4.96634343114428
12.5392125201948 4.87755102040816
12.6530612244898 4.77026183983279
12.8571428571429 4.58559968002558
12.9667393876625 4.48979591836735
13.0612244897959 4.40973781599712
13.265306122449 4.24186372064911
13.4414301360271 4.10204081632653
13.469387755102 4.0800149104306
13.6734693877551 3.92088041386258
13.8775510204082 3.76617338583025
13.9464280421301 3.71428571428571
14.0816326530612 3.60979017337991
14.2857142857143 3.45348416373502
14.4524922047714 3.3265306122449
14.4897959183673 3.29678594640014
14.6938775510204 3.13306459239759
14.8979591836735 2.97008160067187
14.9366836120285 2.93877551020408
15.1020408163265 2.80715051394683
15.3061224489796 2.64696068120342
15.4288564194517 2.55102040816327
15.5102040816327 2.49734947282286
15.7142857142857 2.36560227631997
15.9183673469388 2.23859497051434
16.0411528718235 2.16326530612245
16.1224489795918 2.12410203382374
16.3265306122449 2.02705226926726
16.530612244898 1.93217358665445
16.734693877551 1.83791811979119
16.8676392031093 1.77551020408163
16.9387755102041 1.74300852024362
17.1428571428571 1.64677250963099
17.3469387755102 1.54745026987656
17.5510204081633 1.4435225724286
17.6543795550929 1.38775510204082
17.7551020408163 1.31143525625531
};
\addplot [draw=none, fill=white!24.7058823529412!black]
table{%
x  y
16.9387755102041 1.25928995950018
17.1428571428571 1.12354579948672
17.3283550170514 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.1661372041351 1
18.1632653061224 1.00220628474104
17.9591836734694 1.15588622293283
17.7551020408163 1.31143525625531
17.6543795550929 1.38775510204082
17.5510204081633 1.4435225724286
17.3469387755102 1.54745026987656
17.1428571428571 1.64677250963099
16.9387755102041 1.74300852024362
16.8676392031093 1.77551020408163
16.734693877551 1.83791811979119
16.530612244898 1.93217358665445
16.3265306122449 2.02705226926726
16.1224489795918 2.12410203382374
16.0411528718235 2.16326530612245
15.9183673469388 2.23859497051434
15.7142857142857 2.36560227631997
15.5102040816327 2.49734947282286
15.4288564194517 2.55102040816327
15.3061224489796 2.64696068120342
15.1020408163265 2.80715051394683
14.9366836120285 2.93877551020408
14.8979591836735 2.97008160067187
14.6938775510204 3.13306459239759
14.4897959183673 3.29678594640014
14.4524922047714 3.3265306122449
14.2857142857143 3.45348416373502
14.0816326530612 3.60979017337991
13.9464280421301 3.71428571428571
13.8775510204082 3.76617338583025
13.6734693877551 3.92088041386258
13.469387755102 4.0800149104306
13.4414301360271 4.10204081632653
13.265306122449 4.24186372064911
13.0612244897959 4.40973781599712
12.9667393876625 4.48979591836735
12.8571428571429 4.58559968002558
12.6530612244898 4.77026183983279
12.5392125201948 4.87755102040816
12.4489795918367 4.96634343114428
12.2448979591837 5.17464251432943
12.1594903211879 5.26530612244898
12.0408163265306 5.39693434412569
11.8367346938776 5.63294742035254
11.8197778746507 5.6530612244898
11.6326530612245 5.88298102540688
11.5086263211698 6.04081632653061
11.4285714285714 6.14547274773008
11.2244897959184 6.41899643709232
11.2174358443476 6.42857142857143
11.0204081632653 6.70034711472856
10.9378145698562 6.81632653061224
10.8163265306122 6.9891169351134
10.667106992171 7.20408163265306
10.6122448979592 7.28419742830386
10.4081632653061 7.58472723992776
10.4033285583247 7.59183673469388
10.2040816326531 7.89004938908122
10.1444570362737 7.97959183673469
10 8.20176141194147
10 7.97959183673469
10 7.59183673469388
10 7.20408163265306
10 6.81632653061224
10 6.79831627732974
10.2040816326531 6.514118461183
10.2659199586246 6.42857142857143
10.4081632653061 6.23274921407747
10.5499855453162 6.04081632653061
10.6122448979592 5.95712949870016
10.8163265306122 5.68831123070531
10.8434589000178 5.6530612244898
11.0204081632653 5.42698078089841
11.1525676970896 5.26530612244898
11.2244897959184 5.17929912080535
11.4285714285714 4.94530431358807
11.4900510348743 4.87755102040816
11.6326530612245 4.72491658147478
11.8367346938775 4.52061917857007
11.8685715453668 4.48979591836735
12.0408163265306 4.32715039497678
12.2448979591837 4.14767950955257
12.2986083789634 4.10204081632653
12.4489795918367 3.9752129256088
12.6530612244898 3.81220438744019
12.7807895371189 3.71428571428571
12.8571428571429 3.65438011393691
13.0612244897959 3.49810279760784
13.265306122449 3.34840745710424
13.295212792533 3.3265306122449
13.469387755102 3.19179672731752
13.6734693877551 3.03825701683008
13.8074175903558 2.93877551020408
13.8775510204082 2.88407552661688
14.0816326530612 2.72682521402803
14.2857142857143 2.57500238794431
14.3178725135205 2.55102040816327
14.4897959183673 2.43184863004119
14.6938775510204 2.29844155259758
14.8979591836735 2.1729620566184
14.9138605747963 2.16326530612245
15.1020408163265 2.06890546547645
15.3061224489796 1.97336553447359
15.5102040816327 1.8836368059706
15.7142857142857 1.79830121773663
15.7689581156633 1.77551020408163
15.9183673469388 1.71595335730623
16.1224489795918 1.63532953635097
16.3265306122449 1.55529717797343
16.530612244898 1.474725257979
16.734693877551 1.39246294856719
16.7457513834654 1.38775510204082
16.9387755102041 1.25928995950018
};
\addplot [draw=none, fill=white!14.9019607843137!black]
table{%
x  y
15.3061224489796 1.3781617753741
15.5102040816327 1.27662035715663
15.7142857142857 1.17643199637704
15.9183673469388 1.07665014241609
16.0727606106216 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3283550170514 1
17.1428571428571 1.12354579948672
16.9387755102041 1.25928995950018
16.7457513834654 1.38775510204082
16.734693877551 1.39246294856719
16.530612244898 1.474725257979
16.3265306122449 1.55529717797343
16.1224489795918 1.63532953635097
15.9183673469388 1.71595335730623
15.7689581156633 1.77551020408163
15.7142857142857 1.79830121773663
15.5102040816327 1.8836368059706
15.3061224489796 1.97336553447359
15.1020408163265 2.06890546547645
14.9138605747963 2.16326530612245
14.8979591836735 2.1729620566184
14.6938775510204 2.29844155259758
14.4897959183673 2.43184863004119
14.3178725135205 2.55102040816327
14.2857142857143 2.57500238794431
14.0816326530612 2.72682521402803
13.8775510204082 2.88407552661688
13.8074175903558 2.93877551020408
13.6734693877551 3.03825701683008
13.469387755102 3.19179672731752
13.295212792533 3.3265306122449
13.265306122449 3.34840745710424
13.0612244897959 3.49810279760784
12.8571428571429 3.65438011393691
12.7807895371189 3.71428571428571
12.6530612244898 3.81220438744019
12.4489795918367 3.9752129256088
12.2986083789634 4.10204081632653
12.2448979591837 4.14767950955257
12.0408163265306 4.32715039497678
11.8685715453668 4.48979591836735
11.8367346938775 4.52061917857007
11.6326530612245 4.72491658147478
11.4900510348743 4.87755102040816
11.4285714285714 4.94530431358807
11.2244897959184 5.17929912080535
11.1525676970896 5.26530612244898
11.0204081632653 5.42698078089841
10.8434589000178 5.6530612244898
10.8163265306122 5.68831123070531
10.6122448979592 5.95712949870016
10.5499855453162 6.04081632653061
10.4081632653061 6.23274921407747
10.2659199586246 6.42857142857143
10.2040816326531 6.514118461183
10 6.79831627732974
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.26530612244898
10 5.09534093374959
10.180168222372 4.87755102040816
10.2040816326531 4.84840340763312
10.4081632653061 4.60440158200338
10.5098868775542 4.48979591836735
10.6122448979592 4.37488559049959
10.8163265306122 4.1607078079342
10.8750336976749 4.10204081632653
11.0204081632653 3.95710214365967
11.2244897959184 3.7711045677643
11.2901550448025 3.71428571428571
11.4285714285714 3.59200913194226
11.6326530612245 3.42536524253209
11.7622510346511 3.3265306122449
11.8367346938776 3.2659052294417
12.0408163265306 3.10654051311337
12.2448979591837 2.95968772209556
12.2743268892226 2.93877551020408
12.4489795918367 2.80097217418482
12.6530612244898 2.65028680800255
12.7939193387358 2.55102040816327
12.8571428571429 2.50302934396082
13.0612244897959 2.35362693917728
13.265306122449 2.21708782444415
13.3490700290091 2.16326530612245
13.469387755102 2.09259412702042
13.6734693877551 1.98150418926149
13.8775510204082 1.88199454149932
14.0816326530612 1.79228360328033
14.1210512576373 1.77551020408163
14.2857142857143 1.71125547878596
14.4897959183673 1.63706482215636
14.6938775510204 1.56822209621618
14.8979591836735 1.50351414343318
15.1020408163265 1.44185389760973
15.2862518254398 1.38775510204082
15.3061224489796 1.3781617753741
};
\addplot [draw=none, fill=white!4.70588235294118!black]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.0727606106216 1
15.9183673469388 1.07665014241609
15.7142857142857 1.17643199637704
15.5102040816327 1.27662035715663
15.3061224489796 1.3781617753741
15.2862518254398 1.38775510204082
15.1020408163265 1.44185389760973
14.8979591836735 1.50351414343318
14.6938775510204 1.56822209621618
14.4897959183673 1.63706482215636
14.2857142857143 1.71125547878596
14.1210512576373 1.77551020408163
14.0816326530612 1.79228360328033
13.8775510204082 1.88199454149932
13.6734693877551 1.98150418926149
13.469387755102 2.09259412702042
13.3490700290091 2.16326530612245
13.265306122449 2.21708782444415
13.0612244897959 2.35362693917728
12.8571428571429 2.50302934396082
12.7939193387358 2.55102040816327
12.6530612244898 2.65028680800255
12.4489795918367 2.80097217418482
12.2743268892226 2.93877551020408
12.2448979591837 2.95968772209556
12.0408163265306 3.10654051311337
11.8367346938776 3.2659052294417
11.7622510346511 3.3265306122449
11.6326530612245 3.42536524253209
11.4285714285714 3.59200913194226
11.2901550448025 3.71428571428571
11.2244897959184 3.7711045677643
11.0204081632653 3.95710214365967
10.8750336976749 4.10204081632653
10.8163265306122 4.1607078079342
10.6122448979592 4.37488559049959
10.5098868775542 4.48979591836735
10.4081632653061 4.60440158200338
10.2040816326531 4.84840340763312
10.180168222372 4.87755102040816
10 5.09534093374959
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
title={$\speedegosymbol=\SI{20}{\meter\per\second}$, $\accelerationleadsymbol=\SI{-1}{\meter\per\second\squared}$},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabels={}  %%% Line added to remove tick labels. Also previous comma added
]
\addplot [draw=none, fill=white!95.2941176470588!black]
table{%
x  y
20 5.24864972935524
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.2448979591837 20
12.0408163265306 20
12.0113474639589 20
12.0408163265306 19.877624587982
12.1069368937289 19.6122448979592
12.2003305655696 19.2244897959184
12.2448979591837 19.034791971374
12.2933521996035 18.8367346938775
12.3862053953579 18.4489795918367
12.4489795918367 18.1804472239934
12.4782013790643 18.0612244897959
12.5726884893404 17.6734693877551
12.6530612244898 17.3376605499784
12.6661860013681 17.2857142857143
12.7652143815253 16.8979591836735
12.8571428571429 16.5361203838721
12.8641356238929 16.5102040816327
12.9715058032354 16.1224489795918
13.0612244897959 15.8028302776568
13.081624281298 15.734693877551
13.2021532255316 15.3469387755102
13.265306122449 15.1510786017525
13.3313854281094 14.9591836734694
13.469387755102 14.5755193075603
13.4709569111028 14.5714285714286
13.6288694423227 14.1836734693878
13.6734693877551 14.0804721236026
13.8037110617197 13.7959183673469
13.8775510204082 13.6447862491206
13.9990070200931 13.4081632653061
14.0816326530612 13.2580048356648
14.2175002295104 13.0204081632653
14.2857142857143 12.9094292238865
14.4601815756364 12.6326530612245
14.4897959183673 12.5890027202252
14.6938775510204 12.29320842722
14.7275203510234 12.2448979591837
14.8979591836735 12.0168184291333
15.0158376436484 11.8571428571429
15.1020408163265 11.7482455048542
15.3061224489796 11.4842348668228
15.3174754925803 11.469387755102
15.5102040816327 11.2333259525052
15.628815709292 11.0816326530612
15.7142857142857 10.9791016218223
15.9183673469388 10.7229069647205
15.940804015628 10.6938775510204
16.1224489795918 10.4725844757676
16.2512970354944 10.3061224489796
16.3265306122449 10.2144315034192
16.530612244898 9.95213746307025
16.5559102205228 9.91836734693877
16.734693877551 9.69252260756201
16.8553424299416 9.53061224489796
16.9387755102041 9.42434608672431
17.1428571428571 9.14906062154734
17.1473158580963 9.14285714285714
17.3469387755102 8.87829009835795
17.4349238366723 8.75510204081633
17.5510204081633 8.59948920211767
17.7155012687976 8.36734693877551
17.7551020408163 8.31352731129193
17.9591836734694 8.02551067487889
17.990649109043 7.97959183673469
18.1632653061224 7.73594600517566
18.2611045752265 7.59183673469388
18.3673469387755 7.44013200220476
18.5264030490094 7.20408163265306
18.5714285714286 7.13959097552808
18.7755102040816 6.83838682644409
18.7901882725534 6.81632653061224
18.9795918367347 6.54636934216724
19.059815532313 6.42857142857143
19.1836734693878 6.26068183388764
19.3413317251092 6.04081632653061
19.3877551020408 5.98286780229735
19.5918367346939 5.72444960683922
19.6472538607382 5.6530612244898
19.7959183673469 5.48556546523194
19.9838227279003 5.26530612244898
20 5.24864972935524
};
\addplot [draw=none, fill=white!85.0980392156863!black]
table{%
x  y
20 3.67562375169838
20 3.71428571428571
20 4.10204081632653
20 4.48979591836735
20 4.87755102040816
20 5.24864972935524
19.9838227279003 5.26530612244898
19.7959183673469 5.48556546523194
19.6472538607382 5.6530612244898
19.5918367346939 5.72444960683922
19.3877551020408 5.98286780229735
19.3413317251092 6.04081632653061
19.1836734693878 6.26068183388764
19.059815532313 6.42857142857143
18.9795918367347 6.54636934216724
18.7901882725534 6.81632653061225
18.7755102040816 6.83838682644409
18.5714285714286 7.13959097552808
18.5264030490094 7.20408163265306
18.3673469387755 7.44013200220476
18.2611045752265 7.59183673469388
18.1632653061224 7.73594600517566
17.990649109043 7.97959183673469
17.9591836734694 8.02551067487889
17.7551020408163 8.31352731129193
17.7155012687976 8.36734693877551
17.5510204081633 8.59948920211767
17.4349238366723 8.75510204081633
17.3469387755102 8.87829009835795
17.1473158580963 9.14285714285714
17.1428571428571 9.14906062154734
16.9387755102041 9.42434608672431
16.8553424299416 9.53061224489796
16.734693877551 9.69252260756201
16.5559102205228 9.91836734693877
16.530612244898 9.95213746307025
16.3265306122449 10.2144315034192
16.2512970354944 10.3061224489796
16.1224489795918 10.4725844757676
15.940804015628 10.6938775510204
15.9183673469388 10.7229069647205
15.7142857142857 10.9791016218223
15.628815709292 11.0816326530612
15.5102040816327 11.2333259525052
15.3174754925803 11.469387755102
15.3061224489796 11.4842348668228
15.1020408163265 11.7482455048542
15.0158376436484 11.8571428571429
14.8979591836735 12.0168184291333
14.7275203510234 12.2448979591837
14.6938775510204 12.29320842722
14.4897959183673 12.5890027202252
14.4601815756364 12.6326530612245
14.2857142857143 12.9094292238865
14.2175002295104 13.0204081632653
14.0816326530612 13.2580048356648
13.9990070200931 13.4081632653061
13.8775510204082 13.6447862491206
13.8037110617197 13.7959183673469
13.6734693877551 14.0804721236026
13.6288694423227 14.1836734693878
13.4709569111028 14.5714285714286
13.469387755102 14.5755193075603
13.3313854281094 14.9591836734694
13.265306122449 15.1510786017525
13.2021532255316 15.3469387755102
13.081624281298 15.734693877551
13.0612244897959 15.8028302776568
12.9715058032354 16.1224489795918
12.8641356238929 16.5102040816327
12.8571428571429 16.5361203838721
12.7652143815253 16.8979591836735
12.6661860013681 17.2857142857143
12.6530612244898 17.3376605499784
12.5726884893404 17.6734693877551
12.4782013790643 18.0612244897959
12.4489795918367 18.1804472239934
12.3862053953579 18.4489795918367
12.2933521996035 18.8367346938775
12.2448979591837 19.034791971374
12.2003305655696 19.2244897959184
12.1069368937289 19.6122448979592
12.0408163265306 19.877624587982
12.0113474639589 20
11.8367346938776 20
11.6326530612245 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
10.8163265306122 20
10.6122448979592 20
10.4393594809889 20
10.5499335864948 19.6122448979592
10.6122448979592 19.3862611305971
10.6570001040796 19.2244897959184
10.7613713120933 18.8367346938775
10.8163265306122 18.625921918228
10.8628658757296 18.4489795918367
10.9620866884625 18.0612244897959
11.0204081632653 17.8259169960814
11.0587827785648 17.6734693877551
11.1543147572793 17.2857142857143
11.2244897959184 16.9917535355503
11.247404078748 16.8979591836735
11.3412426618366 16.5102040816327
11.4285714285714 16.1389843517952
11.432586275299 16.1224489795918
11.5274416757646 15.734693877551
11.6208624947262 15.3469387755102
11.6326530612245 15.2988776113321
11.7195852566928 14.9591836734694
11.8195194926262 14.5714285714286
11.8367346938776 14.5069814646634
11.9275901240469 14.1836734693878
12.0398370413753 13.7959183673469
12.0408163265306 13.7927369368479
12.1661528893115 13.4081632653061
12.2448979591837 13.1800361682113
12.3034134261201 13.0204081632653
12.4489795918367 12.6509302658297
12.4566285852286 12.6326530612245
12.6336270869533 12.2448979591837
12.6530612244898 12.2060685559629
12.8373108529293 11.8571428571429
12.8571428571429 11.8230385582314
13.0612244897959 11.4880802469959
13.0731163205731 11.469387755102
13.265306122449 11.1950837692502
13.346887081971 11.0816326530612
13.469387755102 10.9265242652272
13.6549745862057 10.6938775510204
13.6734693877551 10.6726466321923
13.8775510204082 10.4421960746507
13.9968604152215 10.3061224489796
14.0816326530612 10.2166691441727
14.2857142857143 9.99862205847096
14.3596715546166 9.91836734693877
14.4897959183673 9.78624272610382
14.6938775510204 9.57158151188507
14.7321269514849 9.53061224489796
14.8979591836735 9.36256225392871
15.1020408163265 9.14456090122745
15.1036105152712 9.14285714285714
15.3061224489796 8.93280220454471
15.4680729851694 8.75510204081633
15.5102040816327 8.71051717765301
15.7142857142857 8.48830702481004
15.8204796725069 8.36734693877551
15.9183673469388 8.25905709730876
16.1224489795918 8.02335992118623
16.1592765048238 7.97959183673469
16.3265306122449 7.78568860187377
16.4857804883111 7.59183673469388
16.530612244898 7.5385016067379
16.734693877551 7.28844433389177
16.8011819683098 7.20408163265306
16.9387755102041 7.03425650488046
17.107873924294 6.81632653061224
17.1428571428571 6.77296866656895
17.3469387755102 6.51339297892389
17.411486881779 6.42857142857143
17.5510204081633 6.25591903509238
17.7181837578274 6.04081632653061
17.7551020408163 5.99716719003758
17.9591836734694 5.75109694206844
18.0382495309995 5.6530612244898
18.1632653061224 5.51399396839351
18.3673469387755 5.27959299037975
18.3796940234465 5.26530612244898
18.5714285714286 5.06813517848418
18.7504953323589 4.87755102040816
18.7755102040816 4.85356484713294
18.9795918367347 4.65691605626678
19.1470108556174 4.48979591836735
19.1836734693878 4.45603976034871
19.3877551020408 4.26560942776809
19.5549813772844 4.10204081632653
19.5918367346939 4.06840170942349
19.7959183673469 3.8766748468501
19.9571553779119 3.71428571428571
20 3.67562375169838
};
\addplot [draw=none, fill=white!74.9019607843137!black]
table{%
x  y
19.7959183673469 2.93114113301233
20 2.81629152653345
20 2.93877551020408
20 3.3265306122449
20 3.67562375169838
19.9571553779119 3.71428571428571
19.7959183673469 3.8766748468501
19.5918367346939 4.06840170942349
19.5549813772844 4.10204081632653
19.3877551020408 4.26560942776809
19.1836734693878 4.45603976034871
19.1470108556174 4.48979591836735
18.9795918367347 4.65691605626678
18.7755102040816 4.85356484713294
18.7504953323589 4.87755102040816
18.5714285714286 5.06813517848418
18.3796940234465 5.26530612244898
18.3673469387755 5.27959299037975
18.1632653061224 5.51399396839351
18.0382495309995 5.6530612244898
17.9591836734694 5.75109694206844
17.7551020408163 5.99716719003758
17.7181837578274 6.04081632653061
17.5510204081633 6.25591903509238
17.411486881779 6.42857142857143
17.3469387755102 6.51339297892389
17.1428571428571 6.77296866656895
17.107873924294 6.81632653061224
16.9387755102041 7.03425650488046
16.8011819683098 7.20408163265306
16.734693877551 7.28844433389177
16.530612244898 7.5385016067379
16.4857804883111 7.59183673469388
16.3265306122449 7.78568860187377
16.1592765048238 7.97959183673469
16.1224489795918 8.02335992118623
15.9183673469388 8.25905709730876
15.8204796725069 8.36734693877551
15.7142857142857 8.48830702481004
15.5102040816327 8.71051717765301
15.4680729851694 8.75510204081633
15.3061224489796 8.93280220454471
15.1036105152712 9.14285714285714
15.1020408163265 9.14456090122745
14.8979591836735 9.36256225392871
14.7321269514849 9.53061224489796
14.6938775510204 9.57158151188507
14.4897959183673 9.78624272610382
14.3596715546166 9.91836734693877
14.2857142857143 9.99862205847096
14.0816326530612 10.2166691441727
13.9968604152215 10.3061224489796
13.8775510204082 10.4421960746507
13.6734693877551 10.6726466321923
13.6549745862057 10.6938775510204
13.469387755102 10.9265242652272
13.346887081971 11.0816326530612
13.265306122449 11.1950837692502
13.0731163205731 11.469387755102
13.0612244897959 11.4880802469959
12.8571428571429 11.8230385582314
12.8373108529293 11.8571428571429
12.6530612244898 12.2060685559629
12.6336270869533 12.2448979591837
12.4566285852286 12.6326530612245
12.4489795918367 12.6509302658297
12.3034134261201 13.0204081632653
12.2448979591837 13.1800361682113
12.1661528893115 13.4081632653061
12.0408163265306 13.7927369368479
12.0398370413753 13.7959183673469
11.9275901240469 14.1836734693878
11.8367346938776 14.5069814646634
11.8195194926262 14.5714285714286
11.7195852566928 14.9591836734694
11.6326530612245 15.2988776113321
11.6208624947262 15.3469387755102
11.5274416757646 15.734693877551
11.432586275299 16.1224489795918
11.4285714285714 16.1389843517952
11.3412426618366 16.5102040816327
11.247404078748 16.8979591836735
11.2244897959184 16.9917535355503
11.1543147572793 17.2857142857143
11.0587827785648 17.6734693877551
11.0204081632653 17.8259169960814
10.9620866884625 18.0612244897959
10.8628658757296 18.4489795918367
10.8163265306122 18.625921918228
10.7613713120933 18.8367346938775
10.6570001040796 19.2244897959184
10.6122448979592 19.3862611305971
10.5499335864948 19.6122448979592
10.4393594809889 20
10.4081632653061 20
10.2040816326531 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.5819312652157
10.0857458091076 17.2857142857143
10.1943110440893 16.8979591836735
10.2040816326531 16.8627644103463
10.3012158779375 16.5102040816327
10.4044267879392 16.1224489795918
10.4081632653061 16.1083904477048
10.5074507981296 15.734693877551
10.6075653327045 15.3469387755102
10.6122448979592 15.328942535678
10.7091778057234 14.9591836734694
10.8092386741775 14.5714285714286
10.8163265306122 14.5445057792914
10.9130111397806 14.1836734693878
11.017201452896 13.7959183673469
11.0204081632653 13.7844492752811
11.128574245653 13.4081632653061
11.2244897959184 13.0839267763484
11.2439768689005 13.0204081632653
11.3701776288444 12.6326530612245
11.4285714285714 12.4640725485438
11.5079827348964 12.2448979591837
11.6326530612245 11.9254535674146
11.6606902740453 11.8571428571429
11.8344061727825 11.469387755102
11.8367346938776 11.4646697539255
12.0358013232472 11.0816326530612
12.0408163265306 11.0728767921047
12.2448979591837 10.7346449519021
12.2706836050755 10.6938775510204
12.4489795918367 10.4377994872892
12.5441434704793 10.3061224489796
12.6530612244898 10.1681778135173
12.855319488586 9.91836734693877
12.8571428571429 9.9162817384749
13.0612244897959 9.69016697818102
13.2057336162997 9.53061224489796
13.265306122449 9.46875574836673
13.469387755102 9.2585916137793
13.5809481456938 9.14285714285714
13.6734693877551 9.05114775916025
13.8775510204082 8.84675120099348
13.9676318812068 8.75510204081633
14.0816326530612 8.64268803562575
14.2857142857143 8.43664084647522
14.353036053574 8.36734693877551
14.4897959183673 8.2294140679886
14.6938775510204 8.01658909546364
14.7287438272498 7.97959183673469
14.8979591836735 7.80255145551179
15.0914317775263 7.59183673469388
15.1020408163265 7.58041513027181
15.3061224489796 7.3579408027189
15.4421285401991 7.20408163265306
15.5102040816327 7.12843054486307
15.7142857142857 6.89616017728526
15.7826448756937 6.81632653061224
15.9183673469388 6.66264276623084
16.1177196706126 6.42857142857143
16.1224489795918 6.42327681006163
16.3265306122449 6.19177498975332
16.4548797908136 6.04081632653061
16.530612244898 5.95764032177819
16.734693877551 5.72785678504127
16.799537472126 5.6530612244898
16.9387755102041 5.5056987528873
17.1428571428571 5.28263361703312
17.1585105083279 5.26530612244898
17.3469387755102 5.0754159098423
17.5371645103792 4.87755102040816
17.5510204081633 4.86430125932624
17.7551020408163 4.66851155304421
17.9364779563232 4.48979591836735
17.9591836734694 4.46900206218431
18.1632653061224 4.28169456030108
18.3538738189646 4.10204081632653
18.3673469387755 4.09029887840382
18.5714285714286 3.91176635381632
18.7755102040816 3.7268471254437
18.7892092987081 3.71428571428571
18.9795918367347 3.56110790638054
19.1836734693878 3.38884471573506
19.254899090039 3.3265306122449
19.3877551020408 3.23550542511331
19.5918367346939 3.08779625390979
19.7817665310157 2.93877551020408
19.7959183673469 2.93114113301233
};
\addplot [draw=none, fill=white!65.0980392156863!black]
table{%
x  y
19.5918367346939 2.54375479406751
19.7959183673469 2.46231793520899
20 2.37569672486401
20 2.55102040816327
20 2.81629152653345
19.7959183673469 2.93114113301233
19.7817665310157 2.93877551020408
19.5918367346939 3.08779625390979
19.3877551020408 3.23550542511331
19.254899090039 3.3265306122449
19.1836734693878 3.38884471573506
18.9795918367347 3.56110790638054
18.7892092987081 3.71428571428571
18.7755102040816 3.7268471254437
18.5714285714286 3.91176635381632
18.3673469387755 4.09029887840382
18.3538738189646 4.10204081632653
18.1632653061224 4.28169456030108
17.9591836734694 4.46900206218431
17.9364779563232 4.48979591836735
17.7551020408163 4.66851155304421
17.5510204081633 4.86430125932624
17.5371645103792 4.87755102040816
17.3469387755102 5.0754159098423
17.1585105083279 5.26530612244898
17.1428571428571 5.28263361703312
16.9387755102041 5.5056987528873
16.799537472126 5.6530612244898
16.734693877551 5.72785678504127
16.530612244898 5.95764032177819
16.4548797908136 6.04081632653061
16.3265306122449 6.19177498975332
16.1224489795918 6.42327681006163
16.1177196706126 6.42857142857143
15.9183673469388 6.66264276623083
15.7826448756937 6.81632653061224
15.7142857142857 6.89616017728526
15.5102040816327 7.12843054486307
15.4421285401991 7.20408163265306
15.3061224489796 7.3579408027189
15.1020408163265 7.58041513027181
15.0914317775263 7.59183673469388
14.8979591836735 7.80255145551179
14.7287438272498 7.97959183673469
14.6938775510204 8.01658909546364
14.4897959183673 8.2294140679886
14.353036053574 8.36734693877551
14.2857142857143 8.43664084647522
14.0816326530612 8.64268803562575
13.9676318812068 8.75510204081633
13.8775510204082 8.84675120099348
13.6734693877551 9.05114775916025
13.5809481456938 9.14285714285714
13.469387755102 9.2585916137793
13.265306122449 9.46875574836673
13.2057336162997 9.53061224489796
13.0612244897959 9.69016697818102
12.8571428571429 9.9162817384749
12.855319488586 9.91836734693877
12.6530612244898 10.1681778135173
12.5441434704793 10.3061224489796
12.4489795918367 10.4377994872892
12.2706836050755 10.6938775510204
12.2448979591837 10.7346449519021
12.0408163265306 11.0728767921047
12.0358013232472 11.0816326530612
11.8367346938776 11.4646697539255
11.8344061727825 11.469387755102
11.6606902740453 11.8571428571429
11.6326530612245 11.9254535674146
11.5079827348964 12.2448979591837
11.4285714285714 12.4640725485438
11.3701776288444 12.6326530612245
11.2439768689005 13.0204081632653
11.2244897959184 13.0839267763484
11.128574245653 13.4081632653061
11.0204081632653 13.7844492752811
11.017201452896 13.7959183673469
10.9130111397806 14.1836734693878
10.8163265306122 14.5445057792914
10.8092386741775 14.5714285714286
10.7091778057234 14.9591836734694
10.6122448979592 15.328942535678
10.6075653327045 15.3469387755102
10.5074507981296 15.734693877551
10.4081632653061 16.1083904477048
10.4044267879392 16.1224489795918
10.3012158779375 16.5102040816327
10.2040816326531 16.8627644103463
10.1943110440893 16.8979591836735
10.0857458091076 17.2857142857143
10 17.5819312652157
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.3469387755102
10 14.9591836734694
10 14.5714285714286
10 14.5646577488384
10.1114577006068 14.1836734693878
10.2040816326531 13.8656778128328
10.2242741420936 13.7959183673469
10.3389011162591 13.4081632653061
10.4081632653061 13.1782060791977
10.4558621722044 13.0204081632653
10.577134279233 12.6326530612245
10.6122448979592 12.5255747570191
10.705645700136 12.2448979591837
10.8163265306122 11.9296253013082
10.8424132720762 11.8571428571429
10.9923211237519 11.469387755102
11.0204081632653 11.4022674137561
11.1595182953332 11.0816326530612
11.2244897959184 10.9441529379416
11.3480385835054 10.6938775510204
11.4285714285714 10.5446806740121
11.5636848390093 10.3061224489796
11.6326530612245 10.1944816175704
11.8117657119787 9.91836734693877
11.8367346938776 9.88276956801282
12.0408163265306 9.60553775078382
12.0983509049036 9.53061224489796
12.2448979591837 9.35157843099869
12.421319476458 9.14285714285714
12.4489795918367 9.11161041726047
12.6530612244898 8.88814988484519
12.7765141507797 8.75510204081633
12.8571428571429 8.67057673444223
13.0612244897959 8.45936866248471
13.1505212314632 8.36734693877551
13.265306122449 8.25045631657726
13.469387755102 8.04209478482619
13.5304010019554 7.97959183673469
13.6734693877551 7.83326693829735
13.8775510204082 7.62160424316537
13.9060740441222 7.59183673469388
14.0816326530612 7.40842373840601
14.2731706307662 7.20408163265306
14.2857142857143 7.19072558141295
14.4897959183673 6.97239309322999
14.6326027434217 6.81632653061224
14.6938775510204 6.75043703883638
14.8979591836735 6.52842040356484
14.9881257200881 6.42857142857143
15.1020408163265 6.30687230851734
15.3061224489796 6.08470940772739
15.3458699117263 6.04081632653061
15.5102040816327 5.86919367018683
15.7119664404607 5.6530612244898
15.7142857142857 5.65073749022551
15.9183673469388 5.44448283297272
16.0909940230447 5.26530612244898
16.1224489795918 5.23483907257957
16.3265306122449 5.03518006971187
16.4840217231794 4.87755102040816
16.530612244898 4.83365201100894
16.734693877551 4.63990289435373
16.8900816312925 4.48979591836735
16.9387755102041 4.44505430181214
17.1428571428571 4.25701522263986
17.3090114591435 4.10204081632653
17.3469387755102 4.06874415816579
17.5510204081633 3.88977456299702
17.748939669208 3.71428571428571
17.7551020408163 3.70943947782792
17.9591836734694 3.54917403817126
18.1632653061224 3.38670577988391
18.2378847193312 3.3265306122449
18.3673469387755 3.24395979050395
18.5714285714286 3.11169716954645
18.7755102040816 2.97505390062772
18.8282018664072 2.93877551020408
18.9795918367347 2.86538315929464
19.1836734693878 2.76311220338645
19.3877551020408 2.6553849838065
19.5729851320522 2.55102040816327
19.5918367346939 2.54375479406751
};
\addplot [draw=none, fill=white!54.9019607843137!black]
table{%
x  y
19.7959183673469 2.13352705675368
20 2.05939078634645
20 2.16326530612245
20 2.37569672486401
19.7959183673469 2.46231793520899
19.5918367346939 2.54375479406751
19.5729851320522 2.55102040816327
19.3877551020408 2.6553849838065
19.1836734693878 2.76311220338645
18.9795918367347 2.86538315929464
18.8282018664072 2.93877551020408
18.7755102040816 2.97505390062772
18.5714285714286 3.11169716954645
18.3673469387755 3.24395979050395
18.2378847193312 3.3265306122449
18.1632653061224 3.38670577988391
17.9591836734694 3.54917403817126
17.7551020408163 3.70943947782792
17.748939669208 3.71428571428571
17.5510204081633 3.88977456299702
17.3469387755102 4.06874415816579
17.3090114591435 4.10204081632653
17.1428571428571 4.25701522263986
16.9387755102041 4.44505430181213
16.8900816312925 4.48979591836735
16.734693877551 4.63990289435373
16.530612244898 4.83365201100894
16.4840217231794 4.87755102040816
16.3265306122449 5.03518006971187
16.1224489795918 5.23483907257957
16.0909940230447 5.26530612244898
15.9183673469388 5.44448283297272
15.7142857142857 5.65073749022551
15.7119664404607 5.6530612244898
15.5102040816327 5.86919367018683
15.3458699117263 6.04081632653061
15.3061224489796 6.08470940772739
15.1020408163265 6.30687230851734
14.9881257200881 6.42857142857143
14.8979591836735 6.52842040356484
14.6938775510204 6.75043703883638
14.6326027434217 6.81632653061224
14.4897959183673 6.97239309322999
14.2857142857143 7.19072558141295
14.2731706307662 7.20408163265306
14.0816326530612 7.40842373840601
13.9060740441222 7.59183673469388
13.8775510204082 7.62160424316537
13.6734693877551 7.83326693829735
13.5304010019554 7.97959183673469
13.469387755102 8.04209478482619
13.265306122449 8.25045631657726
13.1505212314632 8.36734693877551
13.0612244897959 8.45936866248471
12.8571428571429 8.67057673444223
12.7765141507797 8.75510204081633
12.6530612244898 8.88814988484519
12.4489795918367 9.11161041726047
12.421319476458 9.14285714285714
12.2448979591837 9.35157843099868
12.0983509049036 9.53061224489796
12.0408163265306 9.60553775078382
11.8367346938776 9.88276956801282
11.8117657119787 9.91836734693877
11.6326530612245 10.1944816175704
11.5636848390093 10.3061224489796
11.4285714285714 10.5446806740121
11.3480385835054 10.6938775510204
11.2244897959184 10.9441529379416
11.1595182953332 11.0816326530612
11.0204081632653 11.4022674137561
10.9923211237519 11.469387755102
10.8424132720762 11.8571428571429
10.8163265306122 11.9296253013082
10.705645700136 12.2448979591837
10.6122448979592 12.5255747570191
10.577134279233 12.6326530612245
10.4558621722044 13.0204081632653
10.4081632653061 13.1782060791977
10.3389011162591 13.4081632653061
10.2242741420936 13.7959183673469
10.2040816326531 13.8656778128328
10.1114577006068 14.1836734693878
10 14.5646577488384
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 12.6326530612245
10 12.2823701577065
10.0126313427287 12.2448979591837
10.1494029599167 11.8571428571429
10.2040816326531 11.7098794070089
10.2934729854732 11.469387755102
10.4081632653061 11.1795009555627
10.44737822653 11.0816326530612
10.6122448979592 10.699025128761
10.61451767939 10.6938775510204
10.7997500858032 10.3061224489796
10.8163265306122 10.2740155351996
11.0072116126336 9.91836734693877
11.0204081632653 9.89553383886816
11.2244897959184 9.558274413096
11.2420614343406 9.53061224489796
11.4285714285714 9.25526346892368
11.508687674082 9.14285714285714
11.6326530612245 8.97705721525551
11.8068725381553 8.75510204081633
11.8367346938776 8.71812950766381
12.0408163265306 8.47567904085848
12.1353653692739 8.36734693877551
12.2448979591837 8.24294246869516
12.4489795918367 8.01791152136487
12.4845123338532 7.97959183673469
12.6530612244898 7.79664810511106
12.8447382897267 7.59183673469388
12.8571428571429 7.57837800886997
13.0612244897959 7.35994718602419
13.2076622640811 7.20408163265306
13.265306122449 7.14194198686266
13.469387755102 6.923272997885
13.5692043006043 6.81632653061224
13.6734693877551 6.70470556192959
13.8775510204082 6.48634615510905
13.9313902960537 6.42857142857143
14.0816326530612 6.27084411703442
14.2857142857143 6.05572171480257
14.2997826183069 6.04081632653061
14.4897959183673 5.84807317450526
14.6804281373549 5.6530612244898
14.6938775510204 5.64004171617753
14.8979591836735 5.44133866851654
15.0765660085178 5.26530612244898
15.1020408163265 5.24153884621491
15.3061224489796 5.04961860074696
15.4865483354504 4.87755102040816
15.5102040816327 4.85589259504933
15.7142857142857 4.66767220314262
15.904805119641 4.48979591836735
15.9183673469388 4.47743854429487
16.1224489795918 4.2908534884429
16.3265306122449 4.10316325055006
16.3277464112982 4.10204081632653
16.530612244898 3.92162504682101
16.734693877551 3.74076738738178
16.7645963404598 3.71428571428571
16.9387755102041 3.57451919122432
17.1428571428571 3.41242192525194
17.2514107376193 3.3265306122449
17.3469387755102 3.26525866162659
17.5510204081633 3.13555001220389
17.7551020408163 3.00653630033258
17.8617742373869 2.93877551020408
17.9591836734694 2.89355633540417
18.1632653061224 2.79896840053312
18.3673469387755 2.70396047068445
18.5714285714286 2.60729130607496
18.6869484140565 2.55102040816327
18.7755102040816 2.51995861150675
18.9795918367347 2.44725577509243
19.1836734693878 2.37281967352505
19.3877551020408 2.29547957741834
19.5918367346939 2.21388965508773
19.7109183287928 2.16326530612245
19.7959183673469 2.13352705675368
};
\addplot [draw=none, fill=white!45.0980392156863!black]
table{%
x  y
18.9795918367347 2.12732313417461
19.1836734693878 2.06356301274403
19.3877551020408 1.99868659296052
19.5918367346939 1.93184119936421
19.7959183673469 1.86205953057007
20 1.78822268307348
20 2.05939078634645
19.7959183673469 2.13352705675368
19.7109183287928 2.16326530612245
19.5918367346939 2.21388965508773
19.3877551020408 2.29547957741834
19.1836734693878 2.37281967352505
18.9795918367347 2.44725577509243
18.7755102040816 2.51995861150675
18.6869484140565 2.55102040816327
18.5714285714286 2.60729130607496
18.3673469387755 2.70396047068445
18.1632653061224 2.79896840053312
17.9591836734694 2.89355633540417
17.8617742373869 2.93877551020408
17.7551020408163 3.00653630033258
17.5510204081633 3.13555001220389
17.3469387755102 3.26525866162659
17.2514107376193 3.3265306122449
17.1428571428571 3.41242192525194
16.9387755102041 3.57451919122432
16.7645963404598 3.71428571428571
16.734693877551 3.74076738738178
16.530612244898 3.92162504682101
16.3277464112982 4.10204081632653
16.3265306122449 4.10316325055006
16.1224489795918 4.2908534884429
15.9183673469388 4.47743854429487
15.904805119641 4.48979591836735
15.7142857142857 4.66767220314262
15.5102040816327 4.85589259504933
15.4865483354504 4.87755102040816
15.3061224489796 5.04961860074696
15.1020408163265 5.24153884621491
15.0765660085178 5.26530612244898
14.8979591836735 5.44133866851654
14.6938775510204 5.64004171617753
14.6804281373549 5.6530612244898
14.4897959183673 5.84807317450527
14.2997826183069 6.04081632653061
14.2857142857143 6.05572171480257
14.0816326530612 6.27084411703442
13.9313902960537 6.42857142857143
13.8775510204082 6.48634615510905
13.6734693877551 6.70470556192959
13.5692043006043 6.81632653061224
13.469387755102 6.92327299788501
13.265306122449 7.14194198686266
13.2076622640811 7.20408163265306
13.0612244897959 7.35994718602419
12.8571428571429 7.57837800886997
12.8447382897267 7.59183673469388
12.6530612244898 7.79664810511106
12.4845123338532 7.97959183673469
12.4489795918367 8.01791152136487
12.2448979591837 8.24294246869516
12.1353653692739 8.36734693877551
12.0408163265306 8.47567904085848
11.8367346938776 8.71812950766381
11.8068725381553 8.75510204081633
11.6326530612245 8.97705721525551
11.508687674082 9.14285714285714
11.4285714285714 9.25526346892368
11.2420614343406 9.53061224489796
11.2244897959184 9.558274413096
11.0204081632653 9.89553383886816
11.0072116126336 9.91836734693877
10.8163265306122 10.2740155351996
10.7997500858032 10.3061224489796
10.61451767939 10.6938775510204
10.6122448979592 10.699025128761
10.44737822653 11.0816326530612
10.4081632653061 11.1795009555627
10.2934729854732 11.469387755102
10.2040816326531 11.7098794070089
10.1494029599167 11.8571428571429
10.0126313427287 12.2448979591837
10 12.2823701577065
10 12.2448979591837
10 11.8571428571429
10 11.469387755102
10 11.0816326530612
10 10.6938775510204
10 10.5484480553943
10.1081141550492 10.3061224489796
10.2040816326531 10.1050805676564
10.2947599988293 9.91836734693877
10.4081632653061 9.70006899247048
10.4989033501642 9.53061224489796
10.6122448979592 9.33154564148986
10.7242433963277 9.14285714285714
10.8163265306122 8.99522169781711
10.9737417170029 8.75510204081633
11.0204081632653 8.68623472354011
11.2244897959184 8.39992145882589
11.2488283963208 8.36734693877551
11.4285714285714 8.12977751858903
11.5482658798077 7.97959183673469
11.6326530612245 7.87316393717436
11.8367346938776 7.62702657554249
11.866925217931 7.59183673469388
12.0408163265306 7.38543027711721
12.1993637850678 7.20408163265306
12.2448979591837 7.15089264783289
12.4489795918367 6.91857831690552
12.5409466447892 6.81632653061224
12.6530612244898 6.6902368543206
12.8571428571429 6.46581899275413
12.8914310068669 6.42857142857143
13.0612244897959 6.24578018354926
13.2552085283012 6.04081632653061
13.265306122449 6.03047276545329
13.469387755102 5.82288373704999
13.6384772890211 5.6530612244898
13.6734693877551 5.61955619667734
13.8775510204082 5.42466511239313
14.0453589398851 5.26530612244898
14.0816326530612 5.23247821667924
14.2857142857143 5.04723511348672
14.4726542359136 4.87755102040816
14.4897959183673 4.86246649387724
14.6938775510204 4.68151617011116
14.8979591836735 4.50001492866459
14.9093301579893 4.48979591836735
15.1020408163265 4.31827819010125
15.3061224489796 4.13632469789523
15.3442946539731 4.10204081632653
15.5102040816327 3.95433894837663
15.7142857142857 3.77361134342492
15.7813164420103 3.71428571428571
15.9183673469388 3.60060290844212
16.1224489795918 3.43393230687032
16.2558490370545 3.3265306122449
16.3265306122449 3.27879560362436
16.530612244898 3.14363033830917
16.734693877551 3.01244581750771
16.8512687366729 2.93877551020408
16.9387755102041 2.89666062347422
17.1428571428571 2.80073248353818
17.3469387755102 2.70774452971481
17.5510204081633 2.6167402902255
17.6994008091785 2.55102040816327
17.7551020408163 2.53214272866845
17.9591836734694 2.46353511609235
18.1632653061224 2.39622466664561
18.3673469387755 2.32938457361804
18.5714285714286 2.26215367158167
18.7755102040816 2.1936111524159
18.8626213852565 2.16326530612245
18.9795918367347 2.12732313417461
};
\addplot [draw=none, fill=white!34.9019607843137!black]
table{%
x  y
19.3877551020408 1.70393750690394
19.5918367346939 1.62111473202645
19.7959183673469 1.53476173739117
20 1.44377363152681
20 1.77551020408163
20 1.78822268307348
19.7959183673469 1.86205953057007
19.5918367346939 1.93184119936421
19.3877551020408 1.99868659296052
19.1836734693878 2.06356301274403
18.9795918367347 2.12732313417461
18.8626213852565 2.16326530612245
18.7755102040816 2.1936111524159
18.5714285714286 2.26215367158167
18.3673469387755 2.32938457361804
18.1632653061224 2.39622466664561
17.9591836734694 2.46353511609235
17.7551020408163 2.53214272866845
17.6994008091785 2.55102040816327
17.5510204081633 2.6167402902255
17.3469387755102 2.70774452971481
17.1428571428571 2.80073248353818
16.9387755102041 2.89666062347422
16.8512687366729 2.93877551020408
16.734693877551 3.01244581750771
16.530612244898 3.14363033830917
16.3265306122449 3.27879560362436
16.2558490370545 3.3265306122449
16.1224489795918 3.43393230687032
15.9183673469388 3.60060290844212
15.7813164420103 3.71428571428571
15.7142857142857 3.77361134342492
15.5102040816327 3.95433894837663
15.3442946539731 4.10204081632653
15.3061224489796 4.13632469789523
15.1020408163265 4.31827819010125
14.9093301579893 4.48979591836735
14.8979591836735 4.50001492866459
14.6938775510204 4.68151617011116
14.4897959183673 4.86246649387724
14.4726542359136 4.87755102040816
14.2857142857143 5.04723511348672
14.0816326530612 5.23247821667924
14.0453589398851 5.26530612244898
13.8775510204082 5.42466511239313
13.6734693877551 5.61955619667734
13.6384772890211 5.6530612244898
13.469387755102 5.82288373704999
13.265306122449 6.03047276545329
13.2552085283012 6.04081632653061
13.0612244897959 6.24578018354926
12.8914310068669 6.42857142857143
12.8571428571429 6.46581899275413
12.6530612244898 6.6902368543206
12.5409466447892 6.81632653061225
12.4489795918367 6.91857831690552
12.2448979591837 7.15089264783289
12.1993637850678 7.20408163265306
12.0408163265306 7.38543027711721
11.866925217931 7.59183673469388
11.8367346938775 7.62702657554249
11.6326530612245 7.87316393717436
11.5482658798077 7.97959183673469
11.4285714285714 8.12977751858903
11.2488283963208 8.36734693877551
11.2244897959184 8.39992145882589
11.0204081632653 8.68623472354011
10.9737417170029 8.75510204081633
10.8163265306122 8.99522169781711
10.7242433963277 9.14285714285714
10.6122448979592 9.33154564148986
10.4989033501642 9.53061224489796
10.4081632653061 9.70006899247048
10.2947599988293 9.91836734693877
10.2040816326531 10.1050805676564
10.1081141550492 10.3061224489796
10 10.5484480553943
10 10.3061224489796
10 9.91836734693877
10 9.53061224489796
10 9.14285714285714
10 9.06803767495517
10.1773638099211 8.75510204081633
10.2040816326531 8.70967316976404
10.4081632653061 8.37474223360107
10.4128344840541 8.36734693877551
10.6122448979592 8.05813681905714
10.665479898329 7.97959183673469
10.8163265306122 7.75801305469454
10.9355485659927 7.59183673469388
11.0204081632653 7.47250007999227
11.2214953539534 7.20408163265306
11.2244897959184 7.20002314547478
11.4285714285714 6.93248838418235
11.5215632053425 6.81632653061224
11.6326530612245 6.67575226483205
11.8367346938776 6.42919633277017
11.8372651893333 6.42857142857143
12.0408163265306 6.18942799953645
12.1727411814502 6.04081632653061
12.2448979591837 5.96153701463869
12.4489795918367 5.74392322977328
12.5365568063655 5.6530612244898
12.6530612244898 5.53737426993277
12.8571428571429 5.34026518320411
12.9361135173097 5.26530612244898
13.0612244897959 5.15201133691097
13.265306122449 4.97061979407249
13.3711573247537 4.87755102040816
13.469387755102 4.79375157201715
13.6734693877551 4.6206617244774
13.828787159586 4.48979591836735
13.8775510204082 4.44879823984775
14.0816326530612 4.27626533210928
14.2857142857143 4.10455682362214
14.2886668605249 4.10204081632653
14.4897959183673 3.92908426625111
14.6938775510204 3.75461066037462
14.740724285932 3.71428571428571
14.8979591836735 3.58335919296265
15.1020408163265 3.41552968860525
15.2111888150786 3.3265306122449
15.3061224489796 3.25881132044429
15.5102040816327 3.11636537937755
15.7142857142857 2.97910067296297
15.7753254321844 2.93877551020408
15.9183673469388 2.86317489972455
16.1224489795918 2.76029912360328
16.3265306122449 2.66291726365848
16.530612244898 2.5702427343497
16.5737612339252 2.55102040816327
16.734693877551 2.49279712943082
16.9387755102041 2.42292856288444
17.1428571428571 2.35685307650825
17.3469387755102 2.29372795469547
17.5510204081633 2.23274671748507
17.7551020408163 2.17312459481192
17.7884213679846 2.16326530612245
17.9591836734694 2.11550660651589
18.1632653061224 2.0596407122872
18.3673469387755 2.00474168321832
18.5714285714286 1.9501770052329
18.7755102040816 1.89530670891331
18.9795918367347 1.83946199757498
19.1836734693878 1.78192235944419
19.2051363257003 1.77551020408163
19.3877551020408 1.70393750690394
};
\addplot [draw=none, fill=white!24.7058823529412!black]
table{%
x  y
19.3877551020408 1.2126899049304
19.5494361630289 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.38775510204082
20 1.44377363152681
19.7959183673469 1.53476173739117
19.5918367346939 1.62111473202645
19.3877551020408 1.70393750690394
19.2051363257003 1.77551020408163
19.1836734693878 1.78192235944419
18.9795918367347 1.83946199757498
18.7755102040816 1.89530670891331
18.5714285714286 1.9501770052329
18.3673469387755 2.00474168321832
18.1632653061224 2.0596407122872
17.9591836734694 2.11550660651589
17.7884213679846 2.16326530612245
17.7551020408163 2.17312459481192
17.5510204081633 2.23274671748507
17.3469387755102 2.29372795469547
17.1428571428571 2.35685307650825
16.9387755102041 2.42292856288444
16.734693877551 2.49279712943082
16.5737612339252 2.55102040816327
16.530612244898 2.5702427343497
16.3265306122449 2.66291726365848
16.1224489795918 2.76029912360328
15.9183673469388 2.86317489972455
15.7753254321844 2.93877551020408
15.7142857142857 2.97910067296297
15.5102040816327 3.11636537937755
15.3061224489796 3.25881132044429
15.2111888150786 3.3265306122449
15.1020408163265 3.41552968860525
14.8979591836735 3.58335919296265
14.740724285932 3.71428571428571
14.6938775510204 3.75461066037462
14.4897959183673 3.92908426625111
14.2886668605249 4.10204081632653
14.2857142857143 4.10455682362214
14.0816326530612 4.27626533210928
13.8775510204082 4.44879823984775
13.828787159586 4.48979591836735
13.6734693877551 4.6206617244774
13.469387755102 4.79375157201715
13.3711573247537 4.87755102040816
13.265306122449 4.97061979407249
13.0612244897959 5.15201133691097
12.9361135173097 5.26530612244898
12.8571428571429 5.34026518320411
12.6530612244898 5.53737426993277
12.5365568063655 5.6530612244898
12.4489795918367 5.74392322977328
12.2448979591837 5.96153701463869
12.1727411814502 6.04081632653061
12.0408163265306 6.18942799953645
11.8372651893333 6.42857142857143
11.8367346938776 6.42919633277017
11.6326530612245 6.67575226483205
11.5215632053425 6.81632653061225
11.4285714285714 6.93248838418235
11.2244897959184 7.20002314547478
11.2214953539534 7.20408163265306
11.0204081632653 7.47250007999227
10.9355485659927 7.59183673469388
10.8163265306122 7.75801305469454
10.665479898329 7.97959183673469
10.6122448979592 8.05813681905714
10.4128344840541 8.36734693877551
10.4081632653061 8.37474223360107
10.2040816326531 8.70967316976404
10.1773638099211 8.75510204081633
10 9.06803767495517
10 8.75510204081633
10 8.36734693877551
10 7.97959183673469
10 7.59183673469388
10 7.52771043997115
10.2040816326531 7.20884506753595
10.2072094961343 7.20408163265306
10.4081632653061 6.89747052779226
10.4636442717895 6.81632653061225
10.6122448979592 6.59877001342006
10.7339176834605 6.42857142857143
10.8163265306122 6.31432006649821
11.0204081632653 6.04492757544682
11.0236160166782 6.04081632653061
11.2244897959184 5.78973705799683
11.3402002266964 5.6530612244898
11.4285714285714 5.55296579993654
11.6326530612245 5.33280714212663
11.6977777072531 5.26530612244898
11.8367346938776 5.12794770943916
12.0408163265306 4.93662566479024
12.1058032110511 4.87755102040816
12.2448979591837 4.75524815515437
12.4489795918367 4.58289434634976
12.5622854517821 4.48979591836735
12.6530612244898 4.41550983325379
12.8571428571429 4.25135250840906
13.0477933963927 4.10204081632653
13.0612244897959 4.09132828539287
13.265306122449 3.92755979974725
13.469387755102 3.76689027762176
13.5357929440755 3.71428571428571
13.6734693877551 3.60571407115693
13.8775510204082 3.44616746736007
14.031811009513 3.3265306122449
14.0816326530612 3.29075369740845
14.2857142857143 3.14490068272681
14.4897959183673 3.00375954646044
14.5850216879593 2.93877551020408
14.6938775510204 2.8744546748745
14.8979591836735 2.75861161410577
15.1020408163265 2.64982664802581
15.2988792369428 2.55102040816327
15.3061224489796 2.54775206828419
15.5102040816327 2.45899037537399
15.7142857142857 2.37829566999624
15.9183673469388 2.30463216992262
16.1224489795918 2.23703197926363
16.3265306122449 2.17458512077249
16.3647515335648 2.16326530612245
16.530612244898 2.11323742523444
16.734693877551 2.05622436591517
16.9387755102041 2.00348368641345
17.1428571428571 1.9541383096341
17.3469387755102 1.90740835129593
17.5510204081633 1.86259191135753
17.7551020408163 1.81904672929225
17.9591836734694 1.77617250360204
17.9622232096506 1.77551020408163
18.1632653061224 1.71690319138179
18.3673469387755 1.65710371356873
18.5714285714286 1.59650366752458
18.7755102040816 1.53455871537887
18.9795918367347 1.47068578618391
19.1836734693878 1.40423603264769
19.2308616671931 1.38775510204082
19.3877551020408 1.2126899049304
};
\addplot [draw=none, fill=white!14.9019607843137!black]
table{%
x  y
17.5510204081633 1.37180815176003
17.7551020408163 1.27969337810667
17.9591836734694 1.18033093118367
18.1632653061224 1.0714661774923
18.2834110793928 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.5494361630289 1
19.3877551020408 1.2126899049304
19.2308616671931 1.38775510204082
19.1836734693878 1.40423603264769
18.9795918367347 1.47068578618391
18.7755102040816 1.53455871537887
18.5714285714286 1.59650366752458
18.3673469387755 1.65710371356873
18.1632653061224 1.71690319138179
17.9622232096506 1.77551020408163
17.9591836734694 1.77617250360204
17.7551020408163 1.81904672929225
17.5510204081633 1.86259191135753
17.3469387755102 1.90740835129593
17.1428571428571 1.9541383096341
16.9387755102041 2.00348368641345
16.734693877551 2.05622436591517
16.530612244898 2.11323742523444
16.3647515335648 2.16326530612245
16.3265306122449 2.17458512077249
16.1224489795918 2.23703197926363
15.9183673469388 2.30463216992262
15.7142857142857 2.37829566999624
15.5102040816327 2.45899037537399
15.3061224489796 2.54775206828419
15.2988792369428 2.55102040816327
15.1020408163265 2.64982664802581
14.8979591836735 2.75861161410577
14.6938775510204 2.8744546748745
14.5850216879593 2.93877551020408
14.4897959183673 3.00375954646044
14.2857142857143 3.14490068272681
14.0816326530612 3.29075369740845
14.031811009513 3.3265306122449
13.8775510204082 3.44616746736007
13.6734693877551 3.60571407115693
13.5357929440755 3.71428571428571
13.469387755102 3.76689027762176
13.265306122449 3.92755979974725
13.0612244897959 4.09132828539287
13.0477933963927 4.10204081632653
12.8571428571429 4.25135250840906
12.6530612244898 4.41550983325379
12.5622854517821 4.48979591836735
12.4489795918367 4.58289434634976
12.2448979591837 4.75524815515437
12.1058032110511 4.87755102040816
12.0408163265306 4.93662566479024
11.8367346938776 5.12794770943916
11.6977777072531 5.26530612244898
11.6326530612245 5.33280714212663
11.4285714285714 5.55296579993654
11.3402002266964 5.6530612244898
11.2244897959184 5.78973705799683
11.0236160166782 6.04081632653061
11.0204081632653 6.04492757544682
10.8163265306122 6.31432006649821
10.7339176834605 6.42857142857143
10.6122448979592 6.59877001342006
10.4636442717895 6.81632653061225
10.4081632653061 6.89747052779226
10.2072094961343 7.20408163265306
10.2040816326531 7.20884506753595
10 7.52771043997115
10 7.20408163265306
10 6.81632653061224
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.54510692638541
10.2040816326531 5.28431716753153
10.2193520718891 5.26530612244898
10.4081632653061 5.0393111829074
10.5546254059983 4.87755102040816
10.6122448979592 4.81565843891005
10.8163265306122 4.6076490042323
10.9413927702254 4.48979591836735
11.0204081632653 4.41552110316006
11.2244897959184 4.23452211293528
11.3867864921379 4.10204081632653
11.4285714285714 4.06702639565674
11.6326530612245 3.90176572800603
11.8367346938776 3.74948468148925
11.8848698843927 3.71428571428571
12.0408163265306 3.59704028879703
12.2448979591837 3.45141350373476
12.428608872602 3.3265306122449
12.4489795918367 3.31271548924513
12.6530612244898 3.17459788852964
12.8571428571429 3.04389220769411
13.0271198113221 2.93877551020408
13.0612244897959 2.91811203046468
13.265306122449 2.79549008035748
13.469387755102 2.68072383965185
13.6734693877551 2.5727214820033
13.7147486866443 2.55102040816327
13.8775510204082 2.46310416826344
14.0816326530612 2.36161081789999
14.2857142857143 2.26969702818062
14.4897959183673 2.18638314179293
14.5491087125653 2.16326530612245
14.6938775510204 2.09859657191081
14.8979591836735 2.01687700117137
15.1020408163265 1.94554653134756
15.3061224489796 1.88313954968379
15.5102040816327 1.82834492059405
15.7142857142857 1.77998966910049
15.7342574116972 1.77551020408163
15.9183673469388 1.72325603980009
16.1224489795918 1.6706252553727
16.3265306122449 1.62251180194097
16.530612244898 1.57791052146382
16.734693877551 1.53595621903673
16.9387755102041 1.4958991836173
17.1428571428571 1.45708354046996
17.3469387755102 1.41892786407231
17.5128665810178 1.38775510204082
17.5510204081633 1.37180815176003
};
\addplot [draw=none, fill=white!4.70588235294118!black]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.2834110793928 1
18.1632653061224 1.0714661774923
17.9591836734694 1.18033093118367
17.7551020408163 1.27969337810667
17.5510204081633 1.37180815176003
17.5128665810178 1.38775510204082
17.3469387755102 1.41892786407231
17.1428571428571 1.45708354046996
16.9387755102041 1.4958991836173
16.734693877551 1.53595621903673
16.530612244898 1.57791052146382
16.3265306122449 1.62251180194097
16.1224489795918 1.6706252553727
15.9183673469388 1.72325603980009
15.7342574116972 1.77551020408163
15.7142857142857 1.77998966910049
15.5102040816327 1.82834492059405
15.3061224489796 1.88313954968379
15.1020408163265 1.94554653134756
14.8979591836735 2.01687700117137
14.6938775510204 2.09859657191081
14.5491087125653 2.16326530612245
14.4897959183673 2.18638314179293
14.2857142857143 2.26969702818062
14.0816326530612 2.36161081789999
13.8775510204082 2.46310416826344
13.7147486866443 2.55102040816327
13.6734693877551 2.5727214820033
13.469387755102 2.68072383965185
13.265306122449 2.79549008035748
13.0612244897959 2.91811203046468
13.0271198113221 2.93877551020408
12.8571428571429 3.04389220769411
12.6530612244898 3.17459788852964
12.4489795918367 3.31271548924513
12.428608872602 3.3265306122449
12.2448979591837 3.45141350373476
12.0408163265306 3.59704028879703
11.8848698843927 3.71428571428571
11.8367346938776 3.74948468148925
11.6326530612245 3.90176572800603
11.4285714285714 4.06702639565674
11.3867864921379 4.10204081632653
11.2244897959184 4.23452211293528
11.0204081632653 4.41552110316006
10.9413927702254 4.48979591836735
10.8163265306122 4.6076490042323
10.6122448979592 4.81565843891005
10.5546254059983 4.87755102040816
10.4081632653061 5.0393111829074
10.2193520718891 5.26530612244898
10.2040816326531 5.28431716753153
10 5.54510692638541
10 5.26530612244898
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
%tick align=outside,  %%% Comment this line
width=.11\linewidth, %%% Change into X\linewidth
xmin=0, xmax=1,
%xtick pos=left,  %%% Comment this line
%xticklabel style={align=center},  %%% Comment this line
y grid style={white!69.0196078431373!black},
ylabel={$\probabilityestcond{\collision}{\situationinitial}$},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west},
xtick={}, xticklabels={}
]
\addplot [draw=none, fill=white!95.2941176470588!black]
table{%
x  y
1 0.1
1 0.1
1 0
0 0
0 0.1
0 0.1
1 0.1
};
\addplot [draw=none, fill=white!85.0980392156863!black]
table{%
x  y
1 0.2
1 0.2
1 0.1
0 0.1
0 0.2
0 0.2
1 0.2
};
\addplot [draw=none, fill=white!74.9019607843137!black]
table{%
x  y
1 0.3
1 0.3
1 0.2
0 0.2
0 0.3
0 0.3
1 0.3
};
\addplot [draw=none, fill=white!65.0980392156863!black]
table{%
x  y
1 0.4
1 0.4
1 0.3
0 0.3
0 0.4
0 0.4
1 0.4
};
\addplot [draw=none, fill=white!54.9019607843137!black]
table{%
x  y
1 0.5
1 0.4
0 0.4
0 0.5
1 0.5
};
\addplot [draw=none, fill=white!45.0980392156863!black]
table{%
x  y
1 0.6
1 0.6
1 0.5
0 0.5
0 0.6
0 0.6
1 0.6
};
\addplot [draw=none, fill=white!34.9019607843137!black]
table{%
x  y
1 0.7
1 0.7
1 0.6
0 0.6
0 0.7
0 0.7
1 0.7
};
\addplot [draw=none, fill=white!24.7058823529412!black]
table{%
x  y
1 0.8
1 0.7
0 0.7
0 0.8
1 0.8
};
\addplot [draw=none, fill=white!14.9019607843137!black]
table{%
x  y
1 0.9
1 0.8
0 0.8
0 0.9
1 0.9
};
\addplot [draw=none, fill=white!4.70588235294118!black]
table{%
x  y
1 1
1 0.9
0 0.9
0 1
1 1
};
\end{groupplot}

\end{tikzpicture}


==> figs/outline.tikz <==
\newlength{\blockwidth}\setlength{\blockwidth}{8em}%
\newlength{\blockheight}\setlength{\blockheight}{6.5em}%
\newlength{\blocksepx}\setlength{\blocksepx}{1.5em}%
\newlength{\blocksepy}\setlength{\blocksepy}{1em}%
\newlength{\legendheight}\setlength{\legendheight}{1.4em}%
\newlength{\legendsep}\setlength{\legendsep}{0.3em}%
\tikzstyle{block}=[draw, text width=\blockwidth-.5em, align=center, minimum height=\blockheight, very thick, minimum width=\blockwidth, anchor=north west, rounded corners=0.2em]%
\tikzstyle{blockwide}=[block, text width=2\blockwidth+\blocksepx-.5em, minimum width=2\blockwidth+\blocksepx]%
\tikzstyle{blocklegend}=[block, minimum height=\legendheight]%
\tikzstyle{sec1}=[draw=blue, fill=blue!20]%
\tikzstyle{sec2}=[draw=green, fill=green!20, dashed]%
\tikzstyle{sec3}=[draw=yellow, fill=yellow!20, dotted]%
\tikzstyle{sec4}=[draw=red, fill=red!20, dash dot]%
\tikzstyle{arrow}=[->, very thick]%
\begin{tikzpicture}
	% Blocks
	\node[block, sec1](parameters) {Parameterization \\ initial situation ($\situationinitial$) and future situation ($\situationfuture$)};
	\node[block, sec2](data) at (\blockwidth+\blocksepx, 0) {Data with initial and future situations: $\left\{(\situationinitialinstance{\situationindex},\situationfutureinstance{\situationindex})\right\}_{\situationindex=1}^{\situationnumberof}$};
	\node[blockwide, sec2](pdf) at (0, -\blockheight-\blocksepy) {Estimate probability density of future situation given initial situation: $\densitycond{\situationfuture}{\situationinitial}$};
	\node[block, sec3](mc) at (2\blockwidth+2\blocksepx, 0) {Method for estimating event probability given initial situation: $\probabilitycond{\collision}{\situationinitial}$};
	\node[block, sec4](design points) at (3\blockwidth+3\blocksepx, 0) {Initial situations for conducting the simulations: $\left\{\situationinitialinstance{\situationindexdesign}'\right\}_{\situationindexdesign=1}^{\numberofdesignpoints}$};
	\node[blockwide, sec4](doing mc) at (2\blockwidth+2\blocksepx, -\blockheight-\blocksepy) {Estimate event probability for each initial situation of the set $\left\{\situationinitialinstance{\situationindexdesign}'\right\}_{\situationindexdesign=1}^{\numberofdesignpoints}$: \\ $\probabilityestcond{\collision}{\situationinitialinstance{\situationindexdesign}'}$ for all $\situationindexdesign$ in $\left\{1,\ldots,m\right\}$};
	\node[block, sec4](end) at (4\blockwidth+4\blocksepx, -\blockheight-\blocksepy) {Use regression to estimate event probability for any $\situationinitial$: $\probabilityestcond{\collision}{\situationinitial}$};
	
	% Arrows
	\draw[arrow](\blockwidth/2, -\blockheight) -- (\blockwidth/2, -\blockheight-\blocksepy);
	\draw[arrow](3\blockwidth/2+\blocksepx, -\blockheight) -- (3\blockwidth/2+\blocksepx, -\blockheight-\blocksepy);
	\draw[arrow](pdf) -- (doing mc);
	\draw[arrow](5\blockwidth/2+2\blocksepx, -\blockheight) -- (5\blockwidth/2+2\blocksepx, -\blockheight-\blocksepy);
	\draw[arrow](7\blockwidth/2+3\blocksepx, -\blockheight) -- (7\blockwidth/2+3\blocksepx, -\blockheight-\blocksepy);
	\draw[arrow](doing mc) -- (end);
	
	% Legend
	\node[blocklegend, sec1] at (4\blockwidth+4\blocksepx, 0) {\cref{sec:parametrization}};
	\node[blocklegend, sec2] at (4\blockwidth+4\blocksepx, -\legendheight-\legendsep) {\cref{sec:estimate future}};
	\node[blocklegend, sec3] at (4\blockwidth+4\blocksepx, -2\legendheight-2\legendsep) {\cref{sec:estimate collision}};
	\node[blocklegend, sec4] at (4\blockwidth+4\blocksepx, -3\legendheight-3\legendsep) {\cref{{sec:final metric calculation}}};	
\end{tikzpicture}

==> figs/prisma_heatmap_a.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black12}{RGB}{12,12,12}
\definecolor{darkgray166}{RGB}{166,166,166}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{silver191}{RGB}{191,191,191}
\definecolor{whitesmoke243}{RGB}{243,243,243}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Gap, $\gapsymbol$ [\si{\meter}]},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
19.3877551020408 6.78163443562805
19.5918367346939 6.65770595137853
19.7959183673469 6.54211318872697
20 6.43377044253855
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.3607992545362 20
12.4216023873034 19.6122448979592
12.4489795918367 19.4348561629275
12.4864778061391 19.2244897959184
12.5546826123285 18.8367346938775
12.6213535976056 18.4489795918367
12.6530612244898 18.2657377387187
12.6943448094446 18.0612244897959
12.7737179269408 17.6734693877551
12.8538110788797 17.2857142857143
12.8571428571429 17.2703859323083
12.9523531891579 16.8979591836735
13.0548302579563 16.5102040816327
13.0612244897959 16.4876578164688
13.1833560895577 16.1224489795918
13.265306122449 15.8928041654764
13.3315701038415 15.734693877551
13.469387755102 15.4310548520003
13.5137053285365 15.3469387755102
13.6734693877551 15.0693315185143
13.7455497472268 14.9591836734694
13.8775510204082 14.7750777224349
14.0387099299891 14.5714285714286
14.0816326530612 14.5218488062
14.2857142857143 14.3043589950635
14.4037415627116 14.1836734693878
14.4897959183673 14.1026142496666
14.6938775510204 13.9138326918816
14.8195312825221 13.7959183673469
14.8979591836735 13.7273064458206
15.1020408163265 13.5435179309367
15.2432862547278 13.4081632653061
15.3061224489796 13.3511990309445
15.5102040816327 13.1547053383032
15.6378100694973 13.0204081632653
15.7142857142857 12.9430039630083
15.9183673469388 12.7177625735655
15.988990572361 12.6326530612245
16.1224489795918 12.475233577122
16.2976892496637 12.2448979591837
16.3265306122449 12.2072967993413
16.530612244898 11.918110357655
16.5702107467568 11.8571428571429
16.734693877551 11.60156130613
16.8131125024789 11.469387755102
16.9387755102041 11.2529795256128
17.0319137357354 11.0816326530612
17.1428571428571 10.8707111739026
17.2314426696868 10.6938775510204
17.3469387755102 10.453308863003
17.4155388444282 10.3061224489796
17.5510204081633 10.0007420823273
17.5872508982074 9.91836734693877
17.7496282125655 9.53061224489796
17.7551020408163 9.51694411310384
17.9088567553791 9.14285714285714
17.9591836734694 9.01457688224333
18.0663845824484 8.75510204081633
18.1632653061224 8.51603285667108
18.2284102382222 8.36734693877551
18.3673469387755 8.05805812612289
18.4064054362337 7.97959183673469
18.5714285714286 7.67410435295777
18.6215857054752 7.59183673469388
18.7755102040816 7.37250047581323
18.9094874820754 7.20408163265306
18.9795918367347 7.13127216155751
19.1836734693878 6.94255133283369
19.3359458980217 6.81632653061224
19.3877551020408 6.78163443562805
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
19.5918367346939 5.24477534280967
19.7959183673469 5.17631224942494
20 5.10616608817472
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.43377044253855
19.7959183673469 6.54211318872697
19.5918367346939 6.65770595137853
19.3877551020408 6.78163443562805
19.3359458980217 6.81632653061224
19.1836734693878 6.94255133283369
18.9795918367347 7.13127216155751
18.9094874820754 7.20408163265306
18.7755102040816 7.37250047581323
18.6215857054752 7.59183673469388
18.5714285714286 7.67410435295777
18.4064054362337 7.97959183673469
18.3673469387755 8.05805812612289
18.2284102382222 8.36734693877551
18.1632653061224 8.51603285667108
18.0663845824484 8.75510204081633
17.9591836734694 9.01457688224333
17.9088567553791 9.14285714285714
17.7551020408163 9.51694411310384
17.7496282125655 9.53061224489796
17.5872508982074 9.91836734693877
17.5510204081633 10.0007420823273
17.4155388444282 10.3061224489796
17.3469387755102 10.453308863003
17.2314426696868 10.6938775510204
17.1428571428571 10.8707111739026
17.0319137357354 11.0816326530612
16.9387755102041 11.2529795256128
16.8131125024789 11.469387755102
16.734693877551 11.60156130613
16.5702107467568 11.8571428571429
16.530612244898 11.918110357655
16.3265306122449 12.2072967993413
16.2976892496637 12.2448979591837
16.1224489795918 12.475233577122
15.988990572361 12.6326530612245
15.9183673469388 12.7177625735655
15.7142857142857 12.9430039630083
15.6378100694973 13.0204081632653
15.5102040816327 13.1547053383032
15.3061224489796 13.3511990309445
15.2432862547278 13.4081632653061
15.1020408163265 13.5435179309367
14.8979591836735 13.7273064458206
14.8195312825221 13.7959183673469
14.6938775510204 13.9138326918816
14.4897959183673 14.1026142496666
14.4037415627116 14.1836734693878
14.2857142857143 14.3043589950635
14.0816326530612 14.5218488062
14.0387099299891 14.5714285714286
13.8775510204082 14.7750777224349
13.7455497472268 14.9591836734694
13.6734693877551 15.0693315185143
13.5137053285365 15.3469387755102
13.469387755102 15.4310548520003
13.3315701038415 15.734693877551
13.265306122449 15.8928041654764
13.1833560895577 16.1224489795918
13.0612244897959 16.4876578164688
13.0548302579563 16.5102040816327
12.9523531891579 16.8979591836735
12.8571428571429 17.2703859323083
12.8538110788797 17.2857142857143
12.7737179269408 17.6734693877551
12.6943448094446 18.0612244897959
12.6530612244898 18.2657377387187
12.6213535976056 18.4489795918367
12.5546826123285 18.8367346938775
12.4864778061391 19.2244897959184
12.4489795918367 19.4348561629275
12.4216023873034 19.6122448979592
12.3607992545362 20
12.2448979591837 20
12.0408163265306 20
11.8367346938776 20
11.6326530612245 20
11.5553360177393 20
11.6108458344094 19.6122448979592
11.6326530612245 19.4568972901116
11.6682281434885 19.2244897959184
11.7260908398691 18.8367346938775
11.7820756130285 18.4489795918367
11.8365750030217 18.0612244897959
11.8367346938776 18.0600946886048
11.8971982916285 17.6734693877551
11.9568780509849 17.2857142857143
12.0161532835845 16.8979591836735
12.0408163265306 16.739206909525
12.0809280503084 16.5102040816327
12.1503366972305 16.1224489795918
12.2214960480933 15.734693877551
12.2448979591837 15.6131888838997
12.3039012659594 15.3469387755102
12.3946919316082 14.9591836734694
12.4489795918367 14.7425472093075
12.4991068865884 14.5714285714286
12.6221421866951 14.1836734693878
12.6530612244898 14.094446898671
12.7749963037766 13.7959183673469
12.8571428571429 13.6124191912309
12.9646148035897 13.4081632653061
13.0612244897959 13.2404802976243
13.2081856006394 13.0204081632653
13.265306122449 12.941767353952
13.469387755102 12.6938505868949
13.5251604273035 12.6326530612245
13.6734693877551 12.480783523071
13.8775510204082 12.2843315814902
13.9204277788102 12.2448979591837
14.0816326530612 12.1040626025749
14.2857142857143 11.9258506394511
14.3635835119732 11.8571428571429
14.4897959183673 11.7493608219796
14.6938775510204 11.5677733830461
14.7988118013833 11.469387755102
14.8979591836735 11.3776795154298
15.1020408163265 11.1759674121292
15.1908627852818 11.0816326530612
15.3061224489796 10.9584671034878
15.5102040816327 10.7202997715228
15.5313999606424 10.6938775510204
15.7142857142857 10.4597336684199
15.8241407596738 10.3061224489796
15.9183673469388 10.1682862423343
16.0762914914022 9.91836734693877
16.1224489795918 9.84044601816468
16.2941652827046 9.53061224489796
16.3265306122449 9.46708868600987
16.4833591588803 9.14285714285714
16.530612244898 9.03486033657389
16.6488233652562 8.75510204081633
16.734693877551 8.5293201869552
16.7953692451096 8.36734693877551
16.9291871486001 7.97959183673469
16.9387755102041 7.95132634146298
17.0626475557087 7.59183673469388
17.1428571428571 7.37543299292612
17.2087643568237 7.20408163265306
17.3469387755102 6.90949386310454
17.3930403557676 6.81632653061224
17.5510204081633 6.57763437013731
17.655600446695 6.42857142857143
17.7551020408163 6.3263056953644
17.9591836734694 6.12782229863322
18.0537705548956 6.04081632653061
18.1632653061224 5.96734935329843
18.3673469387755 5.83655378344835
18.5714285714286 5.70881191490798
18.6636367683389 5.6530612244898
18.7755102040816 5.60236582677412
18.9795918367347 5.51219060785344
19.1836734693878 5.42183738456099
19.3877551020408 5.33030254572227
19.5314711179876 5.26530612244898
19.5918367346939 5.24477534280967
};
\addplot [draw=none, fill=silver191]
table{%
x  y
20 4.48901157441972
20 4.48979591836735
20 4.87755102040816
20 5.10616608817472
19.7959183673469 5.17631224942493
19.5918367346939 5.24477534280967
19.5314711179876 5.26530612244898
19.3877551020408 5.33030254572227
19.1836734693878 5.42183738456099
18.9795918367347 5.51219060785344
18.7755102040816 5.60236582677412
18.6636367683389 5.65306122448979
18.5714285714286 5.70881191490798
18.3673469387755 5.83655378344835
18.1632653061224 5.96734935329843
18.0537705548956 6.04081632653061
17.9591836734694 6.12782229863322
17.7551020408163 6.3263056953644
17.655600446695 6.42857142857143
17.5510204081633 6.57763437013731
17.3930403557676 6.81632653061224
17.3469387755102 6.90949386310454
17.2087643568237 7.20408163265306
17.1428571428571 7.37543299292612
17.0626475557087 7.59183673469388
16.9387755102041 7.95132634146298
16.9291871486001 7.97959183673469
16.7953692451096 8.36734693877551
16.734693877551 8.5293201869552
16.6488233652562 8.75510204081633
16.530612244898 9.03486033657389
16.4833591588803 9.14285714285714
16.3265306122449 9.46708868600987
16.2941652827046 9.53061224489796
16.1224489795918 9.84044601816468
16.0762914914022 9.91836734693877
15.9183673469388 10.1682862423343
15.8241407596738 10.3061224489796
15.7142857142857 10.4597336684199
15.5313999606424 10.6938775510204
15.5102040816327 10.7202997715228
15.3061224489796 10.9584671034878
15.1908627852818 11.0816326530612
15.1020408163265 11.1759674121292
14.8979591836735 11.3776795154298
14.7988118013833 11.469387755102
14.6938775510204 11.5677733830461
14.4897959183673 11.7493608219796
14.3635835119732 11.8571428571429
14.2857142857143 11.9258506394511
14.0816326530612 12.1040626025749
13.9204277788102 12.2448979591837
13.8775510204082 12.2843315814902
13.6734693877551 12.480783523071
13.5251604273035 12.6326530612245
13.469387755102 12.6938505868949
13.265306122449 12.941767353952
13.2081856006394 13.0204081632653
13.0612244897959 13.2404802976243
12.9646148035897 13.4081632653061
12.8571428571429 13.6124191912309
12.7749963037766 13.7959183673469
12.6530612244898 14.094446898671
12.6221421866951 14.1836734693878
12.4991068865884 14.5714285714286
12.4489795918367 14.7425472093075
12.3946919316082 14.9591836734694
12.3039012659594 15.3469387755102
12.2448979591837 15.6131888838997
12.2214960480933 15.734693877551
12.1503366972305 16.1224489795918
12.0809280503084 16.5102040816327
12.0408163265306 16.739206909525
12.0161532835845 16.8979591836735
11.9568780509849 17.2857142857143
11.8971982916285 17.6734693877551
11.8367346938776 18.0600946886048
11.8365750030217 18.0612244897959
11.7820756130285 18.4489795918367
11.7260908398691 18.8367346938775
11.6682281434885 19.2244897959184
11.6326530612245 19.4568972901116
11.6108458344094 19.6122448979592
11.5553360177393 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
11.0070108707009 20
11.0204081632653 19.9106723076275
11.0664035759216 19.6122448979592
11.124631545217 19.2244897959184
11.1812130561201 18.8367346938775
11.2244897959184 18.5337446953861
11.2371106225145 18.4489795918367
11.2942458188784 18.0612244897959
11.3500007584231 17.6734693877551
11.4046682404134 17.2857142857143
11.4285714285714 17.1154572740737
11.4609527781728 16.8979591836735
11.518502107576 16.5102040816327
11.5758085583408 16.1224489795918
11.6326530612245 15.7396851132377
11.6334580025632 15.734693877551
11.6977531456523 15.3469387755102
11.7636369630509 14.9591836734694
11.8320285755503 14.5714285714286
11.8367346938776 14.5461565855043
11.9123466287027 14.1836734693878
11.9986360263868 13.7959183673469
12.0408163265306 13.6202582561434
12.099358187081 13.4081632653061
12.2162077096789 13.0204081632653
12.2448979591837 12.9334338669878
12.3610768787385 12.6326530612245
12.4489795918367 12.4253610411917
12.5390668034506 12.2448979591837
12.6530612244898 12.035120947673
12.7661308009926 11.8571428571429
12.8571428571429 11.7236763324737
13.0558054825813 11.469387755102
13.0612244897959 11.4628117692481
13.265306122449 11.2409522229304
13.4237190596595 11.0816326530612
13.469387755102 11.0369906542335
13.6734693877551 10.8475342776547
13.8413700290766 10.6938775510204
13.8775510204082 10.6609157988785
14.0816326530612 10.4751449248912
14.260569150317 10.3061224489796
14.2857142857143 10.2819301186988
14.4897959183673 10.0788270681987
14.6407971010624 9.91836734693877
14.6938775510204 9.85960194077485
14.8979591836735 9.61953315204032
14.9685354863034 9.53061224489796
15.1020408163265 9.35131709466963
15.2457987481022 9.14285714285714
15.3061224489796 9.04796177554074
15.4793876576732 8.75510204081633
15.5102040816327 8.69793727737821
15.6772625675827 8.36734693877551
15.7142857142857 8.28721778559601
15.8487792950666 7.97959183673469
15.9183673469388 7.81118584856378
16.0051528570756 7.59183673469388
16.1224489795918 7.30126175067404
16.1605616651916 7.20408163265306
16.3265306122449 6.83342093446239
16.3340956217059 6.81632653061224
16.530612244898 6.46737720064319
16.5526083502324 6.42857142857143
16.734693877551 6.19139620419433
16.8529420837932 6.04081632653061
16.9387755102041 5.96059743787164
17.1428571428571 5.77743336677907
17.2869211979943 5.6530612244898
17.3469387755102 5.61385223406376
17.5510204081633 5.48694331932289
17.7551020408163 5.36466908340611
17.9260690948898 5.26530612244898
17.9591836734694 5.25009584818719
18.1632653061224 5.16034449756578
18.3673469387755 5.07286223496092
18.5714285714286 4.98659643186933
18.7755102040816 4.90052423255362
18.8306164411856 4.87755102040816
18.9795918367347 4.82810055279398
19.1836734693878 4.76137944159711
19.3877551020408 4.69476372885515
19.5918367346939 4.62757532328153
19.7959183673469 4.55913453127352
19.9970634598905 4.48979591836735
20 4.48901157441972
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
20 4.07913966097201
20 4.10204081632653
20 4.48901157441972
19.9970634598905 4.48979591836735
19.7959183673469 4.55913453127352
19.5918367346939 4.62757532328153
19.3877551020408 4.69476372885515
19.1836734693878 4.76137944159711
18.9795918367347 4.82810055279398
18.8306164411856 4.87755102040816
18.7755102040816 4.90052423255362
18.5714285714286 4.98659643186933
18.3673469387755 5.07286223496092
18.1632653061224 5.16034449756578
17.9591836734694 5.25009584818719
17.9260690948898 5.26530612244898
17.7551020408163 5.36466908340611
17.5510204081633 5.48694331932289
17.3469387755102 5.61385223406376
17.2869211979943 5.6530612244898
17.1428571428571 5.77743336677907
16.9387755102041 5.96059743787164
16.8529420837932 6.04081632653061
16.734693877551 6.19139620419433
16.5526083502324 6.42857142857143
16.530612244898 6.46737720064319
16.3340956217059 6.81632653061224
16.3265306122449 6.83342093446239
16.1605616651916 7.20408163265306
16.1224489795918 7.30126175067404
16.0051528570756 7.59183673469388
15.9183673469388 7.81118584856378
15.8487792950666 7.97959183673469
15.7142857142857 8.28721778559601
15.6772625675827 8.36734693877551
15.5102040816327 8.69793727737821
15.4793876576732 8.75510204081633
15.3061224489796 9.04796177554074
15.2457987481022 9.14285714285714
15.1020408163265 9.35131709466963
14.9685354863034 9.53061224489796
14.8979591836735 9.61953315204032
14.6938775510204 9.85960194077485
14.6407971010624 9.91836734693877
14.4897959183673 10.0788270681987
14.2857142857143 10.2819301186988
14.260569150317 10.3061224489796
14.0816326530612 10.4751449248912
13.8775510204082 10.6609157988785
13.8413700290766 10.6938775510204
13.6734693877551 10.8475342776547
13.469387755102 11.0369906542335
13.4237190596595 11.0816326530612
13.265306122449 11.2409522229304
13.0612244897959 11.4628117692481
13.0558054825813 11.469387755102
12.8571428571429 11.7236763324737
12.7661308009926 11.8571428571429
12.6530612244898 12.035120947673
12.5390668034506 12.2448979591837
12.4489795918367 12.4253610411917
12.3610768787385 12.6326530612245
12.2448979591837 12.9334338669878
12.2162077096789 13.0204081632653
12.099358187081 13.4081632653061
12.0408163265306 13.6202582561434
11.9986360263868 13.7959183673469
11.9123466287027 14.1836734693878
11.8367346938776 14.5461565855043
11.8320285755503 14.5714285714286
11.7636369630509 14.9591836734694
11.6977531456523 15.3469387755102
11.6334580025632 15.734693877551
11.6326530612245 15.7396851132377
11.5758085583408 16.1224489795918
11.518502107576 16.5102040816327
11.4609527781728 16.8979591836735
11.4285714285714 17.1154572740737
11.4046682404134 17.2857142857143
11.3500007584231 17.6734693877551
11.2942458188784 18.0612244897959
11.2371106225145 18.4489795918367
11.2244897959184 18.5337446953861
11.1812130561201 18.8367346938775
11.124631545217 19.2244897959184
11.0664035759216 19.6122448979592
11.0204081632653 19.9106723076275
11.0070108707009 20
10.8163265306122 20
10.6122448979592 20
10.5253459768306 20
10.589417156981 19.6122448979592
10.6122448979592 19.473244538671
10.6522812985733 19.2244897959184
10.713827493998 18.8367346938775
10.77430269773 18.4489795918367
10.8163265306122 18.176257733577
10.833938027437 18.0612244897959
10.8927716357527 17.6734693877551
10.950583530392 17.2857142857143
11.0075681524422 16.8979591836735
11.0204081632653 16.8104416497312
11.0648894700214 16.5102040816327
11.1218877670984 16.1224489795918
11.1785851575727 15.734693877551
11.2244897959184 15.4217944284815
11.2358533547718 15.3469387755102
11.2956335658821 14.9591836734694
11.3564497644001 14.5714285714286
11.4190485238839 14.1836734693878
11.4285714285714 14.1270749274171
11.4882228104014 13.7959183673469
11.5620414888834 13.4081632653061
11.6326530612245 13.0619726721407
11.6420368708331 13.0204081632653
11.7365469855347 12.6326530612245
11.8367346938776 12.2586842825636
11.8409472592682 12.2448979591837
11.9702936120563 11.8571428571429
12.0408163265306 11.6648606739863
12.1241605312507 11.469387755102
12.2448979591837 11.2086801265424
12.3136057660333 11.0816326530612
12.4489795918367 10.8468298939042
12.5510131291899 10.6938775510204
12.6530612244898 10.5472362966042
12.842865719311 10.3061224489796
12.8571428571429 10.2883410679816
13.0612244897959 10.0573860634154
13.1925586521564 9.91836734693877
13.265306122449 9.84069965843702
13.469387755102 9.63084680305701
13.5680380844452 9.53061224489796
13.6734693877551 9.4199271478505
13.8775510204082 9.20218168896617
13.93176065544 9.14285714285714
14.0816326530612 8.97005259856877
14.2580778511462 8.75510204081633
14.2857142857143 8.71936200488442
14.4897959183673 8.44083246398885
14.5403278859252 8.36734693877551
14.6938775510204 8.13002210839091
14.7845324296488 7.97959183673469
14.8979591836735 7.78450870817606
15.0023706532474 7.59183673469388
15.1020408163265 7.41084543468824
15.2085629924526 7.20408163265306
15.3061224489796 7.03111941993762
15.4203824106373 6.81632653061224
15.5102040816327 6.67365843165592
15.6578167817588 6.42857142857143
15.7142857142857 6.35368354421041
15.9183673469388 6.07773143850929
15.9454528046251 6.04081632653061
16.1224489795918 5.85491855119138
16.3174245482949 5.65306122448979
16.3265306122449 5.64563631976613
16.530612244898 5.48525007002509
16.734693877551 5.33192979844789
16.8272211067655 5.26530612244898
16.9387755102041 5.1998686439976
17.1428571428571 5.0864240780859
17.3469387755102 4.97871042072279
17.5470292742528 4.87755102040816
17.5510204081633 4.87582619670734
17.7551020408163 4.7915375865121
17.9591836734694 4.71119525140321
18.1632653061224 4.63387608766428
18.3673469387755 4.55870224143405
18.5577861304998 4.48979591836735
18.5714285714286 4.48552029137215
18.7755102040816 4.42347445450198
18.9795918367347 4.36342838344862
19.1836734693878 4.30483613294694
19.3877551020408 4.24716520068375
19.5918367346939 4.18988794061721
19.7959183673469 4.13247368540717
19.9033385036189 4.10204081632653
20 4.07913966097201
};
\addplot [draw=none, fill=gray140]
table{%
x  y
18.5714285714286 4.07392592534598
18.7755102040816 4.01988763645268
18.9795918367347 3.968441146706
19.1836734693878 3.91916467159259
19.3877551020408 3.87165525488675
19.5918367346939 3.82552173435499
19.7959183673469 3.78037832488186
20 3.73583867326228
20 4.07913966097201
19.9033385036189 4.10204081632653
19.7959183673469 4.13247368540717
19.5918367346939 4.18988794061721
19.3877551020408 4.24716520068375
19.1836734693878 4.30483613294694
18.9795918367347 4.36342838344862
18.7755102040816 4.42347445450198
18.5714285714286 4.48552029137215
18.5577861304998 4.48979591836735
18.3673469387755 4.55870224143405
18.1632653061224 4.63387608766428
17.9591836734694 4.71119525140321
17.7551020408163 4.7915375865121
17.5510204081633 4.87582619670734
17.5470292742528 4.87755102040816
17.3469387755102 4.97871042072279
17.1428571428571 5.0864240780859
16.9387755102041 5.1998686439976
16.8272211067655 5.26530612244898
16.734693877551 5.33192979844789
16.530612244898 5.48525007002509
16.3265306122449 5.64563631976613
16.3174245482949 5.6530612244898
16.1224489795918 5.85491855119138
15.9454528046251 6.04081632653061
15.9183673469388 6.07773143850929
15.7142857142857 6.35368354421041
15.6578167817588 6.42857142857143
15.5102040816327 6.67365843165592
15.4203824106373 6.81632653061224
15.3061224489796 7.03111941993762
15.2085629924526 7.20408163265306
15.1020408163265 7.41084543468824
15.0023706532474 7.59183673469388
14.8979591836735 7.78450870817606
14.7845324296488 7.97959183673469
14.6938775510204 8.13002210839091
14.5403278859252 8.36734693877551
14.4897959183673 8.44083246398885
14.2857142857143 8.71936200488442
14.2580778511462 8.75510204081633
14.0816326530612 8.97005259856877
13.93176065544 9.14285714285714
13.8775510204082 9.20218168896617
13.6734693877551 9.4199271478505
13.5680380844452 9.53061224489796
13.469387755102 9.63084680305701
13.265306122449 9.84069965843702
13.1925586521564 9.91836734693877
13.0612244897959 10.0573860634154
12.8571428571429 10.2883410679816
12.842865719311 10.3061224489796
12.6530612244898 10.5472362966042
12.5510131291899 10.6938775510204
12.4489795918367 10.8468298939042
12.3136057660333 11.0816326530612
12.2448979591837 11.2086801265424
12.1241605312507 11.469387755102
12.0408163265306 11.6648606739863
11.9702936120563 11.8571428571429
11.8409472592682 12.2448979591837
11.8367346938776 12.2586842825636
11.7365469855347 12.6326530612245
11.6420368708331 13.0204081632653
11.6326530612245 13.0619726721407
11.5620414888834 13.4081632653061
11.4882228104014 13.7959183673469
11.4285714285714 14.1270749274171
11.4190485238839 14.1836734693878
11.3564497644001 14.5714285714286
11.2956335658821 14.9591836734694
11.2358533547718 15.3469387755102
11.2244897959184 15.4217944284815
11.1785851575727 15.734693877551
11.1218877670984 16.1224489795918
11.0648894700214 16.5102040816327
11.0204081632653 16.8104416497312
11.0075681524422 16.8979591836735
10.950583530392 17.2857142857143
10.8927716357527 17.6734693877551
10.833938027437 18.0612244897959
10.8163265306122 18.176257733577
10.77430269773 18.4489795918367
10.713827493998 18.8367346938776
10.6522812985733 19.2244897959184
10.6122448979592 19.473244538671
10.589417156981 19.6122448979592
10.5253459768306 20
10.4081632653061 20
10.2040816326531 20
10.0289601029114 20
10.1025299097567 19.6122448979592
10.1759682707918 19.2244897959184
10.2040816326531 19.0761756496569
10.2466432036501 18.8367346938775
10.3152481714839 18.4489795918367
10.3833977460585 18.0612244897959
10.4081632653061 17.919994897967
10.4491742504319 17.6734693877551
10.5131832646625 17.2857142857143
10.5765956732967 16.8979591836735
10.6122448979592 16.6789260566995
10.6386857913595 16.5102040816327
10.6991148724192 16.1224489795918
10.7591047294596 15.734693877551
10.8163265306122 15.3637891738704
10.8188807351649 15.3469387755102
10.8779421651541 14.9591836734694
10.937320084502 14.5714285714286
10.9975519809328 14.1836734693878
11.0204081632653 14.0399534475573
11.0596833277833 13.7959183673469
11.1243176232006 13.4081632653061
11.1922548224194 13.0204081632653
11.2244897959184 12.8468399937238
11.2663130005311 12.6326530612245
11.3478388242696 12.2448979591837
11.4285714285714 11.8940897966748
11.4378462783602 11.8571428571429
11.5437498013364 11.469387755102
11.6326530612245 11.1751210410382
11.6644166510725 11.0816326530612
11.8079611306895 10.6938775510204
11.8367346938776 10.6218578985467
11.9807665271885 10.3061224489796
12.0408163265306 10.1820954153617
12.1869443431456 9.91836734693877
12.2448979591837 9.81738937124734
12.4311899217529 9.53061224489796
12.4489795918367 9.50356300064865
12.6530612244898 9.22359036416955
12.7171490370398 9.14285714285714
12.8571428571429 8.96393431757634
13.0291249713315 8.75510204081633
13.0612244897959 8.71519502615399
13.265306122449 8.46869129301188
13.3494350706167 8.36734693877551
13.469387755102 8.21894718530311
13.6579475566979 7.97959183673469
13.6734693877551 7.95974020066401
13.8775510204082 7.6908331834966
13.9489398701196 7.59183673469388
14.0816326530612 7.41259159446658
14.2267040871079 7.20408163265306
14.2857142857143 7.12537789853917
14.4897959183673 6.83589109137229
14.5028364699906 6.81632653061224
14.6938775510204 6.56429102866578
14.7907505199153 6.42857142857143
14.8979591836735 6.30099824089191
15.1020408163265 6.04751696937303
15.107276039121 6.04081632653061
15.3061224489796 5.83059719686091
15.4722744731674 5.6530612244898
15.5102040816327 5.6191504692425
15.7142857142857 5.43975811004958
15.9183673469388 5.26598702186363
15.919187099826 5.26530612244898
16.1224489795918 5.12271182479623
16.3265306122449 4.98816782474623
16.5043420969428 4.87755102040816
16.530612244898 4.8630706019386
16.734693877551 4.75631906831162
16.9387755102041 4.65698265113716
17.1428571428571 4.56396187344062
17.3149022980604 4.48979591836735
17.3469387755102 4.47706180638845
17.5510204081633 4.39988418297604
17.7551020408163 4.32756690731508
17.9591836734694 4.25933630208274
18.1632653061224 4.19447684624871
18.3673469387755 4.13232012902468
18.4696343130555 4.10204081632653
18.5714285714286 4.07392592534598
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
18.5714285714286 3.68266343629641
18.7755102040816 3.63622656671975
18.9795918367347 3.59258324633977
19.1836734693878 3.55136207685526
19.3877551020408 3.51222044223213
19.5918367346939 3.47483901012145
19.7959183673469 3.4389163564879
20 3.40416368803433
20 3.71428571428571
20 3.73583867326228
19.7959183673469 3.78037832488186
19.5918367346939 3.82552173435499
19.3877551020408 3.87165525488675
19.1836734693878 3.91916467159259
18.9795918367347 3.968441146706
18.7755102040816 4.01988763645268
18.5714285714286 4.07392592534598
18.4696343130555 4.10204081632653
18.3673469387755 4.13232012902468
18.1632653061224 4.19447684624871
17.9591836734694 4.25933630208274
17.7551020408163 4.32756690731508
17.5510204081633 4.39988418297604
17.3469387755102 4.47706180638845
17.3149022980604 4.48979591836735
17.1428571428571 4.56396187344062
16.9387755102041 4.65698265113716
16.734693877551 4.75631906831162
16.530612244898 4.8630706019386
16.5043420969428 4.87755102040816
16.3265306122449 4.98816782474623
16.1224489795918 5.12271182479623
15.919187099826 5.26530612244898
15.9183673469388 5.26598702186363
15.7142857142857 5.43975811004958
15.5102040816327 5.6191504692425
15.4722744731674 5.6530612244898
15.3061224489796 5.83059719686091
15.107276039121 6.04081632653061
15.1020408163265 6.04751696937303
14.8979591836735 6.30099824089191
14.7907505199153 6.42857142857143
14.6938775510204 6.56429102866578
14.5028364699906 6.81632653061224
14.4897959183673 6.83589109137229
14.2857142857143 7.12537789853917
14.2267040871079 7.20408163265306
14.0816326530612 7.41259159446658
13.9489398701196 7.59183673469388
13.8775510204082 7.6908331834966
13.6734693877551 7.95974020066401
13.6579475566979 7.97959183673469
13.469387755102 8.21894718530311
13.3494350706167 8.36734693877551
13.265306122449 8.46869129301188
13.0612244897959 8.71519502615399
13.0291249713315 8.75510204081633
12.8571428571429 8.96393431757634
12.7171490370398 9.14285714285714
12.6530612244898 9.22359036416955
12.4489795918367 9.50356300064865
12.4311899217529 9.53061224489796
12.2448979591837 9.81738937124734
12.1869443431456 9.91836734693877
12.0408163265306 10.1820954153617
11.9807665271885 10.3061224489796
11.8367346938776 10.6218578985467
11.8079611306895 10.6938775510204
11.6644166510725 11.0816326530612
11.6326530612245 11.1751210410382
11.5437498013364 11.469387755102
11.4378462783602 11.8571428571429
11.4285714285714 11.8940897966748
11.3478388242696 12.2448979591837
11.2663130005311 12.6326530612245
11.2244897959184 12.8468399937238
11.1922548224194 13.0204081632653
11.1243176232006 13.4081632653061
11.0596833277833 13.7959183673469
11.0204081632653 14.0399534475573
10.9975519809328 14.1836734693878
10.937320084502 14.5714285714286
10.8779421651541 14.9591836734694
10.8188807351649 15.3469387755102
10.8163265306122 15.3637891738704
10.7591047294596 15.734693877551
10.6991148724192 16.1224489795918
10.6386857913595 16.5102040816327
10.6122448979592 16.6789260566995
10.5765956732967 16.8979591836735
10.5131832646625 17.2857142857143
10.4491742504319 17.6734693877551
10.4081632653061 17.919994897967
10.3833977460585 18.0612244897959
10.3152481714839 18.4489795918367
10.2466432036501 18.8367346938775
10.2040816326531 19.0761756496569
10.1759682707918 19.2244897959184
10.1025299097567 19.6122448979592
10.0289601029114 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.4828836457172
10.0377207847508 17.2857142857143
10.1117687704516 16.8979591836735
10.1856803219923 16.5102040816327
10.2040816326531 16.4135436215666
10.2552042287732 16.1224489795918
10.3230094132694 15.734693877551
10.3906549391325 15.3469387755102
10.4081632653061 15.24652300353
10.4550856377776 14.9591836734694
10.5184313024894 14.5714285714286
10.5821956660651 14.1836734693878
10.6122448979592 14.0030564755609
10.6452604214676 13.7959183673469
10.7082732675599 13.4081632653061
10.7734583989724 13.0204081632653
10.8163265306122 12.7762417016528
10.8412789019376 12.6326530612245
10.912414338231 12.2448979591837
10.9893209158354 11.8571428571429
11.0204081632653 11.712034598199
11.0739855082763 11.469387755102
11.1680342409615 11.0816326530612
11.2244897959184 10.8702076047136
11.2747998844139 10.6938775510204
11.3962938968981 10.3061224489796
11.4285714285714 10.2111283406795
11.5376624481946 9.91836734693877
11.6326530612245 9.68137826771389
11.6999687726021 9.53061224489796
11.8367346938776 9.23880748437172
11.8870407842895 9.14285714285714
12.0408163265306 8.8571851780176
12.1018391510418 8.75510204081633
12.2448979591837 8.51829837705851
12.3444875855982 8.36734693877551
12.4489795918367 8.20973799163878
12.6119216110137 7.97959183673469
12.6530612244898 7.92217418709572
12.8571428571429 7.64997610178373
12.901916737404 7.59183673469388
13.0612244897959 7.39118157630637
13.2101413434485 7.20408163265306
13.265306122449 7.13880396190652
13.469387755102 6.89593693839605
13.5348093739907 6.81632653061224
13.6734693877551 6.66239356173178
13.8775510204082 6.42862080042437
13.8775928088653 6.42857142857143
14.0816326530612 6.21382463440609
14.2405034186727 6.04081632653061
14.2857142857143 5.99683820245889
14.4897959183673 5.79483880008164
14.6303948155486 5.65306122448979
14.6938775510204 5.59573074115006
14.8979591836735 5.41183263547115
15.0626498267623 5.26530612244898
15.1020408163265 5.23359080745475
15.3061224489796 5.07322742490471
15.5102040816327 4.92117737670444
15.5708726794794 4.87755102040816
15.7142857142857 4.78313528140623
15.9183673469388 4.65752851760345
16.1224489795918 4.54137808727183
16.2186355098046 4.48979591836735
16.3265306122449 4.43487535749435
16.530612244898 4.33798011621881
16.734693877551 4.24895166647378
16.9387755102041 4.16679745235237
17.111471791857 4.10204081632653
17.1428571428571 4.09039249411618
17.3469387755102 4.01869481448246
17.5510204081633 3.95258660854334
17.7551020408163 3.89138931114371
17.9591836734694 3.83448603600636
18.1632653061224 3.78131197094548
18.3673469387755 3.73134519868184
18.4398661432441 3.71428571428571
18.5714285714286 3.68266343629641
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
18.3673469387755 3.3074720451915
18.5714285714286 3.26525143993871
18.7755102040816 3.22591122592691
18.9795918367347 3.18901752283838
19.1836734693878 3.15417766348745
19.3877551020408 3.12103595804946
19.5918367346939 3.0892692065386
19.7959183673469 3.05858200155435
20 3.02870182960821
20 3.3265306122449
20 3.40416368803433
19.7959183673469 3.4389163564879
19.5918367346939 3.47483901012145
19.3877551020408 3.51222044223213
19.1836734693878 3.55136207685526
18.9795918367347 3.59258324633977
18.7755102040816 3.63622656671975
18.5714285714286 3.68266343629641
18.4398661432441 3.71428571428571
18.3673469387755 3.73134519868184
18.1632653061224 3.78131197094548
17.9591836734694 3.83448603600636
17.7551020408163 3.89138931114371
17.5510204081633 3.95258660854334
17.3469387755102 4.01869481448246
17.1428571428571 4.09039249411618
17.111471791857 4.10204081632653
16.9387755102041 4.16679745235237
16.734693877551 4.24895166647378
16.530612244898 4.33798011621881
16.3265306122449 4.43487535749435
16.2186355098046 4.48979591836735
16.1224489795918 4.54137808727183
15.9183673469388 4.65752851760345
15.7142857142857 4.78313528140623
15.5708726794794 4.87755102040816
15.5102040816327 4.92117737670444
15.3061224489796 5.07322742490471
15.1020408163265 5.23359080745475
15.0626498267623 5.26530612244898
14.8979591836735 5.41183263547115
14.6938775510204 5.59573074115006
14.6303948155486 5.6530612244898
14.4897959183673 5.79483880008164
14.2857142857143 5.99683820245889
14.2405034186727 6.04081632653061
14.0816326530612 6.21382463440609
13.8775928088653 6.42857142857143
13.8775510204082 6.42862080042437
13.6734693877551 6.66239356173178
13.5348093739907 6.81632653061224
13.469387755102 6.89593693839605
13.265306122449 7.13880396190652
13.2101413434485 7.20408163265306
13.0612244897959 7.39118157630636
12.901916737404 7.59183673469388
12.8571428571429 7.64997610178373
12.6530612244898 7.92217418709572
12.6119216110137 7.97959183673469
12.4489795918367 8.20973799163878
12.3444875855982 8.36734693877551
12.2448979591837 8.51829837705851
12.1018391510418 8.75510204081633
12.0408163265306 8.8571851780176
11.8870407842895 9.14285714285714
11.8367346938776 9.23880748437172
11.6999687726021 9.53061224489796
11.6326530612245 9.68137826771389
11.5376624481946 9.91836734693877
11.4285714285714 10.2111283406795
11.3962938968981 10.3061224489796
11.2747998844139 10.6938775510204
11.2244897959184 10.8702076047136
11.1680342409615 11.0816326530612
11.0739855082763 11.469387755102
11.0204081632653 11.712034598199
10.9893209158354 11.8571428571429
10.912414338231 12.2448979591837
10.8412789019376 12.6326530612245
10.8163265306122 12.7762417016528
10.7734583989724 13.0204081632653
10.7082732675599 13.4081632653061
10.6452604214676 13.7959183673469
10.6122448979592 14.0030564755609
10.5821956660651 14.1836734693878
10.5184313024894 14.5714285714286
10.4550856377776 14.9591836734694
10.4081632653061 15.24652300353
10.3906549391325 15.3469387755102
10.3230094132694 15.734693877551
10.2552042287732 16.1224489795918
10.2040816326531 16.4135436215666
10.1856803219923 16.5102040816327
10.1117687704516 16.8979591836735
10.0377207847508 17.2857142857143
10 17.4828836457172
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.3469387755102
10 14.9591836734694
10 14.8109977295417
10.0446431599344 14.5714285714286
10.1169508554034 14.1836734693878
10.1899374852017 13.7959183673469
10.2040816326531 13.72123907583
10.2583619233279 13.4081632653061
10.326957108991 13.0204081632653
10.3980198629691 12.6326530612245
10.4081632653061 12.5790533864164
10.4675278524249 12.2448979591837
10.5407165405108 11.8571428571429
10.6122448979592 11.5066676598439
10.6196205806977 11.469387755102
10.7018479114509 11.0816326530612
10.793435648193 10.6938775510204
10.8163265306122 10.6049352520455
10.8937942364255 10.3061224489796
11.0060654609788 9.91836734693877
11.0204081632653 9.87258051366975
11.1316685946144 9.53061224489796
11.2244897959184 9.27006737228822
11.2726976558737 9.14285714285714
11.4285714285714 8.75856167889351
11.4300886581857 8.75510204081633
11.6074426764592 8.36734693877551
11.6326530612245 8.31467322629334
11.8061973082808 7.97959183673469
11.8367346938776 7.92286677120484
12.0297113044409 7.59183673469388
12.0408163265306 7.57356038259489
12.2448979591837 7.26125091239069
12.2848638707561 7.20408163265306
12.4489795918367 6.98092672565729
12.577382630071 6.81632653061225
12.6530612244898 6.72517290185718
12.8571428571429 6.49092407243716
12.9130343143775 6.42857142857143
13.0612244897959 6.2744041917073
13.265306122449 6.06821782564696
13.2925263246877 6.04081632653061
13.469387755102 5.87412710165246
13.6734693877551 5.68515296623247
13.7078660435758 5.6530612244898
13.8775510204082 5.50286634006864
14.0816326530612 5.32563939464804
14.1511161533211 5.26530612244898
14.2857142857143 5.15295840636223
14.4897959183673 4.98771113548161
14.630205066417 4.87755102040816
14.6938775510204 4.82916295396519
14.8979591836735 4.67956724448462
15.1020408163265 4.54041204370909
15.1797731412439 4.48979591836735
15.3061224489796 4.40969861179836
15.5102040816327 4.28911658034243
15.7142857142857 4.17899249805168
15.8686243206883 4.10204081632653
15.9183673469388 4.07706707299591
16.1224489795918 3.98052493363373
16.3265306122449 3.89278596793538
16.530612244898 3.81293536144584
16.734693877551 3.74013393006258
16.8122068946812 3.71428571428571
16.9387755102041 3.66959051992258
17.1428571428571 3.60310153159946
17.3469387755102 3.54264286685554
17.5510204081633 3.48757927053949
17.7551020408163 3.43732703634118
17.9591836734694 3.39134950782111
18.1632653061224 3.34915249092418
18.2803584687863 3.3265306122449
18.3673469387755 3.3074720451915
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
19.7959183673469 2.54261184348833
20 2.49015827475335
20 2.55102040816327
20 2.93877551020408
20 3.02870182960821
19.7959183673469 3.05858200155435
19.5918367346939 3.0892692065386
19.3877551020408 3.12103595804946
19.1836734693878 3.15417766348745
18.9795918367347 3.18901752283838
18.7755102040816 3.22591122592691
18.5714285714286 3.26525143993871
18.3673469387755 3.3074720451915
18.2803584687863 3.3265306122449
18.1632653061224 3.34915249092418
17.9591836734694 3.39134950782111
17.7551020408163 3.43732703634118
17.5510204081633 3.48757927053949
17.3469387755102 3.54264286685554
17.1428571428571 3.60310153159946
16.9387755102041 3.66959051992258
16.8122068946812 3.71428571428571
16.734693877551 3.74013393006258
16.530612244898 3.81293536144584
16.3265306122449 3.89278596793538
16.1224489795918 3.98052493363373
15.9183673469388 4.07706707299591
15.8686243206883 4.10204081632653
15.7142857142857 4.17899249805168
15.5102040816327 4.28911658034243
15.3061224489796 4.40969861179836
15.1797731412439 4.48979591836735
15.1020408163265 4.54041204370909
14.8979591836735 4.67956724448462
14.6938775510204 4.82916295396519
14.630205066417 4.87755102040816
14.4897959183673 4.98771113548161
14.2857142857143 5.15295840636223
14.1511161533211 5.26530612244898
14.0816326530612 5.32563939464804
13.8775510204082 5.50286634006864
13.7078660435758 5.6530612244898
13.6734693877551 5.68515296623247
13.469387755102 5.87412710165246
13.2925263246877 6.04081632653061
13.265306122449 6.06821782564696
13.0612244897959 6.2744041917073
12.9130343143775 6.42857142857143
12.8571428571429 6.49092407243716
12.6530612244898 6.72517290185718
12.577382630071 6.81632653061224
12.4489795918367 6.98092672565729
12.2848638707561 7.20408163265306
12.2448979591837 7.26125091239069
12.0408163265306 7.5735603825949
12.0297113044408 7.59183673469388
11.8367346938776 7.92286677120484
11.8061973082808 7.97959183673469
11.6326530612245 8.31467322629334
11.6074426764592 8.36734693877551
11.4300886581857 8.75510204081633
11.4285714285714 8.75856167889351
11.2726976558737 9.14285714285714
11.2244897959184 9.27006737228822
11.1316685946144 9.53061224489796
11.0204081632653 9.87258051366975
11.0060654609788 9.91836734693877
10.8937942364255 10.3061224489796
10.8163265306122 10.6049352520455
10.793435648193 10.6938775510204
10.7018479114509 11.0816326530612
10.6196205806977 11.469387755102
10.6122448979592 11.5066676598439
10.5407165405108 11.8571428571429
10.4675278524249 12.2448979591837
10.4081632653061 12.5790533864164
10.3980198629691 12.6326530612245
10.326957108991 13.0204081632653
10.2583619233279 13.4081632653061
10.2040816326531 13.72123907583
10.1899374852017 13.7959183673469
10.1169508554034 14.1836734693878
10.0446431599344 14.5714285714286
10 14.8109977295417
10 14.5714285714286
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 12.6326530612245
10 12.2448979591837
10 11.9235711990223
10.012952701156 11.8571428571429
10.0917086800457 11.469387755102
10.1774300643312 11.0816326530612
10.2040816326531 10.9692508077098
10.2645877349764 10.6938775510204
10.358937218404 10.3061224489796
10.4081632653061 10.1226980509737
10.4605236375638 9.91836734693877
10.5710147791172 9.53061224489796
10.6122448979592 9.39881754724199
10.6910015664743 9.14285714285714
10.8163265306122 8.77738239520473
10.8240360514284 8.75510204081633
10.9670886106424 8.36734693877551
11.0204081632653 8.23396690468611
11.1251667961822 7.97959183673469
11.2244897959184 7.75484440889797
11.3000887340018 7.59183673469388
11.4285714285714 7.33165736021696
11.4957441620068 7.20408163265306
11.6326530612245 6.95924567982826
11.7190722278209 6.81632653061224
11.8367346938776 6.63272046065348
11.9800305382391 6.42857142857143
12.0408163265306 6.34617314911
12.2448979591837 6.09312421612455
12.290393383708 6.04081632653061
12.4489795918367 5.86419893581672
12.6530612244898 5.65829965059049
12.6584764732504 5.6530612244898
12.8571428571429 5.46216840309663
13.0612244897959 5.28206043178437
13.0806732026889 5.26530612244898
13.265306122449 5.10348703050835
13.469387755102 4.93620602434827
13.5429562608123 4.87755102040816
13.6734693877551 4.77076429736589
13.8775510204082 4.61232500552928
14.0450884988243 4.48979591836735
14.0816326530612 4.46261226278174
14.2857142857143 4.31551877345827
14.4897959183673 4.18048578783165
14.6160516254791 4.10204081632653
14.6938775510204 4.05298761823044
14.8979591836735 3.93107016752627
15.1020408163265 3.82012336926523
15.3061224489796 3.71920609603791
15.3165181456746 3.71428571428571
15.5102040816327 3.61717538765809
15.7142857142857 3.5240985238208
15.9183673469388 3.43978391541062
16.1224489795918 3.36350602230242
16.2295896098509 3.3265306122449
16.3265306122449 3.28877038776603
16.530612244898 3.21540549504007
16.734693877551 3.14947425771993
16.9387755102041 3.09027786663295
17.1428571428571 3.03714614899255
17.3469387755102 2.98944075432517
17.5510204081633 2.94655843014908
17.5909566182886 2.93877551020408
17.7551020408163 2.9006009293978
17.9591836734694 2.85687344832183
18.1632653061224 2.81648000387818
18.3673469387755 2.77878083130441
18.5714285714286 2.74318587410251
18.7755102040816 2.70914810821618
18.9795918367347 2.67615628490963
19.1836734693878 2.64372732161134
19.3877551020408 2.61139848529167
19.5918367346939 2.57871942788642
19.7604065255781 2.55102040816327
19.7959183673469 2.54261184348833
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
20 1.14391863211734
20 1.38775510204082
20 1.77551020408163
20 2.16326530612245
20 2.49015827475335
19.7959183673469 2.54261184348833
19.7604065255781 2.55102040816327
19.5918367346939 2.57871942788642
19.3877551020408 2.61139848529167
19.1836734693878 2.64372732161134
18.9795918367347 2.67615628490963
18.7755102040816 2.70914810821618
18.5714285714286 2.74318587410251
18.3673469387755 2.77878083130441
18.1632653061224 2.81648000387818
17.9591836734694 2.85687344832183
17.7551020408163 2.9006009293978
17.5909566182886 2.93877551020408
17.5510204081633 2.94655843014908
17.3469387755102 2.98944075432516
17.1428571428571 3.03714614899255
16.9387755102041 3.09027786663295
16.734693877551 3.14947425771993
16.530612244898 3.21540549504007
16.3265306122449 3.28877038776603
16.2295896098509 3.3265306122449
16.1224489795918 3.36350602230242
15.9183673469388 3.43978391541062
15.7142857142857 3.5240985238208
15.5102040816327 3.61717538765809
15.3165181456746 3.71428571428571
15.3061224489796 3.71920609603791
15.1020408163265 3.82012336926523
14.8979591836735 3.93107016752627
14.6938775510204 4.05298761823044
14.6160516254791 4.10204081632653
14.4897959183673 4.18048578783165
14.2857142857143 4.31551877345827
14.0816326530612 4.46261226278174
14.0450884988243 4.48979591836735
13.8775510204082 4.61232500552928
13.6734693877551 4.77076429736588
13.5429562608123 4.87755102040816
13.469387755102 4.93620602434827
13.265306122449 5.10348703050835
13.0806732026889 5.26530612244898
13.0612244897959 5.28206043178437
12.8571428571429 5.46216840309663
12.6584764732504 5.6530612244898
12.6530612244898 5.65829965059049
12.4489795918367 5.86419893581672
12.290393383708 6.04081632653061
12.2448979591837 6.09312421612455
12.0408163265306 6.34617314911
11.9800305382391 6.42857142857143
11.8367346938776 6.63272046065348
11.7190722278209 6.81632653061224
11.6326530612245 6.95924567982826
11.4957441620068 7.20408163265306
11.4285714285714 7.33165736021696
11.3000887340018 7.59183673469388
11.2244897959184 7.75484440889797
11.1251667961822 7.97959183673469
11.0204081632653 8.2339669046861
10.9670886106424 8.36734693877551
10.8240360514284 8.75510204081633
10.8163265306122 8.77738239520473
10.6910015664743 9.14285714285714
10.6122448979592 9.39881754724199
10.5710147791172 9.53061224489796
10.4605236375638 9.91836734693877
10.4081632653061 10.1226980509737
10.358937218404 10.3061224489796
10.2645877349764 10.6938775510204
10.2040816326531 10.9692508077098
10.1774300643312 11.0816326530612
10.0917086800457 11.469387755102
10.012952701156 11.8571428571429
10 11.9235711990223
10 11.8571428571429
10 11.469387755102
10 11.0816326530612
10 10.6938775510204
10 10.3061224489796
10 9.91836734693877
10 9.53061224489796
10 9.14285714285714
10 8.96128757323855
10.0643882520453 8.75510204081633
10.2008874941949 8.36734693877551
10.2040816326531 8.35880360261603
10.3389185252309 7.97959183673469
10.4081632653061 7.8043192518727
10.4897062444385 7.59183673469388
10.6122448979592 7.30172390460975
10.653247735408 7.20408163265306
10.8163265306122 6.84827243428754
10.8312607591146 6.81632653061224
11.0204081632653 6.4422888743166
11.0276842184097 6.42857142857143
11.2244897959184 6.08092466685604
11.2490141062488 6.04081632653061
11.4285714285714 5.75952722588804
11.504069897801 5.6530612244898
11.6326530612245 5.4737922711136
11.8027480041634 5.26530612244898
11.8367346938776 5.22261873331159
12.0408163265306 4.98797470846779
12.1499258435951 4.87755102040816
12.2448979591837 4.77598069901135
12.4489795918367 4.58012420524058
12.5533262348056 4.48979591836735
12.6530612244898 4.39861463848251
12.8571428571429 4.2284461885519
13.0265797373243 4.10204081632653
13.0612244897959 4.07536450908807
13.265306122449 3.92543726577101
13.469387755102 3.79115602523204
13.5949191086298 3.71428571428571
13.6734693877551 3.66427141268348
13.8775510204082 3.54040424711726
14.0816326530612 3.42742654748123
14.2805091362243 3.3265306122449
14.2857142857143 3.3235983910553
14.4897959183673 3.21096412624463
14.6938775510204 3.10788155631902
14.8979591836735 3.01359738781254
15.0739216002448 2.93877551020408
15.1020408163265 2.9246938638801
15.3061224489796 2.8273142967587
15.5102040816327 2.73989653852113
15.7142857142857 2.66162918746571
15.9183673469388 2.59174893874186
16.0494966763311 2.55102040816327
16.1224489795918 2.52579397634486
16.3265306122449 2.46126310244556
16.530612244898 2.4041312932093
16.734693877551 2.35316253631089
16.9387755102041 2.30724204497864
17.1428571428571 2.26536209233006
17.3469387755102 2.22660764826315
17.5510204081633 2.19014140575616
17.7071474001661 2.16326530612245
17.7551020408163 2.15345987304903
17.9591836734694 2.11160443699954
18.1632653061224 2.06922172798051
18.3673469387755 2.02543166741631
18.5714285714286 1.97931879973959
18.7755102040816 1.92989823876086
18.9795918367347 1.87607643497935
19.1836734693878 1.81660407886657
19.3104898569549 1.77551020408163
19.3877551020408 1.73402860403324
19.5918367346939 1.61231768473911
19.7959183673469 1.4749563004703
19.9110126331477 1.38775510204082
20 1.14391863211734
};
\addplot [draw=none, fill=black12]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.14391863211734
19.9110126331477 1.38775510204082
19.7959183673469 1.4749563004703
19.5918367346939 1.61231768473911
19.3877551020408 1.73402860403324
19.3104898569549 1.77551020408163
19.1836734693878 1.81660407886657
18.9795918367347 1.87607643497935
18.7755102040816 1.92989823876086
18.5714285714286 1.97931879973959
18.3673469387755 2.02543166741631
18.1632653061224 2.06922172798051
17.9591836734694 2.11160443699954
17.7551020408163 2.15345987304903
17.7071474001661 2.16326530612245
17.5510204081633 2.19014140575616
17.3469387755102 2.22660764826315
17.1428571428571 2.26536209233006
16.9387755102041 2.30724204497864
16.734693877551 2.35316253631089
16.530612244898 2.4041312932093
16.3265306122449 2.46126310244556
16.1224489795918 2.52579397634486
16.0494966763311 2.55102040816327
15.9183673469388 2.59174893874186
15.7142857142857 2.66162918746571
15.5102040816327 2.73989653852113
15.3061224489796 2.8273142967587
15.1020408163265 2.9246938638801
15.0739216002448 2.93877551020408
14.8979591836735 3.01359738781254
14.6938775510204 3.10788155631902
14.4897959183673 3.21096412624463
14.2857142857143 3.3235983910553
14.2805091362243 3.3265306122449
14.0816326530612 3.42742654748123
13.8775510204082 3.54040424711726
13.6734693877551 3.66427141268348
13.5949191086298 3.71428571428571
13.469387755102 3.79115602523204
13.265306122449 3.92543726577101
13.0612244897959 4.07536450908807
13.0265797373243 4.10204081632653
12.8571428571429 4.2284461885519
12.6530612244898 4.39861463848251
12.5533262348056 4.48979591836735
12.4489795918367 4.58012420524058
12.2448979591837 4.77598069901135
12.1499258435951 4.87755102040816
12.0408163265306 4.98797470846779
11.8367346938776 5.22261873331159
11.8027480041634 5.26530612244898
11.6326530612245 5.4737922711136
11.504069897801 5.6530612244898
11.4285714285714 5.75952722588804
11.2490141062488 6.04081632653061
11.2244897959184 6.08092466685603
11.0276842184097 6.42857142857143
11.0204081632653 6.4422888743166
10.8312607591146 6.81632653061224
10.8163265306122 6.84827243428754
10.653247735408 7.20408163265306
10.6122448979592 7.30172390460975
10.4897062444385 7.59183673469388
10.4081632653061 7.8043192518727
10.3389185252309 7.97959183673469
10.2040816326531 8.35880360261603
10.2008874941949 8.36734693877551
10.0643882520453 8.75510204081633
10 8.96128757323855
10 8.75510204081633
10 8.36734693877551
10 7.97959183673469
10 7.59183673469388
10 7.20408163265306
10 6.81632653061224
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.26530612244898
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
tick align=outside,
width=\figurewidth,
xmin=0, xmax=1,
xtick pos=left,
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Speed leading vehicle, $\probabilityestcond{\collision}{\situationinitial}$},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
1 0.1
1 0.1
1 0
0 0
0 0.1
0 0.1
1 0.1
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
1 0.2
1 0.2
1 0.1
0 0.1
0 0.2
0 0.2
1 0.2
};
\addplot [draw=none, fill=silver191]
table{%
x  y
1 0.3
1 0.3
1 0.2
0 0.2
0 0.3
0 0.3
1 0.3
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
1 0.4
1 0.4
1 0.3
0 0.3
0 0.4
0 0.4
1 0.4
};
\addplot [draw=none, fill=gray140]
table{%
x  y
1 0.5
1 0.4
0 0.4
0 0.5
1 0.5
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
1 0.6
1 0.6
1 0.5
0 0.5
0 0.6
0 0.6
1 0.6
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
1 0.7
1 0.7
1 0.6
0 0.6
0 0.7
0 0.7
1 0.7
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
1 0.8
1 0.7
0 0.7
0 0.8
1 0.8
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
1 0.9
1 0.8
0 0.8
0 0.9
1 0.9
};
\addplot [draw=none, fill=black12]
table{%
x  y
1 1
1 0.9
0 0.9
0 1
1 1
};
\end{groupplot}

\end{tikzpicture}


==> figs/prisma_heatmap_b.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black12}{RGB}{12,12,12}
\definecolor{darkgray166}{RGB}{166,166,166}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{silver191}{RGB}{191,191,191}
\definecolor{whitesmoke243}{RGB}{243,243,243}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Gap, $\gapsymbol$ [\si{\meter}]},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
20 4.41438560490476
20 4.48979591836735
20 4.87755102040816
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.2448979591837 20
12.0408163265306 20
11.8367346938776 20
11.6326530612245 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
11.0038491539183 20
11.0204081632653 19.931796687588
11.1012536144806 19.6122448979592
11.1966401800305 19.2244897959184
11.2244897959184 19.1110594204146
11.2948921911299 18.8367346938775
11.3924652110618 18.4489795918367
11.4285714285714 18.3052369056131
11.4928657082907 18.0612244897959
11.5938548339005 17.6734693877551
11.6326530612245 17.5249069144035
11.6984337536908 17.2857142857143
11.8045239302989 16.8979591836735
11.8367346938776 16.7817306179763
11.9162863913171 16.5102040816327
12.0296678480755 16.1224489795918
12.0408163265306 16.0854153215648
12.1528052034697 15.734693877551
12.2448979591837 15.4484094642249
12.2796274406541 15.3469387755102
12.4160000991954 14.9591836734694
12.4489795918367 14.868355624504
12.5636453219459 14.5714285714286
12.6530612244898 14.3461941787054
12.7215840283481 14.1836734693878
12.8571428571429 13.8726492258944
12.8925106901478 13.7959183673469
13.0612244897959 13.4431481723192
13.0787904029265 13.4081632653061
13.265306122449 13.0507657741066
13.2817691379897 13.0204081632653
13.469387755102 12.6874854336758
13.5010950287253 12.6326530612245
13.6734693877551 12.3452494710397
13.73436676605 12.2448979591837
13.8775510204082 12.0166488142345
13.97736718233 11.8571428571429
14.0816326530612 11.695259951851
14.2248771291329 11.469387755102
14.2857142857143 11.3757207456667
14.4717614243807 11.0816326530612
14.4897959183673 11.0536583548389
14.6938775510204 10.7286402476864
14.7150446990661 10.6938775510204
14.8979591836735 10.3968074890833
14.951560881511 10.3061224489796
15.1020408163265 10.0537244318591
15.1794792089027 9.91836734693877
15.3061224489796 9.69895658465705
15.3995357441073 9.53061224489796
15.5102040816327 9.33375291436674
15.6137333348048 9.14285714285714
15.7142857142857 8.96153825134689
15.8252206300717 8.75510204081633
15.9183673469388 8.58813834241549
16.0382935131581 8.36734693877551
16.1224489795918 8.22119596412478
16.2584817986712 7.97959183673469
16.3265306122449 7.86842536636875
16.4926226738036 7.59183673469388
16.530612244898 7.53518009296357
16.734693877551 7.22704536977963
16.7498772360198 7.20408163265306
16.9387755102041 6.95608339893249
17.0433899273805 6.81632653061224
17.1428571428571 6.70305532785285
17.3469387755102 6.46798239162259
17.3814444735265 6.42857142857143
17.5510204081633 6.26584374402715
17.7551020408163 6.06518412735592
17.7802682826185 6.04081632653061
17.9591836734694 5.89535281588239
18.1632653061224 5.72544574757056
18.2500230261218 5.6530612244898
18.3673469387755 5.56959315516862
18.5714285714286 5.42300852079832
18.7755102040816 5.27041632716277
18.7824291527924 5.26530612244898
18.9795918367347 5.13715648384709
19.1836734693878 4.99814416430142
19.3526158967795 4.87755102040816
19.3877551020408 4.85424261216676
19.5918367346939 4.71725017399263
19.7959183673469 4.56969567960822
19.9012515532412 4.48979591836735
20 4.41438560490476
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
19.7959183673469 2.90501581242913
20 2.6372408426316
20 2.93877551020408
20 3.3265306122449
20 3.71428571428571
20 4.10204081632653
20 4.41438560490476
19.9012515532412 4.48979591836735
19.7959183673469 4.56969567960822
19.5918367346939 4.71725017399263
19.3877551020408 4.85424261216676
19.3526158967795 4.87755102040816
19.1836734693878 4.99814416430142
18.9795918367347 5.13715648384709
18.7824291527924 5.26530612244898
18.7755102040816 5.27041632716277
18.5714285714286 5.42300852079832
18.3673469387755 5.56959315516862
18.2500230261218 5.6530612244898
18.1632653061224 5.72544574757056
17.9591836734694 5.89535281588239
17.7802682826185 6.04081632653061
17.7551020408163 6.06518412735592
17.5510204081633 6.26584374402715
17.3814444735265 6.42857142857143
17.3469387755102 6.46798239162259
17.1428571428571 6.70305532785285
17.0433899273805 6.81632653061224
16.9387755102041 6.95608339893249
16.7498772360198 7.20408163265306
16.734693877551 7.22704536977963
16.530612244898 7.53518009296357
16.4926226738036 7.59183673469388
16.3265306122449 7.86842536636875
16.2584817986712 7.97959183673469
16.1224489795918 8.22119596412478
16.0382935131581 8.36734693877551
15.9183673469388 8.58813834241549
15.8252206300717 8.75510204081633
15.7142857142857 8.96153825134689
15.6137333348048 9.14285714285714
15.5102040816327 9.33375291436674
15.3995357441073 9.53061224489796
15.3061224489796 9.69895658465705
15.1794792089027 9.91836734693878
15.1020408163265 10.0537244318591
14.951560881511 10.3061224489796
14.8979591836735 10.3968074890833
14.7150446990661 10.6938775510204
14.6938775510204 10.7286402476864
14.4897959183673 11.0536583548389
14.4717614243807 11.0816326530612
14.2857142857143 11.3757207456667
14.2248771291329 11.469387755102
14.0816326530612 11.695259951851
13.97736718233 11.8571428571429
13.8775510204082 12.0166488142345
13.73436676605 12.2448979591837
13.6734693877551 12.3452494710397
13.5010950287253 12.6326530612245
13.469387755102 12.6874854336758
13.2817691379897 13.0204081632653
13.265306122449 13.0507657741066
13.0787904029265 13.4081632653061
13.0612244897959 13.4431481723192
12.8925106901478 13.7959183673469
12.8571428571429 13.8726492258944
12.7215840283481 14.1836734693878
12.6530612244898 14.3461941787054
12.5636453219459 14.5714285714286
12.4489795918367 14.868355624504
12.4160000991954 14.9591836734694
12.2796274406541 15.3469387755102
12.2448979591837 15.4484094642249
12.1528052034697 15.734693877551
12.0408163265306 16.0854153215648
12.0296678480755 16.1224489795918
11.9162863913171 16.5102040816327
11.8367346938776 16.7817306179763
11.8045239302989 16.8979591836735
11.6984337536908 17.2857142857143
11.6326530612245 17.5249069144035
11.5938548339005 17.6734693877551
11.4928657082907 18.0612244897959
11.4285714285714 18.3052369056131
11.3924652110618 18.4489795918367
11.2948921911299 18.8367346938775
11.2244897959184 19.1110594204146
11.1966401800305 19.2244897959184
11.1012536144806 19.6122448979592
11.0204081632653 19.931796687588
11.0038491539183 20
10.8163265306122 20
10.6122448979592 20
10.4081632653061 20
10.2040816326531 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8375406895345
10.0002194708178 18.8367346938775
10.1067074563674 18.4489795918367
10.2040816326531 18.0878430947054
10.2113483520724 18.0612244897959
10.3180931797774 17.6734693877551
10.4081632653061 17.3416992403617
10.4236025241396 17.2857142857143
10.5314867352293 16.8979591836735
10.6122448979592 16.6055181604104
10.6390798315953 16.5102040816327
10.7493162041521 16.1224489795918
10.8163265306122 15.8871614130989
10.86078112495 15.734693877551
10.9750435912347 15.3469387755102
11.0204081632653 15.1952208489579
11.0929962294942 14.9591836734694
11.2135489321211 14.5714285714286
11.2244897959184 14.5373158264349
11.3417045303613 14.1836734693878
11.4285714285714 13.9266745006092
11.4744853769128 13.7959183673469
11.6148051805719 13.4081632653061
11.6326530612245 13.3608206413913
11.7663776825244 13.0204081632653
11.8367346938776 12.8477677137106
11.9283029946611 12.6326530612245
12.0408163265306 12.3790180838089
12.1029680489479 12.2448979591837
12.2448979591837 11.951853059951
12.2926894102657 11.8571428571429
12.4489795918367 11.5611036399834
12.4991423564583 11.469387755102
12.6530612244898 11.200171013435
12.7226775311754 11.0816326530612
12.8571428571429 10.8620401534945
12.9617943531664 10.6938775510204
13.0612244897959 10.5400520092495
13.2130976634448 10.3061224489796
13.265306122449 10.2283494853695
13.469387755102 9.92234230901465
13.4720388414622 9.91836734693877
13.6734693877551 9.62433743208653
13.736213162654 9.53061224489796
13.8775510204082 9.32451790791751
13.9984710221422 9.14285714285714
14.0816326530612 9.02088208996819
14.2568303964523 8.75510204081633
14.2857142857143 8.71247417634651
14.4897959183673 8.40262574676723
14.5123922699967 8.36734693877551
14.6938775510204 8.09451890521509
14.7677285815831 7.97959183673469
14.8979591836735 7.78727242481729
15.0262102910486 7.59183673469388
15.1020408163265 7.48418201826548
15.2939837643503 7.20408163265306
15.3061224489796 7.18790292288532
15.5102040816327 6.91382837813663
15.5813424417348 6.81632653061224
15.7142857142857 6.65385048037264
15.894978336135 6.42857142857143
15.9183673469388 6.40288193050098
16.1224489795918 6.17982592421646
16.2478827204069 6.04081632653061
16.3265306122449 5.96467193328436
16.530612244898 5.76742788950718
16.6482339167719 5.6530612244898
16.734693877551 5.57930025767918
16.9387755102041 5.40592928981223
17.1024746422224 5.26530612244898
17.1428571428571 5.23429235504978
17.3469387755102 5.07935114148022
17.5510204081633 4.92131834588214
17.6077377448443 4.87755102040816
17.7551020408163 4.77235041590794
17.9591836734694 4.62425544207717
18.1392634838285 4.48979591836735
18.1632653061224 4.47232244843653
18.3673469387755 4.32343527582743
18.5714285714286 4.16725237484446
18.6545734335308 4.10204081632653
18.7755102040816 4.00276903861565
18.9795918367347 3.82725456302365
19.1041784592618 3.71428571428571
19.1836734693878 3.63419315056312
19.3877551020408 3.41704353116537
19.4680398921669 3.3265306122449
19.5918367346939 3.17413605747802
19.7685413396548 2.93877551020408
19.7959183673469 2.90501581242913
};
\addplot [draw=none, fill=silver191]
table{%
x  y
20 1.65920209258608
20 1.77551020408163
20 2.16326530612245
20 2.55102040816327
20 2.6372408426316
19.7959183673469 2.90501581242913
19.7685413396548 2.93877551020408
19.5918367346939 3.17413605747802
19.4680398921669 3.3265306122449
19.3877551020408 3.41704353116537
19.1836734693878 3.63419315056312
19.1041784592618 3.71428571428571
18.9795918367347 3.82725456302365
18.7755102040816 4.00276903861565
18.6545734335308 4.10204081632653
18.5714285714286 4.16725237484446
18.3673469387755 4.32343527582743
18.1632653061224 4.47232244843653
18.1392634838285 4.48979591836735
17.9591836734694 4.62425544207717
17.7551020408163 4.77235041590794
17.6077377448443 4.87755102040816
17.5510204081633 4.92131834588214
17.3469387755102 5.07935114148022
17.1428571428571 5.23429235504978
17.1024746422224 5.26530612244898
16.9387755102041 5.40592928981223
16.734693877551 5.57930025767918
16.6482339167719 5.6530612244898
16.530612244898 5.76742788950718
16.3265306122449 5.96467193328436
16.2478827204069 6.04081632653061
16.1224489795918 6.17982592421646
15.9183673469388 6.40288193050098
15.894978336135 6.42857142857143
15.7142857142857 6.65385048037264
15.5813424417348 6.81632653061224
15.5102040816327 6.91382837813663
15.3061224489796 7.18790292288532
15.2939837643503 7.20408163265306
15.1020408163265 7.48418201826548
15.0262102910486 7.59183673469388
14.8979591836735 7.78727242481729
14.7677285815831 7.97959183673469
14.6938775510204 8.09451890521509
14.5123922699967 8.36734693877551
14.4897959183673 8.40262574676723
14.2857142857143 8.71247417634651
14.2568303964523 8.75510204081633
14.0816326530612 9.02088208996819
13.9984710221422 9.14285714285714
13.8775510204082 9.32451790791751
13.736213162654 9.53061224489796
13.6734693877551 9.62433743208653
13.4720388414622 9.91836734693877
13.469387755102 9.92234230901465
13.265306122449 10.2283494853695
13.2130976634448 10.3061224489796
13.0612244897959 10.5400520092495
12.9617943531664 10.6938775510204
12.8571428571429 10.8620401534945
12.7226775311754 11.0816326530612
12.6530612244898 11.200171013435
12.4991423564583 11.469387755102
12.4489795918367 11.5611036399834
12.2926894102657 11.8571428571429
12.2448979591837 11.951853059951
12.1029680489479 12.2448979591837
12.0408163265306 12.3790180838089
11.9283029946611 12.6326530612245
11.8367346938776 12.8477677137105
11.7663776825244 13.0204081632653
11.6326530612245 13.3608206413913
11.6148051805719 13.4081632653061
11.4744853769128 13.7959183673469
11.4285714285714 13.9266745006092
11.3417045303613 14.1836734693878
11.2244897959184 14.5373158264349
11.2135489321211 14.5714285714286
11.0929962294942 14.9591836734694
11.0204081632653 15.1952208489579
10.9750435912347 15.3469387755102
10.86078112495 15.734693877551
10.8163265306122 15.8871614130989
10.7493162041521 16.1224489795918
10.6390798315953 16.5102040816327
10.6122448979592 16.6055181604104
10.5314867352293 16.8979591836735
10.4236025241396 17.2857142857143
10.4081632653061 17.3416992403617
10.3180931797774 17.6734693877551
10.2113483520724 18.0612244897959
10.2040816326531 18.0878430947054
10.1067074563674 18.4489795918367
10.0002194708178 18.8367346938775
10 18.8375406895345
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.4790762042817
10.0403707716414 15.3469387755102
10.1605056753476 14.9591836734694
10.2040816326531 14.8209512022472
10.2828686447281 14.5714285714286
10.4070415823368 14.1836734693878
10.4081632653061 14.1802771671132
10.5358743132048 13.7959183673469
10.6122448979592 13.5712990837429
10.6683642262918 13.4081632653061
10.8057560995789 13.0204081632653
10.8163265306122 12.9917745134534
10.9511349776335 12.6326530612245
11.0204081632653 12.4550333262427
11.1041994540807 12.2448979591837
11.2244897959184 11.9559150997792
11.2667204732406 11.8571428571429
11.4285714285714 11.4958810193932
11.4408020565996 11.469387755102
11.628892153889 11.0816326530612
11.6326530612245 11.0742699654073
11.8325647142027 10.6938775510204
11.8367346938776 10.6863234678855
12.0408163265306 10.326757005702
12.0528388745109 10.3061224489796
12.2448979591837 9.99081200872964
12.2898752999986 9.91836734693877
12.4489795918367 9.6720688209566
12.5413594739755 9.53061224489796
12.6530612244898 9.36535248397996
12.8037754081652 9.14285714285714
12.8571428571429 9.06637329343078
13.0612244897959 8.77281695439028
13.0735259379708 8.75510204081633
13.265306122449 8.48612909961055
13.348559378458 8.36734693877551
13.469387755102 8.19967912705562
13.6247666375193 7.97959183673469
13.6734693877551 7.91288265166226
13.8775510204082 7.6286614441466
13.9035880487178 7.59183673469388
14.0816326530612 7.3518247609571
14.1887731818871 7.20408163265306
14.2857142857143 7.07859541611372
14.4844194030357 6.81632653061224
14.4897959183673 6.80977142470779
14.6938775510204 6.56046900891548
14.8000956407347 6.42857142857143
14.8979591836735 6.31843181892865
15.1020408163265 6.08682346270855
15.142458691007 6.04081632653061
15.3061224489796 5.87395889942047
15.5102040816327 5.66387268451068
15.5207580157721 5.6530612244898
15.7142857142857 5.47572372455449
15.9183673469388 5.28722726758834
15.9422645794252 5.26530612244898
16.1224489795918 5.11579176685255
16.3265306122449 4.94558985207038
16.4082747406797 4.87755102040816
16.530612244898 4.78311246503934
16.734693877551 4.62527551314565
16.9078926523433 4.48979591836735
16.9387755102041 4.46648413209634
17.1428571428571 4.31282678716789
17.3469387755102 4.15546256744154
17.4156306463772 4.10204081632653
17.5510204081633 3.99462184517875
17.7551020408163 3.82831366321219
17.8906446520479 3.71428571428571
17.9591836734694 3.65250780726685
18.1632653061224 3.46324532242112
18.3036624026379 3.3265306122449
18.3673469387755 3.26134043302443
18.5714285714286 3.04383437506369
18.664998436346 2.93877551020408
18.7755102040816 2.82752014575314
18.9795918367347 2.60780113738449
19.0296083694723 2.55102040816327
19.1836734693878 2.41815520336481
19.3877551020408 2.2228206832694
19.4456014607436 2.16326530612245
19.5918367346939 2.0440009182087
19.7959183673469 1.85488940370418
19.8735799250721 1.77551020408163
20 1.65920209258608
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
19.7959183673469 1.23791901970556
20 1.06986316581866
20 1.38775510204082
20 1.65920209258608
19.8735799250721 1.77551020408163
19.7959183673469 1.85488940370418
19.5918367346939 2.0440009182087
19.4456014607436 2.16326530612245
19.3877551020408 2.2228206832694
19.1836734693878 2.41815520336481
19.0296083694723 2.55102040816327
18.9795918367347 2.60780113738449
18.7755102040816 2.82752014575314
18.664998436346 2.93877551020408
18.5714285714286 3.04383437506369
18.3673469387755 3.26134043302443
18.3036624026379 3.3265306122449
18.1632653061224 3.46324532242112
17.9591836734694 3.65250780726685
17.8906446520479 3.71428571428571
17.7551020408163 3.82831366321219
17.5510204081633 3.99462184517875
17.4156306463772 4.10204081632653
17.3469387755102 4.15546256744154
17.1428571428571 4.31282678716789
16.9387755102041 4.46648413209634
16.9078926523433 4.48979591836735
16.734693877551 4.62527551314565
16.530612244898 4.78311246503934
16.4082747406797 4.87755102040816
16.3265306122449 4.94558985207038
16.1224489795918 5.11579176685255
15.9422645794252 5.26530612244898
15.9183673469388 5.28722726758834
15.7142857142857 5.47572372455449
15.5207580157721 5.65306122448979
15.5102040816327 5.66387268451068
15.3061224489796 5.87395889942047
15.142458691007 6.04081632653061
15.1020408163265 6.08682346270855
14.8979591836735 6.31843181892866
14.8000956407347 6.42857142857143
14.6938775510204 6.56046900891548
14.4897959183673 6.80977142470779
14.4844194030357 6.81632653061224
14.2857142857143 7.07859541611372
14.1887731818871 7.20408163265306
14.0816326530612 7.3518247609571
13.9035880487178 7.59183673469388
13.8775510204082 7.6286614441466
13.6734693877551 7.91288265166226
13.6247666375193 7.97959183673469
13.469387755102 8.19967912705562
13.348559378458 8.36734693877551
13.265306122449 8.48612909961055
13.0735259379708 8.75510204081633
13.0612244897959 8.77281695439028
12.8571428571429 9.06637329343078
12.8037754081652 9.14285714285714
12.6530612244898 9.36535248397996
12.5413594739755 9.53061224489796
12.4489795918367 9.67206882095661
12.2898752999986 9.91836734693877
12.2448979591837 9.99081200872964
12.0528388745109 10.3061224489796
12.0408163265306 10.326757005702
11.8367346938776 10.6863234678855
11.8325647142027 10.6938775510204
11.6326530612245 11.0742699654073
11.628892153889 11.0816326530612
11.4408020565996 11.469387755102
11.4285714285714 11.4958810193932
11.2667204732406 11.8571428571429
11.2244897959184 11.9559150997792
11.1041994540807 12.2448979591837
11.0204081632653 12.4550333262427
10.9511349776335 12.6326530612245
10.8163265306122 12.9917745134534
10.8057560995789 13.0204081632653
10.6683642262918 13.4081632653061
10.6122448979592 13.5712990837429
10.5358743132048 13.7959183673469
10.4081632653061 14.1802771671132
10.4070415823368 14.1836734693878
10.2828686447281 14.5714285714286
10.2040816326531 14.8209512022472
10.1605056753476 14.9591836734694
10.0403707716414 15.3469387755102
10 15.4790762042817
10 15.3469387755102
10 14.9591836734694
10 14.5714285714286
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 13.0013167044529
10.137865746379 12.6326530612245
10.2040816326531 12.4621691600966
10.2882245668773 12.2448979591837
10.4081632653061 11.9479300033522
10.4449328074902 11.8571428571429
10.6093786992523 11.469387755102
10.6122448979592 11.4629663419767
10.7838344773278 11.0816326530612
10.8163265306122 11.0130217153189
10.9694590149462 10.6938775510204
11.0204081632653 10.5930567118903
11.1678926151336 10.3061224489796
11.2244897959184 10.2014488896924
11.3805100921721 9.91836734693877
11.4285714285714 9.83520542918118
11.6080176475647 9.53061224489796
11.6326530612245 9.49053336448969
11.8367346938776 9.16451845831249
11.8505431910065 9.14285714285714
12.0408163265306 8.85462921578472
12.1072600290765 8.75510204081633
12.2448979591837 8.55485737509205
12.3745410177159 8.36734693877551
12.4489795918367 8.26234915098963
12.6496897629884 7.97959183673469
12.6530612244898 7.974955722803
12.8571428571429 7.69596868814152
12.9328991969627 7.59183673469388
13.0612244897959 7.42072431260378
13.2226386839434 7.20408163265306
13.265306122449 7.14905604305134
13.469387755102 6.88569923454406
13.5228832167035 6.81632653061224
13.6734693877551 6.63201752235351
13.8388136837154 6.42857142857143
13.8775510204082 6.38418953924919
14.0816326530612 6.15114559918047
14.1780240351988 6.04081632653061
14.2857142857143 5.92769143263746
14.4897959183673 5.71377605259543
14.5477959561967 5.6530612244898
14.6938775510204 5.51353261530498
14.8979591836735 5.31913975125226
14.9546421645113 5.26530612244898
15.1020408163265 5.13691716386824
15.3061224489796 4.95978136958229
15.4010889462764 4.87755102040816
15.5102040816327 4.78939439192211
15.7142857142857 4.62507725448716
15.8819779617929 4.48979591836735
15.9183673469388 4.46155540411706
16.1224489795918 4.3035915328516
16.3265306122449 4.14415904728304
16.3802979461141 4.10204081632653
16.530612244898 3.9835009471707
16.734693877551 3.82011788334137
16.8645757105447 3.71428571428571
16.9387755102041 3.6506950188156
17.1428571428571 3.47262274022568
17.30479842572 3.3265306122449
17.3469387755102 3.28708568913745
17.5510204081633 3.09196342271191
17.704556443877 2.93877551020408
17.7551020408163 2.89375793573715
17.9591836734694 2.70699243149147
18.1208597223115 2.55102040816327
18.1632653061224 2.52057640625899
18.3673469387755 2.36854116192937
18.5714285714286 2.20385889414868
18.6191215674011 2.16326530612245
18.7755102040816 2.06110767882606
18.9795918367347 1.91446060344324
19.1523697921253 1.77551020408163
19.1836734693878 1.75198201755362
19.3877551020408 1.58921335543602
19.5918367346939 1.40628028284589
19.6113301173536 1.38775510204082
19.7959183673469 1.23791901970556
};
\addplot [draw=none, fill=gray140]
table{%
x  y
19.1836734693878 1.23591272368284
19.3877551020408 1.06939862835753
19.4723287796914 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.06986316581866
19.7959183673469 1.23791901970556
19.6113301173536 1.38775510204082
19.5918367346939 1.40628028284589
19.3877551020408 1.58921335543602
19.1836734693878 1.75198201755362
19.1523697921253 1.77551020408163
18.9795918367347 1.91446060344324
18.7755102040816 2.06110767882606
18.6191215674011 2.16326530612245
18.5714285714286 2.20385889414868
18.3673469387755 2.36854116192937
18.1632653061224 2.52057640625899
18.1208597223115 2.55102040816327
17.9591836734694 2.70699243149147
17.7551020408163 2.89375793573715
17.704556443877 2.93877551020408
17.5510204081633 3.09196342271191
17.3469387755102 3.28708568913745
17.30479842572 3.3265306122449
17.1428571428571 3.47262274022568
16.9387755102041 3.6506950188156
16.8645757105447 3.71428571428571
16.734693877551 3.82011788334137
16.530612244898 3.9835009471707
16.3802979461141 4.10204081632653
16.3265306122449 4.14415904728304
16.1224489795918 4.3035915328516
15.9183673469388 4.46155540411706
15.8819779617929 4.48979591836735
15.7142857142857 4.62507725448716
15.5102040816327 4.78939439192211
15.4010889462764 4.87755102040816
15.3061224489796 4.95978136958229
15.1020408163265 5.13691716386824
14.9546421645113 5.26530612244898
14.8979591836735 5.31913975125226
14.6938775510204 5.51353261530498
14.5477959561967 5.6530612244898
14.4897959183673 5.71377605259543
14.2857142857143 5.92769143263746
14.1780240351988 6.04081632653061
14.0816326530612 6.15114559918047
13.8775510204082 6.38418953924919
13.8388136837154 6.42857142857143
13.6734693877551 6.63201752235351
13.5228832167035 6.81632653061224
13.469387755102 6.88569923454406
13.265306122449 7.14905604305134
13.2226386839434 7.20408163265306
13.0612244897959 7.42072431260378
12.9328991969627 7.59183673469388
12.8571428571429 7.69596868814152
12.6530612244898 7.97495572280299
12.6496897629884 7.97959183673469
12.4489795918367 8.26234915098963
12.3745410177159 8.36734693877551
12.2448979591837 8.55485737509205
12.1072600290765 8.75510204081633
12.0408163265306 8.85462921578472
11.8505431910065 9.14285714285714
11.8367346938776 9.16451845831249
11.6326530612245 9.49053336448969
11.6080176475647 9.53061224489796
11.4285714285714 9.83520542918118
11.3805100921721 9.91836734693877
11.2244897959184 10.2014488896924
11.1678926151336 10.3061224489796
11.0204081632653 10.5930567118903
10.9694590149462 10.6938775510204
10.8163265306122 11.0130217153189
10.7838344773278 11.0816326530612
10.6122448979592 11.4629663419767
10.6093786992523 11.469387755102
10.4449328074902 11.8571428571429
10.4081632653061 11.9479300033522
10.2882245668773 12.2448979591837
10.2040816326531 12.4621691600966
10.137865746379 12.6326530612245
10 13.0013167044529
10 12.6326530612245
10 12.2448979591837
10 11.8571428571429
10 11.469387755102
10 11.1106003417358
10.0129791429097 11.0816326530612
10.1956724251033 10.6938775510204
10.2040816326531 10.6769182185504
10.3874216147554 10.3061224489796
10.4081632653061 10.2662660494267
10.5896978087403 9.91836734693878
10.6122448979592 9.87724493282438
10.8037141693064 9.53061224489796
10.8163265306122 9.50880504593159
11.0204081632653 9.15974758264911
11.0304197691559 9.14285714285714
11.2244897959184 8.82821684086491
11.2702448826965 8.75510204081633
11.4285714285714 8.51034727151577
11.5223506924889 8.36734693877551
11.6326530612245 8.20357116280214
11.7853334446875 7.97959183673469
11.8367346938775 7.90581386637593
12.0408163265306 7.61608108226408
12.0580598110006 7.59183673469388
12.2448979591837 7.33475822499137
12.3405751043786 7.20408163265306
12.4489795918367 7.05980667096635
12.633453406839 6.81632653061224
12.6530612244898 6.79133103919834
12.8571428571429 6.53413576914886
12.9415904672058 6.42857142857143
13.0612244897959 6.28648030641424
13.265306122449 6.04703990537515
13.2706538903435 6.04081632653061
13.469387755102 5.82448519619563
13.6290079230085 5.6530612244898
13.6734693877551 5.60862718407739
13.8775510204082 5.40728718472159
14.0232792789992 5.26530612244898
14.0816326530612 5.21239870556302
14.2857142857143 5.02943845378822
14.457088849504 4.87755102040816
14.4897959183673 4.85027221699688
14.6938775510204 4.68133758705089
14.8979591836735 4.51400295010562
14.9275729253429 4.48979591836735
15.1020408163265 4.35253424589536
15.3061224489796 4.19263863427816
15.421736966033 4.10204081632653
15.5102040816327 4.03282090844969
15.7142857142857 3.87262400637461
15.9142023488975 3.71428571428571
15.9183673469388 3.71085867677039
16.1224489795918 3.54154244548488
16.3265306122449 3.36890360559957
16.3758842636614 3.3265306122449
16.530612244898 3.18895130105018
16.734693877551 3.00324769240476
16.8040627153778 2.93877551020408
16.9387755102041 2.82515289250072
17.1428571428571 2.64964277649255
17.2546889913789 2.55102040816327
17.3469387755102 2.48972651644318
17.5510204081633 2.35144892344166
17.7551020408163 2.20766868111932
17.8158403880856 2.16326530612245
17.9591836734694 2.083803243505
18.1632653061224 1.96443806446017
18.3673469387755 1.83541502326251
18.4556844219867 1.77551020408163
18.5714285714286 1.7005230412828
18.7755102040816 1.55880739840552
18.9795918367347 1.4028963921441
18.9982649430688 1.38775510204082
19.1836734693878 1.23591272368284
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
18.5714285714286 1.2226254104139
18.7755102040816 1.05966607300283
18.8499715762 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.4723287796914 1
19.3877551020408 1.06939862835753
19.1836734693878 1.23591272368284
18.9982649430688 1.38775510204082
18.9795918367347 1.4028963921441
18.7755102040816 1.55880739840552
18.5714285714286 1.7005230412828
18.4556844219867 1.77551020408163
18.3673469387755 1.83541502326251
18.1632653061224 1.96443806446017
17.9591836734694 2.083803243505
17.8158403880856 2.16326530612245
17.7551020408163 2.20766868111932
17.5510204081633 2.35144892344166
17.3469387755102 2.48972651644318
17.2546889913789 2.55102040816327
17.1428571428571 2.64964277649255
16.9387755102041 2.82515289250072
16.8040627153778 2.93877551020408
16.734693877551 3.00324769240476
16.530612244898 3.18895130105018
16.3758842636614 3.3265306122449
16.3265306122449 3.36890360559957
16.1224489795918 3.54154244548488
15.9183673469388 3.71085867677039
15.9142023488975 3.71428571428571
15.7142857142857 3.87262400637461
15.5102040816327 4.03282090844969
15.421736966033 4.10204081632653
15.3061224489796 4.19263863427816
15.1020408163265 4.35253424589536
14.9275729253429 4.48979591836735
14.8979591836735 4.51400295010562
14.6938775510204 4.68133758705089
14.4897959183673 4.85027221699688
14.457088849504 4.87755102040816
14.2857142857143 5.02943845378822
14.0816326530612 5.21239870556302
14.0232792789992 5.26530612244898
13.8775510204082 5.40728718472159
13.6734693877551 5.60862718407739
13.6290079230085 5.6530612244898
13.469387755102 5.82448519619563
13.2706538903435 6.04081632653061
13.265306122449 6.04703990537515
13.0612244897959 6.28648030641424
12.9415904672058 6.42857142857143
12.8571428571429 6.53413576914886
12.6530612244898 6.79133103919834
12.633453406839 6.81632653061224
12.4489795918367 7.05980667096635
12.3405751043786 7.20408163265306
12.2448979591837 7.33475822499137
12.0580598110006 7.59183673469388
12.0408163265306 7.61608108226408
11.8367346938776 7.90581386637593
11.7853334446875 7.97959183673469
11.6326530612245 8.20357116280214
11.5223506924889 8.36734693877551
11.4285714285714 8.51034727151577
11.2702448826965 8.75510204081633
11.2244897959184 8.82821684086491
11.0304197691559 9.14285714285714
11.0204081632653 9.15974758264911
10.8163265306122 9.50880504593159
10.8037141693064 9.53061224489796
10.6122448979592 9.87724493282438
10.5896978087403 9.91836734693877
10.4081632653061 10.2662660494267
10.3874216147554 10.3061224489796
10.2040816326531 10.6769182185504
10.1956724251033 10.6938775510204
10.0129791429097 11.0816326530612
10 11.1106003417358
10 11.0816326530612
10 10.6938775510204
10 10.3061224489796
10 9.91836734693877
10 9.57873299106644
10.0263689888267 9.53061224489796
10.2040816326531 9.22088614418657
10.2488338802762 9.14285714285714
10.4081632653061 8.87643747073612
10.4810262384787 8.75510204081633
10.6122448979592 8.54433697981034
10.7232766274313 8.36734693877551
10.8163265306122 8.22331595607798
10.975365133724 7.97959183673469
11.0204081632653 7.91212030002505
11.2244897959184 7.60975158618546
11.2367010676119 7.59183673469388
11.4285714285714 7.31539643267656
11.5068865498666 7.20408163265306
11.6326530612245 7.02840810657634
11.7868720724485 6.81632653061224
11.8367346938776 6.74920283529515
12.0408163265306 6.47910658354145
12.0795797851979 6.42857142857143
12.2448979591837 6.22012270141314
12.3904731898147 6.04081632653061
12.4489795918367 5.97185254546389
12.6530612244898 5.73694592524532
12.7275812618293 5.6530612244898
12.8571428571429 5.51517693547513
13.0612244897959 5.30446984026476
13.0998489832821 5.26530612244898
13.265306122449 5.10732988486975
13.469387755102 4.91839059419073
13.5141728309869 4.87755102040816
13.6734693877551 4.73983435072934
13.8775510204082 4.56773067113639
13.9712916774082 4.48979591836735
14.0816326530612 4.40124620313558
14.2857142857143 4.23972616389943
14.4621110092761 4.10204081632653
14.4897959183673 4.08056013223377
14.6938775510204 3.92233576141555
14.8979591836735 3.76523544362885
14.9639325475532 3.71428571428571
15.1020408163265 3.60425636999837
15.3061224489796 3.44088040152412
15.4476676359711 3.3265306122449
15.5102040816327 3.27401078093308
15.7142857142857 3.1008276670513
15.9028100961665 2.93877551020408
15.9183673469388 2.92614369642099
16.1224489795918 2.75955038077999
16.3265306122449 2.5925866803288
16.3767456329278 2.55102040816327
16.530612244898 2.45140029570461
16.734693877551 2.32015831200593
16.9387755102041 2.18852796537895
16.9772383351297 2.16326530612245
17.1428571428571 2.08024374833993
17.3469387755102 1.97625353395581
17.5510204081633 1.86883633463413
17.7199172636337 1.77551020408163
17.7551020408163 1.75661429199245
17.9591836734694 1.6417894204666
18.1632653061224 1.51961671669938
18.3673469387755 1.38786396252456
18.3675059687316 1.38775510204082
18.5714285714286 1.2226254104139
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
17.7551020408163 1.31143525625531
17.9591836734694 1.15588622293283
18.1632653061224 1.00220628474104
18.1661372041351 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.8499715762 1
18.7755102040816 1.05966607300283
18.5714285714286 1.2226254104139
18.3675059687316 1.38775510204082
18.3673469387755 1.38786396252456
18.1632653061224 1.51961671669938
17.9591836734694 1.6417894204666
17.7551020408163 1.75661429199245
17.7199172636337 1.77551020408163
17.5510204081633 1.86883633463413
17.3469387755102 1.97625353395581
17.1428571428571 2.08024374833993
16.9772383351297 2.16326530612245
16.9387755102041 2.18852796537895
16.734693877551 2.32015831200593
16.530612244898 2.45140029570461
16.3767456329278 2.55102040816327
16.3265306122449 2.5925866803288
16.1224489795918 2.75955038077999
15.9183673469388 2.92614369642099
15.9028100961665 2.93877551020408
15.7142857142857 3.1008276670513
15.5102040816327 3.27401078093308
15.4476676359711 3.3265306122449
15.3061224489796 3.44088040152412
15.1020408163265 3.60425636999837
14.9639325475532 3.71428571428571
14.8979591836735 3.76523544362885
14.6938775510204 3.92233576141555
14.4897959183673 4.08056013223377
14.4621110092761 4.10204081632653
14.2857142857143 4.23972616389943
14.0816326530612 4.40124620313558
13.9712916774082 4.48979591836735
13.8775510204082 4.56773067113639
13.6734693877551 4.73983435072934
13.5141728309869 4.87755102040816
13.469387755102 4.91839059419073
13.265306122449 5.10732988486975
13.0998489832821 5.26530612244898
13.0612244897959 5.30446984026476
12.8571428571429 5.51517693547513
12.7275812618293 5.6530612244898
12.6530612244898 5.73694592524532
12.4489795918367 5.97185254546389
12.3904731898147 6.04081632653061
12.2448979591837 6.22012270141314
12.0795797851979 6.42857142857143
12.0408163265306 6.47910658354145
11.8367346938776 6.74920283529515
11.7868720724485 6.81632653061224
11.6326530612245 7.02840810657634
11.5068865498666 7.20408163265306
11.4285714285714 7.31539643267656
11.2367010676119 7.59183673469388
11.2244897959184 7.60975158618546
11.0204081632653 7.91212030002505
10.975365133724 7.97959183673469
10.8163265306122 8.22331595607798
10.7232766274313 8.36734693877551
10.6122448979592 8.54433697981034
10.4810262384787 8.75510204081633
10.4081632653061 8.87643747073612
10.2488338802762 9.14285714285714
10.2040816326531 9.22088614418657
10.0263689888267 9.53061224489796
10 9.57873299106644
10 9.53061224489796
10 9.14285714285714
10 8.75510204081633
10 8.36734693877551
10 8.20176141194147
10.1444570362737 7.97959183673469
10.2040816326531 7.89004938908122
10.4033285583247 7.59183673469388
10.4081632653061 7.58472723992776
10.6122448979592 7.28419742830386
10.667106992171 7.20408163265306
10.8163265306122 6.9891169351134
10.9378145698562 6.81632653061225
11.0204081632653 6.70034711472856
11.2174358443476 6.42857142857143
11.2244897959184 6.41899643709232
11.4285714285714 6.14547274773008
11.5086263211698 6.04081632653061
11.6326530612245 5.88298102540688
11.8197778746507 5.6530612244898
11.8367346938776 5.63294742035254
12.0408163265306 5.39693434412569
12.1594903211879 5.26530612244898
12.2448979591837 5.17464251432943
12.4489795918367 4.96634343114428
12.5392125201948 4.87755102040816
12.6530612244898 4.77026183983279
12.8571428571429 4.58559968002558
12.9667393876625 4.48979591836735
13.0612244897959 4.40973781599712
13.265306122449 4.24186372064911
13.4414301360271 4.10204081632653
13.469387755102 4.0800149104306
13.6734693877551 3.92088041386258
13.8775510204082 3.76617338583025
13.9464280421301 3.71428571428571
14.0816326530612 3.60979017337991
14.2857142857143 3.45348416373502
14.4524922047714 3.3265306122449
14.4897959183673 3.29678594640014
14.6938775510204 3.13306459239759
14.8979591836735 2.97008160067187
14.9366836120285 2.93877551020408
15.1020408163265 2.80715051394683
15.3061224489796 2.64696068120342
15.4288564194517 2.55102040816327
15.5102040816327 2.49734947282286
15.7142857142857 2.36560227631997
15.9183673469388 2.23859497051434
16.0411528718235 2.16326530612245
16.1224489795918 2.12410203382374
16.3265306122449 2.02705226926726
16.530612244898 1.93217358665445
16.734693877551 1.83791811979119
16.8676392031093 1.77551020408163
16.9387755102041 1.74300852024362
17.1428571428571 1.64677250963099
17.3469387755102 1.54745026987656
17.5510204081633 1.4435225724286
17.6543795550929 1.38775510204082
17.7551020408163 1.31143525625531
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
16.9387755102041 1.25928995950018
17.1428571428571 1.12354579948672
17.3283550170514 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.1661372041351 1
18.1632653061224 1.00220628474104
17.9591836734694 1.15588622293283
17.7551020408163 1.31143525625531
17.6543795550929 1.38775510204082
17.5510204081633 1.4435225724286
17.3469387755102 1.54745026987656
17.1428571428571 1.64677250963099
16.9387755102041 1.74300852024362
16.8676392031093 1.77551020408163
16.734693877551 1.83791811979119
16.530612244898 1.93217358665445
16.3265306122449 2.02705226926726
16.1224489795918 2.12410203382374
16.0411528718235 2.16326530612245
15.9183673469388 2.23859497051434
15.7142857142857 2.36560227631997
15.5102040816327 2.49734947282286
15.4288564194517 2.55102040816327
15.3061224489796 2.64696068120342
15.1020408163265 2.80715051394683
14.9366836120285 2.93877551020408
14.8979591836735 2.97008160067187
14.6938775510204 3.13306459239759
14.4897959183673 3.29678594640014
14.4524922047714 3.3265306122449
14.2857142857143 3.45348416373502
14.0816326530612 3.60979017337991
13.9464280421301 3.71428571428571
13.8775510204082 3.76617338583025
13.6734693877551 3.92088041386258
13.469387755102 4.0800149104306
13.4414301360271 4.10204081632653
13.265306122449 4.24186372064911
13.0612244897959 4.40973781599712
12.9667393876625 4.48979591836735
12.8571428571429 4.58559968002558
12.6530612244898 4.77026183983279
12.5392125201948 4.87755102040816
12.4489795918367 4.96634343114429
12.2448979591837 5.17464251432943
12.1594903211879 5.26530612244898
12.0408163265306 5.39693434412569
11.8367346938776 5.63294742035254
11.8197778746507 5.6530612244898
11.6326530612245 5.88298102540688
11.5086263211698 6.04081632653061
11.4285714285714 6.14547274773008
11.2244897959184 6.41899643709232
11.2174358443476 6.42857142857143
11.0204081632653 6.70034711472856
10.9378145698562 6.81632653061224
10.8163265306122 6.9891169351134
10.667106992171 7.20408163265306
10.6122448979592 7.28419742830386
10.4081632653061 7.58472723992776
10.4033285583247 7.59183673469388
10.2040816326531 7.89004938908122
10.1444570362737 7.97959183673469
10 8.20176141194147
10 7.97959183673469
10 7.59183673469388
10 7.20408163265306
10 6.81632653061224
10 6.79831627732974
10.2040816326531 6.51411846118301
10.2659199586246 6.42857142857143
10.4081632653061 6.23274921407747
10.5499855453162 6.04081632653061
10.6122448979592 5.95712949870015
10.8163265306122 5.68831123070531
10.8434589000178 5.6530612244898
11.0204081632653 5.42698078089841
11.1525676970896 5.26530612244898
11.2244897959184 5.17929912080535
11.4285714285714 4.94530431358807
11.4900510348743 4.87755102040816
11.6326530612245 4.72491658147478
11.8367346938775 4.52061917857007
11.8685715453668 4.48979591836735
12.0408163265306 4.32715039497678
12.2448979591837 4.14767950955257
12.2986083789634 4.10204081632653
12.4489795918367 3.9752129256088
12.6530612244898 3.81220438744019
12.7807895371189 3.71428571428571
12.8571428571429 3.65438011393691
13.0612244897959 3.49810279760784
13.265306122449 3.34840745710424
13.295212792533 3.3265306122449
13.469387755102 3.19179672731752
13.6734693877551 3.03825701683008
13.8074175903558 2.93877551020408
13.8775510204082 2.88407552661689
14.0816326530612 2.72682521402803
14.2857142857143 2.57500238794431
14.3178725135205 2.55102040816327
14.4897959183673 2.43184863004119
14.6938775510204 2.29844155259758
14.8979591836735 2.1729620566184
14.9138605747963 2.16326530612245
15.1020408163265 2.06890546547645
15.3061224489796 1.97336553447359
15.5102040816327 1.8836368059706
15.7142857142857 1.79830121773663
15.7689581156633 1.77551020408163
15.9183673469388 1.71595335730623
16.1224489795918 1.63532953635097
16.3265306122449 1.55529717797343
16.530612244898 1.474725257979
16.734693877551 1.39246294856719
16.7457513834654 1.38775510204082
16.9387755102041 1.25928995950018
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
15.3061224489796 1.3781617753741
15.5102040816327 1.27662035715663
15.7142857142857 1.17643199637704
15.9183673469388 1.07665014241609
16.0727606106216 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3283550170514 1
17.1428571428571 1.12354579948672
16.9387755102041 1.25928995950018
16.7457513834654 1.38775510204082
16.734693877551 1.39246294856719
16.530612244898 1.474725257979
16.3265306122449 1.55529717797343
16.1224489795918 1.63532953635097
15.9183673469388 1.71595335730623
15.7689581156633 1.77551020408163
15.7142857142857 1.79830121773663
15.5102040816327 1.8836368059706
15.3061224489796 1.97336553447359
15.1020408163265 2.06890546547645
14.9138605747963 2.16326530612245
14.8979591836735 2.1729620566184
14.6938775510204 2.29844155259758
14.4897959183673 2.43184863004119
14.3178725135205 2.55102040816327
14.2857142857143 2.57500238794431
14.0816326530612 2.72682521402803
13.8775510204082 2.88407552661689
13.8074175903558 2.93877551020408
13.6734693877551 3.03825701683008
13.469387755102 3.19179672731752
13.295212792533 3.3265306122449
13.265306122449 3.34840745710424
13.0612244897959 3.49810279760784
12.8571428571429 3.65438011393691
12.7807895371189 3.71428571428571
12.6530612244898 3.81220438744019
12.4489795918367 3.9752129256088
12.2986083789634 4.10204081632653
12.2448979591837 4.14767950955257
12.0408163265306 4.32715039497678
11.8685715453668 4.48979591836735
11.8367346938775 4.52061917857007
11.6326530612245 4.72491658147478
11.4900510348743 4.87755102040816
11.4285714285714 4.94530431358807
11.2244897959184 5.17929912080535
11.1525676970896 5.26530612244898
11.0204081632653 5.42698078089841
10.8434589000178 5.6530612244898
10.8163265306122 5.68831123070531
10.6122448979592 5.95712949870015
10.5499855453162 6.04081632653061
10.4081632653061 6.23274921407747
10.2659199586246 6.42857142857143
10.2040816326531 6.51411846118301
10 6.79831627732974
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.26530612244898
10 5.09534093374959
10.180168222372 4.87755102040816
10.2040816326531 4.84840340763312
10.4081632653061 4.60440158200338
10.5098868775542 4.48979591836735
10.6122448979592 4.37488559049959
10.8163265306122 4.16070780793419
10.8750336976749 4.10204081632653
11.0204081632653 3.95710214365967
11.2244897959184 3.7711045677643
11.2901550448025 3.71428571428571
11.4285714285714 3.59200913194226
11.6326530612245 3.42536524253209
11.7622510346511 3.3265306122449
11.8367346938776 3.2659052294417
12.0408163265306 3.10654051311338
12.2448979591837 2.95968772209556
12.2743268892226 2.93877551020408
12.4489795918367 2.80097217418482
12.6530612244898 2.65028680800255
12.7939193387358 2.55102040816327
12.8571428571429 2.50302934396082
13.0612244897959 2.35362693917728
13.265306122449 2.21708782444415
13.3490700290091 2.16326530612245
13.469387755102 2.09259412702042
13.6734693877551 1.98150418926149
13.8775510204082 1.88199454149931
14.0816326530612 1.79228360328033
14.1210512576373 1.77551020408163
14.2857142857143 1.71125547878596
14.4897959183673 1.63706482215636
14.6938775510204 1.56822209621618
14.8979591836735 1.50351414343318
15.1020408163265 1.44185389760973
15.2862518254398 1.38775510204082
15.3061224489796 1.3781617753741
};
\addplot [draw=none, fill=black12]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.0727606106216 1
15.9183673469388 1.07665014241609
15.7142857142857 1.17643199637704
15.5102040816327 1.27662035715663
15.3061224489796 1.3781617753741
15.2862518254398 1.38775510204082
15.1020408163265 1.44185389760973
14.8979591836735 1.50351414343318
14.6938775510204 1.56822209621618
14.4897959183673 1.63706482215636
14.2857142857143 1.71125547878596
14.1210512576373 1.77551020408163
14.0816326530612 1.79228360328033
13.8775510204082 1.88199454149931
13.6734693877551 1.98150418926149
13.469387755102 2.09259412702042
13.3490700290091 2.16326530612245
13.265306122449 2.21708782444415
13.0612244897959 2.35362693917728
12.8571428571429 2.50302934396082
12.7939193387358 2.55102040816327
12.6530612244898 2.65028680800255
12.4489795918367 2.80097217418482
12.2743268892226 2.93877551020408
12.2448979591837 2.95968772209556
12.0408163265306 3.10654051311338
11.8367346938776 3.2659052294417
11.7622510346511 3.3265306122449
11.6326530612245 3.42536524253209
11.4285714285714 3.59200913194226
11.2901550448025 3.71428571428571
11.2244897959184 3.7711045677643
11.0204081632653 3.95710214365967
10.8750336976749 4.10204081632653
10.8163265306122 4.16070780793419
10.6122448979592 4.37488559049959
10.5098868775542 4.48979591836735
10.4081632653061 4.60440158200338
10.2040816326531 4.84840340763312
10.180168222372 4.87755102040816
10 5.09534093374959
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
tick align=outside,
width=\figurewidth,
xmin=0, xmax=1,
xtick pos=left,
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Speed leading vehicle, $\probabilityestcond{\collision}{\situationinitial}$},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
1 0.1
1 0.1
1 0
0 0
0 0.1
0 0.1
1 0.1
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
1 0.2
1 0.2
1 0.1
0 0.1
0 0.2
0 0.2
1 0.2
};
\addplot [draw=none, fill=silver191]
table{%
x  y
1 0.3
1 0.3
1 0.2
0 0.2
0 0.3
0 0.3
1 0.3
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
1 0.4
1 0.4
1 0.3
0 0.3
0 0.4
0 0.4
1 0.4
};
\addplot [draw=none, fill=gray140]
table{%
x  y
1 0.5
1 0.4
0 0.4
0 0.5
1 0.5
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
1 0.6
1 0.6
1 0.5
0 0.5
0 0.6
0 0.6
1 0.6
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
1 0.7
1 0.7
1 0.6
0 0.6
0 0.7
0 0.7
1 0.7
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
1 0.8
1 0.7
0 0.7
0 0.8
1 0.8
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
1 0.9
1 0.8
0 0.8
0 0.9
1 0.9
};
\addplot [draw=none, fill=black12]
table{%
x  y
1 1
1 0.9
0 0.9
0 1
1 1
};
\end{groupplot}

\end{tikzpicture}


==> figs/prisma_heatmap_c.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black12}{RGB}{12,12,12}
\definecolor{darkgray166}{RGB}{166,166,166}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{silver191}{RGB}{191,191,191}
\definecolor{whitesmoke243}{RGB}{243,243,243}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\speedleadsymbol$ [\si{\meter\per\second}]},
xmin=10, xmax=20,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Gap, $\gapsymbol$ [\si{\meter}]},
ymin=1, ymax=20,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
20 5.24864972935524
20 5.26530612244898
20 5.6530612244898
20 6.04081632653061
20 6.42857142857143
20 6.81632653061224
20 7.20408163265306
20 7.59183673469388
20 7.97959183673469
20 8.36734693877551
20 8.75510204081633
20 9.14285714285714
20 9.53061224489796
20 9.91836734693877
20 10.3061224489796
20 10.6938775510204
20 11.0816326530612
20 11.469387755102
20 11.8571428571429
20 12.2448979591837
20 12.6326530612245
20 13.0204081632653
20 13.4081632653061
20 13.7959183673469
20 14.1836734693878
20 14.5714285714286
20 14.9591836734694
20 15.3469387755102
20 15.734693877551
20 16.1224489795918
20 16.5102040816327
20 16.8979591836735
20 17.2857142857143
20 17.6734693877551
20 18.0612244897959
20 18.4489795918367
20 18.8367346938775
20 19.2244897959184
20 19.6122448979592
20 20
19.7959183673469 20
19.5918367346939 20
19.3877551020408 20
19.1836734693878 20
18.9795918367347 20
18.7755102040816 20
18.5714285714286 20
18.3673469387755 20
18.1632653061224 20
17.9591836734694 20
17.7551020408163 20
17.5510204081633 20
17.3469387755102 20
17.1428571428571 20
16.9387755102041 20
16.734693877551 20
16.530612244898 20
16.3265306122449 20
16.1224489795918 20
15.9183673469388 20
15.7142857142857 20
15.5102040816327 20
15.3061224489796 20
15.1020408163265 20
14.8979591836735 20
14.6938775510204 20
14.4897959183673 20
14.2857142857143 20
14.0816326530612 20
13.8775510204082 20
13.6734693877551 20
13.469387755102 20
13.265306122449 20
13.0612244897959 20
12.8571428571429 20
12.6530612244898 20
12.4489795918367 20
12.2448979591837 20
12.0408163265306 20
12.0113474639589 20
12.0408163265306 19.877624587982
12.1069368937289 19.6122448979592
12.2003305655696 19.2244897959184
12.2448979591837 19.034791971374
12.2933521996035 18.8367346938775
12.3862053953579 18.4489795918367
12.4489795918367 18.1804472239934
12.4782013790643 18.0612244897959
12.5726884893404 17.6734693877551
12.6530612244898 17.3376605499784
12.6661860013681 17.2857142857143
12.7652143815253 16.8979591836735
12.8571428571429 16.5361203838721
12.8641356238929 16.5102040816327
12.9715058032354 16.1224489795918
13.0612244897959 15.8028302776568
13.081624281298 15.734693877551
13.2021532255316 15.3469387755102
13.265306122449 15.1510786017525
13.3313854281094 14.9591836734694
13.469387755102 14.5755193075603
13.4709569111029 14.5714285714286
13.6288694423227 14.1836734693878
13.6734693877551 14.0804721236026
13.8037110617197 13.7959183673469
13.8775510204082 13.6447862491205
13.9990070200931 13.4081632653061
14.0816326530612 13.2580048356648
14.2175002295104 13.0204081632653
14.2857142857143 12.9094292238865
14.4601815756364 12.6326530612245
14.4897959183673 12.5890027202252
14.6938775510204 12.29320842722
14.7275203510234 12.2448979591837
14.8979591836735 12.0168184291333
15.0158376436484 11.8571428571429
15.1020408163265 11.7482455048542
15.3061224489796 11.4842348668228
15.3174754925803 11.469387755102
15.5102040816327 11.2333259525052
15.628815709292 11.0816326530612
15.7142857142857 10.9791016218223
15.9183673469388 10.7229069647205
15.940804015628 10.6938775510204
16.1224489795918 10.4725844757676
16.2512970354944 10.3061224489796
16.3265306122449 10.2144315034192
16.530612244898 9.95213746307025
16.5559102205228 9.91836734693877
16.734693877551 9.69252260756201
16.8553424299416 9.53061224489796
16.9387755102041 9.42434608672431
17.1428571428571 9.14906062154734
17.1473158580963 9.14285714285714
17.3469387755102 8.87829009835795
17.4349238366723 8.75510204081633
17.5510204081633 8.59948920211767
17.7155012687976 8.36734693877551
17.7551020408163 8.31352731129193
17.9591836734694 8.02551067487889
17.990649109043 7.97959183673469
18.1632653061224 7.73594600517566
18.2611045752265 7.59183673469388
18.3673469387755 7.44013200220476
18.5264030490094 7.20408163265306
18.5714285714286 7.13959097552808
18.7755102040816 6.83838682644409
18.7901882725534 6.81632653061224
18.9795918367347 6.54636934216724
19.059815532313 6.42857142857143
19.1836734693878 6.26068183388764
19.3413317251092 6.04081632653061
19.3877551020408 5.98286780229735
19.5918367346939 5.72444960683922
19.6472538607382 5.6530612244898
19.7959183673469 5.48556546523194
19.9838227279003 5.26530612244898
20 5.24864972935524
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
20 3.67562375169839
20 3.71428571428571
20 4.10204081632653
20 4.48979591836735
20 4.87755102040816
20 5.24864972935524
19.9838227279003 5.26530612244898
19.7959183673469 5.48556546523194
19.6472538607382 5.6530612244898
19.5918367346939 5.72444960683922
19.3877551020408 5.98286780229735
19.3413317251092 6.04081632653061
19.1836734693878 6.26068183388764
19.059815532313 6.42857142857143
18.9795918367347 6.54636934216724
18.7901882725534 6.81632653061225
18.7755102040816 6.83838682644409
18.5714285714286 7.13959097552808
18.5264030490094 7.20408163265306
18.3673469387755 7.44013200220476
18.2611045752265 7.59183673469388
18.1632653061224 7.73594600517566
17.990649109043 7.97959183673469
17.9591836734694 8.02551067487889
17.7551020408163 8.31352731129193
17.7155012687976 8.36734693877551
17.5510204081633 8.59948920211767
17.4349238366723 8.75510204081633
17.3469387755102 8.87829009835795
17.1473158580963 9.14285714285714
17.1428571428571 9.14906062154734
16.9387755102041 9.42434608672431
16.8553424299416 9.53061224489796
16.734693877551 9.69252260756201
16.5559102205228 9.91836734693877
16.530612244898 9.95213746307025
16.3265306122449 10.2144315034192
16.2512970354944 10.3061224489796
16.1224489795918 10.4725844757676
15.940804015628 10.6938775510204
15.9183673469388 10.7229069647205
15.7142857142857 10.9791016218223
15.628815709292 11.0816326530612
15.5102040816327 11.2333259525052
15.3174754925803 11.469387755102
15.3061224489796 11.4842348668228
15.1020408163265 11.7482455048542
15.0158376436484 11.8571428571429
14.8979591836735 12.0168184291333
14.7275203510234 12.2448979591837
14.6938775510204 12.29320842722
14.4897959183673 12.5890027202252
14.4601815756364 12.6326530612245
14.2857142857143 12.9094292238865
14.2175002295104 13.0204081632653
14.0816326530612 13.2580048356648
13.9990070200931 13.4081632653061
13.8775510204082 13.6447862491205
13.8037110617197 13.7959183673469
13.6734693877551 14.0804721236026
13.6288694423227 14.1836734693878
13.4709569111029 14.5714285714286
13.469387755102 14.5755193075603
13.3313854281094 14.9591836734694
13.265306122449 15.1510786017525
13.2021532255316 15.3469387755102
13.081624281298 15.734693877551
13.0612244897959 15.8028302776568
12.9715058032354 16.1224489795918
12.8641356238929 16.5102040816327
12.8571428571429 16.5361203838721
12.7652143815253 16.8979591836735
12.6661860013681 17.2857142857143
12.6530612244898 17.3376605499784
12.5726884893404 17.6734693877551
12.4782013790643 18.0612244897959
12.4489795918367 18.1804472239934
12.3862053953579 18.4489795918367
12.2933521996035 18.8367346938775
12.2448979591837 19.034791971374
12.2003305655696 19.2244897959184
12.1069368937289 19.6122448979592
12.0408163265306 19.877624587982
12.0113474639589 20
11.8367346938776 20
11.6326530612245 20
11.4285714285714 20
11.2244897959184 20
11.0204081632653 20
10.8163265306122 20
10.6122448979592 20
10.4393594809889 20
10.5499335864948 19.6122448979592
10.6122448979592 19.3862611305971
10.6570001040796 19.2244897959184
10.7613713120933 18.8367346938775
10.8163265306122 18.625921918228
10.8628658757296 18.4489795918367
10.9620866884625 18.0612244897959
11.0204081632653 17.8259169960814
11.0587827785648 17.6734693877551
11.1543147572793 17.2857142857143
11.2244897959184 16.9917535355503
11.247404078748 16.8979591836735
11.3412426618366 16.5102040816327
11.4285714285714 16.1389843517952
11.432586275299 16.1224489795918
11.5274416757646 15.734693877551
11.6208624947262 15.3469387755102
11.6326530612245 15.2988776113321
11.7195852566928 14.9591836734694
11.8195194926262 14.5714285714286
11.8367346938776 14.5069814646634
11.9275901240469 14.1836734693878
12.0398370413753 13.7959183673469
12.0408163265306 13.7927369368479
12.1661528893115 13.4081632653061
12.2448979591837 13.1800361682113
12.3034134261201 13.0204081632653
12.4489795918367 12.6509302658297
12.4566285852286 12.6326530612245
12.6336270869533 12.2448979591837
12.6530612244898 12.2060685559629
12.8373108529293 11.8571428571429
12.8571428571429 11.8230385582314
13.0612244897959 11.4880802469959
13.0731163205731 11.469387755102
13.265306122449 11.1950837692502
13.346887081971 11.0816326530612
13.469387755102 10.9265242652272
13.6549745862057 10.6938775510204
13.6734693877551 10.6726466321923
13.8775510204082 10.4421960746507
13.9968604152215 10.3061224489796
14.0816326530612 10.2166691441727
14.2857142857143 9.99862205847096
14.3596715546166 9.91836734693877
14.4897959183673 9.78624272610382
14.6938775510204 9.57158151188507
14.7321269514849 9.53061224489796
14.8979591836735 9.36256225392871
15.1020408163265 9.14456090122745
15.1036105152712 9.14285714285714
15.3061224489796 8.93280220454471
15.4680729851694 8.75510204081633
15.5102040816327 8.71051717765301
15.7142857142857 8.48830702481004
15.8204796725069 8.36734693877551
15.9183673469388 8.25905709730876
16.1224489795918 8.02335992118623
16.1592765048238 7.97959183673469
16.3265306122449 7.78568860187377
16.4857804883111 7.59183673469388
16.530612244898 7.5385016067379
16.734693877551 7.28844433389177
16.8011819683098 7.20408163265306
16.9387755102041 7.03425650488046
17.107873924294 6.81632653061224
17.1428571428571 6.77296866656895
17.3469387755102 6.51339297892389
17.411486881779 6.42857142857143
17.5510204081633 6.25591903509238
17.7181837578274 6.04081632653061
17.7551020408163 5.99716719003758
17.9591836734694 5.75109694206844
18.0382495309995 5.6530612244898
18.1632653061224 5.51399396839351
18.3673469387755 5.27959299037975
18.3796940234465 5.26530612244898
18.5714285714286 5.06813517848418
18.7504953323589 4.87755102040816
18.7755102040816 4.85356484713294
18.9795918367347 4.65691605626678
19.1470108556174 4.48979591836735
19.1836734693878 4.45603976034871
19.3877551020408 4.26560942776809
19.5549813772844 4.10204081632653
19.5918367346939 4.06840170942349
19.7959183673469 3.8766748468501
19.9571553779119 3.71428571428571
20 3.67562375169839
};
\addplot [draw=none, fill=silver191]
table{%
x  y
19.7959183673469 2.93114113301233
20 2.81629152653345
20 2.93877551020408
20 3.3265306122449
20 3.67562375169839
19.9571553779119 3.71428571428571
19.7959183673469 3.8766748468501
19.5918367346939 4.06840170942349
19.5549813772844 4.10204081632653
19.3877551020408 4.26560942776809
19.1836734693878 4.45603976034871
19.1470108556174 4.48979591836735
18.9795918367347 4.65691605626678
18.7755102040816 4.85356484713294
18.7504953323589 4.87755102040816
18.5714285714286 5.06813517848418
18.3796940234465 5.26530612244898
18.3673469387755 5.27959299037975
18.1632653061224 5.51399396839351
18.0382495309995 5.6530612244898
17.9591836734694 5.75109694206844
17.7551020408163 5.99716719003758
17.7181837578274 6.04081632653061
17.5510204081633 6.25591903509238
17.411486881779 6.42857142857143
17.3469387755102 6.51339297892389
17.1428571428571 6.77296866656895
17.107873924294 6.81632653061224
16.9387755102041 7.03425650488046
16.8011819683098 7.20408163265306
16.734693877551 7.28844433389177
16.530612244898 7.5385016067379
16.4857804883111 7.59183673469388
16.3265306122449 7.78568860187377
16.1592765048238 7.97959183673469
16.1224489795918 8.02335992118623
15.9183673469388 8.25905709730876
15.8204796725069 8.36734693877551
15.7142857142857 8.48830702481004
15.5102040816327 8.71051717765301
15.4680729851694 8.75510204081633
15.3061224489796 8.93280220454471
15.1036105152712 9.14285714285714
15.1020408163265 9.14456090122745
14.8979591836735 9.36256225392871
14.7321269514849 9.53061224489796
14.6938775510204 9.57158151188507
14.4897959183673 9.78624272610382
14.3596715546166 9.91836734693877
14.2857142857143 9.99862205847096
14.0816326530612 10.2166691441727
13.9968604152215 10.3061224489796
13.8775510204082 10.4421960746507
13.6734693877551 10.6726466321923
13.6549745862057 10.6938775510204
13.469387755102 10.9265242652272
13.346887081971 11.0816326530612
13.265306122449 11.1950837692502
13.0731163205731 11.469387755102
13.0612244897959 11.4880802469959
12.8571428571429 11.8230385582314
12.8373108529293 11.8571428571429
12.6530612244898 12.2060685559629
12.6336270869533 12.2448979591837
12.4566285852286 12.6326530612245
12.4489795918367 12.6509302658297
12.3034134261201 13.0204081632653
12.2448979591837 13.1800361682113
12.1661528893115 13.4081632653061
12.0408163265306 13.7927369368479
12.0398370413753 13.7959183673469
11.9275901240469 14.1836734693878
11.8367346938776 14.5069814646634
11.8195194926262 14.5714285714286
11.7195852566928 14.9591836734694
11.6326530612245 15.2988776113321
11.6208624947262 15.3469387755102
11.5274416757646 15.734693877551
11.432586275299 16.1224489795918
11.4285714285714 16.1389843517952
11.3412426618366 16.5102040816327
11.247404078748 16.8979591836735
11.2244897959184 16.9917535355503
11.1543147572793 17.2857142857143
11.0587827785648 17.6734693877551
11.0204081632653 17.8259169960814
10.9620866884625 18.0612244897959
10.8628658757296 18.4489795918367
10.8163265306122 18.625921918228
10.7613713120933 18.8367346938775
10.6570001040796 19.2244897959184
10.6122448979592 19.3862611305971
10.5499335864948 19.6122448979592
10.4393594809889 20
10.4081632653061 20
10.2040816326531 20
10 20
10 19.6122448979592
10 19.2244897959184
10 18.8367346938775
10 18.4489795918367
10 18.0612244897959
10 17.6734693877551
10 17.5819312652157
10.0857458091076 17.2857142857143
10.1943110440893 16.8979591836735
10.2040816326531 16.8627644103463
10.3012158779375 16.5102040816327
10.4044267879392 16.1224489795918
10.4081632653061 16.1083904477048
10.5074507981296 15.734693877551
10.6075653327045 15.3469387755102
10.6122448979592 15.328942535678
10.7091778057234 14.9591836734694
10.8092386741775 14.5714285714286
10.8163265306122 14.5445057792914
10.9130111397806 14.1836734693878
11.017201452896 13.7959183673469
11.0204081632653 13.7844492752811
11.128574245653 13.4081632653061
11.2244897959184 13.0839267763484
11.2439768689005 13.0204081632653
11.3701776288444 12.6326530612245
11.4285714285714 12.4640725485438
11.5079827348964 12.2448979591837
11.6326530612245 11.9254535674146
11.6606902740453 11.8571428571429
11.8344061727825 11.469387755102
11.8367346938776 11.4646697539255
12.0358013232472 11.0816326530612
12.0408163265306 11.0728767921047
12.2448979591837 10.7346449519021
12.2706836050755 10.6938775510204
12.4489795918367 10.4377994872892
12.5441434704793 10.3061224489796
12.6530612244898 10.1681778135173
12.855319488586 9.91836734693877
12.8571428571429 9.9162817384749
13.0612244897959 9.69016697818102
13.2057336162997 9.53061224489796
13.265306122449 9.46875574836673
13.469387755102 9.2585916137793
13.5809481456938 9.14285714285714
13.6734693877551 9.05114775916025
13.8775510204082 8.84675120099348
13.9676318812068 8.75510204081633
14.0816326530612 8.64268803562575
14.2857142857143 8.43664084647522
14.353036053574 8.36734693877551
14.4897959183673 8.2294140679886
14.6938775510204 8.01658909546364
14.7287438272498 7.97959183673469
14.8979591836735 7.80255145551179
15.0914317775263 7.59183673469388
15.1020408163265 7.58041513027181
15.3061224489796 7.3579408027189
15.4421285401991 7.20408163265306
15.5102040816327 7.12843054486307
15.7142857142857 6.89616017728526
15.7826448756937 6.81632653061225
15.9183673469388 6.66264276623084
16.1177196706126 6.42857142857143
16.1224489795918 6.42327681006163
16.3265306122449 6.19177498975332
16.4548797908136 6.04081632653061
16.530612244898 5.95764032177818
16.734693877551 5.72785678504127
16.799537472126 5.6530612244898
16.9387755102041 5.5056987528873
17.1428571428571 5.28263361703312
17.1585105083279 5.26530612244898
17.3469387755102 5.0754159098423
17.5371645103792 4.87755102040816
17.5510204081633 4.86430125932624
17.7551020408163 4.66851155304421
17.9364779563232 4.48979591836735
17.9591836734694 4.46900206218431
18.1632653061224 4.28169456030108
18.3538738189646 4.10204081632653
18.3673469387755 4.09029887840382
18.5714285714286 3.91176635381632
18.7755102040816 3.7268471254437
18.7892092987081 3.71428571428571
18.9795918367347 3.56110790638054
19.1836734693878 3.38884471573506
19.254899090039 3.3265306122449
19.3877551020408 3.23550542511331
19.5918367346939 3.08779625390979
19.7817665310157 2.93877551020408
19.7959183673469 2.93114113301233
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
19.5918367346939 2.54375479406751
19.7959183673469 2.46231793520899
20 2.37569672486401
20 2.55102040816327
20 2.81629152653345
19.7959183673469 2.93114113301233
19.7817665310157 2.93877551020408
19.5918367346939 3.08779625390979
19.3877551020408 3.23550542511331
19.254899090039 3.3265306122449
19.1836734693878 3.38884471573506
18.9795918367347 3.56110790638054
18.7892092987081 3.71428571428571
18.7755102040816 3.7268471254437
18.5714285714286 3.91176635381632
18.3673469387755 4.09029887840382
18.3538738189646 4.10204081632653
18.1632653061224 4.28169456030108
17.9591836734694 4.46900206218431
17.9364779563232 4.48979591836735
17.7551020408163 4.66851155304421
17.5510204081633 4.86430125932624
17.5371645103792 4.87755102040816
17.3469387755102 5.0754159098423
17.1585105083279 5.26530612244898
17.1428571428571 5.28263361703312
16.9387755102041 5.5056987528873
16.799537472126 5.6530612244898
16.734693877551 5.72785678504127
16.530612244898 5.95764032177818
16.4548797908136 6.04081632653061
16.3265306122449 6.19177498975332
16.1224489795918 6.42327681006163
16.1177196706126 6.42857142857143
15.9183673469388 6.66264276623084
15.7826448756937 6.81632653061225
15.7142857142857 6.89616017728526
15.5102040816327 7.12843054486307
15.4421285401991 7.20408163265306
15.3061224489796 7.3579408027189
15.1020408163265 7.58041513027181
15.0914317775263 7.59183673469388
14.8979591836735 7.80255145551179
14.7287438272498 7.97959183673469
14.6938775510204 8.01658909546364
14.4897959183673 8.2294140679886
14.353036053574 8.36734693877551
14.2857142857143 8.43664084647522
14.0816326530612 8.64268803562575
13.9676318812068 8.75510204081633
13.8775510204082 8.84675120099348
13.6734693877551 9.05114775916025
13.5809481456938 9.14285714285714
13.469387755102 9.2585916137793
13.265306122449 9.46875574836673
13.2057336162997 9.53061224489796
13.0612244897959 9.69016697818102
12.8571428571429 9.9162817384749
12.855319488586 9.91836734693877
12.6530612244898 10.1681778135173
12.5441434704793 10.3061224489796
12.4489795918367 10.4377994872892
12.2706836050755 10.6938775510204
12.2448979591837 10.7346449519021
12.0408163265306 11.0728767921047
12.0358013232472 11.0816326530612
11.8367346938776 11.4646697539255
11.8344061727825 11.469387755102
11.6606902740453 11.8571428571429
11.6326530612245 11.9254535674146
11.5079827348964 12.2448979591837
11.4285714285714 12.4640725485438
11.3701776288444 12.6326530612245
11.2439768689005 13.0204081632653
11.2244897959184 13.0839267763484
11.128574245653 13.4081632653061
11.0204081632653 13.7844492752811
11.017201452896 13.7959183673469
10.9130111397806 14.1836734693878
10.8163265306122 14.5445057792914
10.8092386741775 14.5714285714286
10.7091778057234 14.9591836734694
10.6122448979592 15.328942535678
10.6075653327045 15.3469387755102
10.5074507981296 15.734693877551
10.4081632653061 16.1083904477048
10.4044267879392 16.1224489795918
10.3012158779375 16.5102040816327
10.2040816326531 16.8627644103463
10.1943110440893 16.8979591836735
10.0857458091076 17.2857142857143
10 17.5819312652157
10 17.2857142857143
10 16.8979591836735
10 16.5102040816327
10 16.1224489795918
10 15.734693877551
10 15.3469387755102
10 14.9591836734694
10 14.5714285714286
10 14.5646577488384
10.1114577006068 14.1836734693878
10.2040816326531 13.8656778128328
10.2242741420936 13.7959183673469
10.3389011162591 13.4081632653061
10.4081632653061 13.1782060791977
10.4558621722044 13.0204081632653
10.577134279233 12.6326530612245
10.6122448979592 12.5255747570191
10.705645700136 12.2448979591837
10.8163265306122 11.9296253013082
10.8424132720762 11.8571428571429
10.9923211237519 11.469387755102
11.0204081632653 11.4022674137561
11.1595182953332 11.0816326530612
11.2244897959184 10.9441529379416
11.3480385835054 10.6938775510204
11.4285714285714 10.5446806740121
11.5636848390093 10.3061224489796
11.6326530612245 10.1944816175704
11.8117657119787 9.91836734693877
11.8367346938776 9.88276956801282
12.0408163265306 9.60553775078382
12.0983509049036 9.53061224489796
12.2448979591837 9.35157843099869
12.421319476458 9.14285714285714
12.4489795918367 9.11161041726047
12.6530612244898 8.88814988484518
12.7765141507797 8.75510204081633
12.8571428571429 8.67057673444223
13.0612244897959 8.45936866248471
13.1505212314632 8.36734693877551
13.265306122449 8.25045631657726
13.469387755102 8.04209478482619
13.5304010019554 7.97959183673469
13.6734693877551 7.83326693829735
13.8775510204082 7.62160424316537
13.9060740441222 7.59183673469388
14.0816326530612 7.40842373840601
14.2731706307662 7.20408163265306
14.2857142857143 7.19072558141295
14.4897959183673 6.97239309322999
14.6326027434217 6.81632653061224
14.6938775510204 6.75043703883638
14.8979591836735 6.52842040356484
14.9881257200881 6.42857142857143
15.1020408163265 6.30687230851734
15.3061224489796 6.08470940772739
15.3458699117263 6.04081632653061
15.5102040816327 5.86919367018683
15.7119664404607 5.6530612244898
15.7142857142857 5.65073749022551
15.9183673469388 5.44448283297272
16.0909940230447 5.26530612244898
16.1224489795918 5.23483907257957
16.3265306122449 5.03518006971187
16.4840217231794 4.87755102040816
16.530612244898 4.83365201100894
16.734693877551 4.63990289435373
16.8900816312925 4.48979591836735
16.9387755102041 4.44505430181213
17.1428571428571 4.25701522263986
17.3090114591435 4.10204081632653
17.3469387755102 4.06874415816579
17.5510204081633 3.88977456299702
17.748939669208 3.71428571428571
17.7551020408163 3.70943947782792
17.9591836734694 3.54917403817126
18.1632653061224 3.38670577988391
18.2378847193312 3.3265306122449
18.3673469387755 3.24395979050395
18.5714285714286 3.11169716954645
18.7755102040816 2.97505390062772
18.8282018664072 2.93877551020408
18.9795918367347 2.86538315929464
19.1836734693878 2.76311220338645
19.3877551020408 2.6553849838065
19.5729851320522 2.55102040816327
19.5918367346939 2.54375479406751
};
\addplot [draw=none, fill=gray140]
table{%
x  y
19.7959183673469 2.13352705675368
20 2.05939078634645
20 2.16326530612245
20 2.37569672486401
19.7959183673469 2.46231793520899
19.5918367346939 2.54375479406751
19.5729851320522 2.55102040816327
19.3877551020408 2.6553849838065
19.1836734693878 2.76311220338645
18.9795918367347 2.86538315929464
18.8282018664072 2.93877551020408
18.7755102040816 2.97505390062772
18.5714285714286 3.11169716954645
18.3673469387755 3.24395979050395
18.2378847193312 3.3265306122449
18.1632653061224 3.38670577988391
17.9591836734694 3.54917403817126
17.7551020408163 3.70943947782792
17.748939669208 3.71428571428571
17.5510204081633 3.88977456299702
17.3469387755102 4.06874415816579
17.3090114591435 4.10204081632653
17.1428571428571 4.25701522263986
16.9387755102041 4.44505430181213
16.8900816312925 4.48979591836735
16.734693877551 4.63990289435373
16.530612244898 4.83365201100894
16.4840217231794 4.87755102040816
16.3265306122449 5.03518006971187
16.1224489795918 5.23483907257957
16.0909940230447 5.26530612244898
15.9183673469388 5.44448283297272
15.7142857142857 5.65073749022551
15.7119664404607 5.6530612244898
15.5102040816327 5.86919367018683
15.3458699117263 6.04081632653061
15.3061224489796 6.08470940772739
15.1020408163265 6.30687230851734
14.9881257200881 6.42857142857143
14.8979591836735 6.52842040356484
14.6938775510204 6.75043703883638
14.6326027434217 6.81632653061224
14.4897959183673 6.97239309322999
14.2857142857143 7.19072558141295
14.2731706307662 7.20408163265306
14.0816326530612 7.40842373840601
13.9060740441222 7.59183673469388
13.8775510204082 7.62160424316537
13.6734693877551 7.83326693829735
13.5304010019554 7.97959183673469
13.469387755102 8.04209478482619
13.265306122449 8.25045631657726
13.1505212314632 8.36734693877551
13.0612244897959 8.45936866248471
12.8571428571429 8.67057673444223
12.7765141507797 8.75510204081633
12.6530612244898 8.88814988484518
12.4489795918367 9.11161041726047
12.421319476458 9.14285714285714
12.2448979591837 9.35157843099869
12.0983509049036 9.53061224489796
12.0408163265306 9.60553775078382
11.8367346938776 9.88276956801282
11.8117657119787 9.91836734693877
11.6326530612245 10.1944816175704
11.5636848390093 10.3061224489796
11.4285714285714 10.5446806740121
11.3480385835054 10.6938775510204
11.2244897959184 10.9441529379416
11.1595182953332 11.0816326530612
11.0204081632653 11.4022674137561
10.9923211237519 11.469387755102
10.8424132720762 11.8571428571429
10.8163265306122 11.9296253013082
10.705645700136 12.2448979591837
10.6122448979592 12.5255747570191
10.577134279233 12.6326530612245
10.4558621722044 13.0204081632653
10.4081632653061 13.1782060791977
10.3389011162591 13.4081632653061
10.2242741420936 13.7959183673469
10.2040816326531 13.8656778128328
10.1114577006068 14.1836734693878
10 14.5646577488384
10 14.1836734693878
10 13.7959183673469
10 13.4081632653061
10 13.0204081632653
10 12.6326530612245
10 12.2823701577065
10.0126313427287 12.2448979591837
10.1494029599167 11.8571428571429
10.2040816326531 11.7098794070089
10.2934729854732 11.469387755102
10.4081632653061 11.1795009555627
10.44737822653 11.0816326530612
10.6122448979592 10.699025128761
10.61451767939 10.6938775510204
10.7997500858032 10.3061224489796
10.8163265306122 10.2740155351996
11.0072116126336 9.91836734693877
11.0204081632653 9.89553383886816
11.2244897959184 9.558274413096
11.2420614343406 9.53061224489796
11.4285714285714 9.25526346892367
11.508687674082 9.14285714285714
11.6326530612245 8.97705721525551
11.8068725381553 8.75510204081633
11.8367346938775 8.7181295076638
12.0408163265306 8.47567904085848
12.1353653692739 8.36734693877551
12.2448979591837 8.24294246869516
12.4489795918367 8.01791152136487
12.4845123338532 7.97959183673469
12.6530612244898 7.79664810511106
12.8447382897267 7.59183673469388
12.8571428571429 7.57837800886997
13.0612244897959 7.35994718602419
13.2076622640811 7.20408163265306
13.265306122449 7.14194198686266
13.469387755102 6.923272997885
13.5692043006043 6.81632653061224
13.6734693877551 6.70470556192959
13.8775510204082 6.48634615510905
13.9313902960537 6.42857142857143
14.0816326530612 6.27084411703442
14.2857142857143 6.05572171480257
14.2997826183069 6.04081632653061
14.4897959183673 5.84807317450526
14.6804281373549 5.6530612244898
14.6938775510204 5.64004171617753
14.8979591836735 5.44133866851654
15.0765660085178 5.26530612244898
15.1020408163265 5.24153884621491
15.3061224489796 5.04961860074696
15.4865483354504 4.87755102040816
15.5102040816327 4.85589259504933
15.7142857142857 4.66767220314262
15.904805119641 4.48979591836735
15.9183673469388 4.47743854429487
16.1224489795918 4.2908534884429
16.3265306122449 4.10316325055006
16.3277464112982 4.10204081632653
16.530612244898 3.92162504682101
16.734693877551 3.74076738738178
16.7645963404598 3.71428571428571
16.9387755102041 3.57451919122432
17.1428571428571 3.41242192525194
17.2514107376193 3.3265306122449
17.3469387755102 3.26525866162659
17.5510204081633 3.13555001220389
17.7551020408163 3.00653630033258
17.8617742373869 2.93877551020408
17.9591836734694 2.89355633540417
18.1632653061224 2.79896840053312
18.3673469387755 2.70396047068445
18.5714285714286 2.60729130607496
18.6869484140565 2.55102040816327
18.7755102040816 2.51995861150675
18.9795918367347 2.44725577509243
19.1836734693878 2.37281967352505
19.3877551020408 2.29547957741834
19.5918367346939 2.21388965508773
19.7109183287928 2.16326530612245
19.7959183673469 2.13352705675368
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
18.9795918367347 2.12732313417461
19.1836734693878 2.06356301274403
19.3877551020408 1.99868659296052
19.5918367346939 1.93184119936421
19.7959183673469 1.86205953057007
20 1.78822268307348
20 2.05939078634645
19.7959183673469 2.13352705675368
19.7109183287928 2.16326530612245
19.5918367346939 2.21388965508773
19.3877551020408 2.29547957741834
19.1836734693878 2.37281967352505
18.9795918367347 2.44725577509243
18.7755102040816 2.51995861150675
18.6869484140565 2.55102040816327
18.5714285714286 2.60729130607496
18.3673469387755 2.70396047068445
18.1632653061224 2.79896840053312
17.9591836734694 2.89355633540417
17.8617742373869 2.93877551020408
17.7551020408163 3.00653630033258
17.5510204081633 3.13555001220389
17.3469387755102 3.26525866162659
17.2514107376193 3.3265306122449
17.1428571428571 3.41242192525194
16.9387755102041 3.57451919122431
16.7645963404598 3.71428571428571
16.734693877551 3.74076738738178
16.530612244898 3.92162504682101
16.3277464112982 4.10204081632653
16.3265306122449 4.10316325055006
16.1224489795918 4.2908534884429
15.9183673469388 4.47743854429487
15.904805119641 4.48979591836735
15.7142857142857 4.66767220314262
15.5102040816327 4.85589259504933
15.4865483354504 4.87755102040816
15.3061224489796 5.04961860074696
15.1020408163265 5.24153884621491
15.0765660085178 5.26530612244898
14.8979591836735 5.44133866851654
14.6938775510204 5.64004171617753
14.6804281373549 5.6530612244898
14.4897959183673 5.84807317450527
14.2997826183069 6.04081632653061
14.2857142857143 6.05572171480257
14.0816326530612 6.27084411703442
13.9313902960537 6.42857142857143
13.8775510204082 6.48634615510905
13.6734693877551 6.70470556192959
13.5692043006043 6.81632653061224
13.469387755102 6.923272997885
13.265306122449 7.14194198686266
13.2076622640811 7.20408163265306
13.0612244897959 7.35994718602419
12.8571428571429 7.57837800886997
12.8447382897267 7.59183673469388
12.6530612244898 7.79664810511106
12.4845123338532 7.97959183673469
12.4489795918367 8.01791152136487
12.2448979591837 8.24294246869516
12.1353653692739 8.36734693877551
12.0408163265306 8.47567904085848
11.8367346938775 8.7181295076638
11.8068725381553 8.75510204081633
11.6326530612245 8.97705721525551
11.508687674082 9.14285714285714
11.4285714285714 9.25526346892368
11.2420614343406 9.53061224489796
11.2244897959184 9.558274413096
11.0204081632653 9.89553383886816
11.0072116126336 9.91836734693877
10.8163265306122 10.2740155351996
10.7997500858032 10.3061224489796
10.61451767939 10.6938775510204
10.6122448979592 10.699025128761
10.44737822653 11.0816326530612
10.4081632653061 11.1795009555627
10.2934729854732 11.469387755102
10.2040816326531 11.7098794070089
10.1494029599167 11.8571428571429
10.0126313427287 12.2448979591837
10 12.2823701577065
10 12.2448979591837
10 11.8571428571429
10 11.469387755102
10 11.0816326530612
10 10.6938775510204
10 10.5484480553943
10.1081141550492 10.3061224489796
10.2040816326531 10.1050805676564
10.2947599988293 9.91836734693877
10.4081632653061 9.70006899247048
10.4989033501642 9.53061224489796
10.6122448979592 9.33154564148986
10.7242433963277 9.14285714285714
10.8163265306122 8.99522169781711
10.9737417170029 8.75510204081633
11.0204081632653 8.68623472354011
11.2244897959184 8.39992145882589
11.2488283963208 8.36734693877551
11.4285714285714 8.12977751858903
11.5482658798077 7.97959183673469
11.6326530612245 7.87316393717436
11.8367346938776 7.62702657554248
11.866925217931 7.59183673469388
12.0408163265306 7.38543027711721
12.1993637850678 7.20408163265306
12.2448979591837 7.15089264783289
12.4489795918367 6.91857831690552
12.5409466447892 6.81632653061224
12.6530612244898 6.6902368543206
12.8571428571429 6.46581899275413
12.8914310068669 6.42857142857143
13.0612244897959 6.24578018354926
13.2552085283012 6.04081632653061
13.265306122449 6.03047276545329
13.469387755102 5.82288373704999
13.6384772890211 5.6530612244898
13.6734693877551 5.61955619667734
13.8775510204082 5.42466511239313
14.0453589398851 5.26530612244898
14.0816326530612 5.23247821667924
14.2857142857143 5.04723511348672
14.4726542359136 4.87755102040816
14.4897959183673 4.86246649387724
14.6938775510204 4.68151617011116
14.8979591836735 4.50001492866459
14.9093301579893 4.48979591836735
15.1020408163265 4.31827819010125
15.3061224489796 4.13632469789523
15.3442946539731 4.10204081632653
15.5102040816327 3.95433894837663
15.7142857142857 3.77361134342492
15.7813164420103 3.71428571428571
15.9183673469388 3.60060290844212
16.1224489795918 3.43393230687032
16.2558490370545 3.3265306122449
16.3265306122449 3.27879560362436
16.530612244898 3.14363033830917
16.734693877551 3.01244581750771
16.8512687366729 2.93877551020408
16.9387755102041 2.89666062347422
17.1428571428571 2.80073248353818
17.3469387755102 2.70774452971481
17.5510204081633 2.6167402902255
17.6994008091785 2.55102040816327
17.7551020408163 2.53214272866845
17.9591836734694 2.46353511609235
18.1632653061224 2.39622466664561
18.3673469387755 2.32938457361804
18.5714285714286 2.26215367158167
18.7755102040816 2.1936111524159
18.8626213852565 2.16326530612245
18.9795918367347 2.12732313417461
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
19.3877551020408 1.70393750690394
19.5918367346939 1.62111473202645
19.7959183673469 1.53476173739117
20 1.44377363152681
20 1.77551020408163
20 1.78822268307348
19.7959183673469 1.86205953057007
19.5918367346939 1.93184119936421
19.3877551020408 1.99868659296052
19.1836734693878 2.06356301274403
18.9795918367347 2.12732313417461
18.8626213852565 2.16326530612245
18.7755102040816 2.1936111524159
18.5714285714286 2.26215367158167
18.3673469387755 2.32938457361804
18.1632653061224 2.39622466664561
17.9591836734694 2.46353511609235
17.7551020408163 2.53214272866845
17.6994008091785 2.55102040816327
17.5510204081633 2.6167402902255
17.3469387755102 2.70774452971481
17.1428571428571 2.80073248353818
16.9387755102041 2.89666062347422
16.8512687366729 2.93877551020408
16.734693877551 3.01244581750771
16.530612244898 3.14363033830917
16.3265306122449 3.27879560362436
16.2558490370545 3.3265306122449
16.1224489795918 3.43393230687032
15.9183673469388 3.60060290844212
15.7813164420103 3.71428571428571
15.7142857142857 3.77361134342492
15.5102040816327 3.95433894837663
15.3442946539731 4.10204081632653
15.3061224489796 4.13632469789523
15.1020408163265 4.31827819010125
14.9093301579893 4.48979591836735
14.8979591836735 4.50001492866459
14.6938775510204 4.68151617011116
14.4897959183673 4.86246649387724
14.4726542359136 4.87755102040816
14.2857142857143 5.04723511348672
14.0816326530612 5.23247821667924
14.0453589398851 5.26530612244898
13.8775510204082 5.42466511239313
13.6734693877551 5.61955619667734
13.6384772890211 5.6530612244898
13.469387755102 5.82288373704999
13.265306122449 6.03047276545329
13.2552085283012 6.04081632653061
13.0612244897959 6.24578018354925
12.8914310068669 6.42857142857143
12.8571428571429 6.46581899275413
12.6530612244898 6.6902368543206
12.5409466447892 6.81632653061224
12.4489795918367 6.91857831690552
12.2448979591837 7.15089264783289
12.1993637850678 7.20408163265306
12.0408163265306 7.38543027711721
11.866925217931 7.59183673469388
11.8367346938776 7.62702657554248
11.6326530612245 7.87316393717435
11.5482658798077 7.97959183673469
11.4285714285714 8.12977751858903
11.2488283963208 8.36734693877551
11.2244897959184 8.39992145882589
11.0204081632653 8.68623472354011
10.9737417170029 8.75510204081633
10.8163265306122 8.99522169781711
10.7242433963277 9.14285714285714
10.6122448979592 9.33154564148986
10.4989033501642 9.53061224489796
10.4081632653061 9.70006899247048
10.2947599988293 9.91836734693877
10.2040816326531 10.1050805676564
10.1081141550492 10.3061224489796
10 10.5484480553943
10 10.3061224489796
10 9.91836734693877
10 9.53061224489796
10 9.14285714285714
10 9.06803767495517
10.1773638099211 8.75510204081633
10.2040816326531 8.70967316976404
10.4081632653061 8.37474223360107
10.4128344840541 8.36734693877551
10.6122448979592 8.05813681905714
10.665479898329 7.97959183673469
10.8163265306122 7.75801305469454
10.9355485659927 7.59183673469388
11.0204081632653 7.47250007999227
11.2214953539534 7.20408163265306
11.2244897959184 7.20002314547478
11.4285714285714 6.93248838418235
11.5215632053425 6.81632653061224
11.6326530612245 6.67575226483205
11.8367346938776 6.42919633277017
11.8372651893333 6.42857142857143
12.0408163265306 6.18942799953645
12.1727411814502 6.04081632653061
12.2448979591837 5.96153701463869
12.4489795918367 5.74392322977328
12.5365568063655 5.6530612244898
12.6530612244898 5.53737426993277
12.8571428571429 5.34026518320411
12.9361135173097 5.26530612244898
13.0612244897959 5.15201133691097
13.265306122449 4.97061979407249
13.3711573247537 4.87755102040816
13.469387755102 4.79375157201715
13.6734693877551 4.6206617244774
13.828787159586 4.48979591836735
13.8775510204082 4.44879823984775
14.0816326530612 4.27626533210928
14.2857142857143 4.10455682362215
14.2886668605249 4.10204081632653
14.4897959183673 3.92908426625111
14.6938775510204 3.75461066037462
14.740724285932 3.71428571428571
14.8979591836735 3.58335919296265
15.1020408163265 3.41552968860525
15.2111888150786 3.3265306122449
15.3061224489796 3.25881132044429
15.5102040816327 3.11636537937755
15.7142857142857 2.97910067296297
15.7753254321844 2.93877551020408
15.9183673469388 2.86317489972455
16.1224489795918 2.76029912360328
16.3265306122449 2.66291726365848
16.530612244898 2.5702427343497
16.5737612339252 2.55102040816327
16.734693877551 2.49279712943082
16.9387755102041 2.42292856288444
17.1428571428571 2.35685307650825
17.3469387755102 2.29372795469547
17.5510204081633 2.23274671748507
17.7551020408163 2.17312459481192
17.7884213679846 2.16326530612245
17.9591836734694 2.11550660651589
18.1632653061224 2.0596407122872
18.3673469387755 2.00474168321832
18.5714285714286 1.95017700523289
18.7755102040816 1.89530670891331
18.9795918367347 1.83946199757498
19.1836734693878 1.78192235944419
19.2051363257003 1.77551020408163
19.3877551020408 1.70393750690394
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
19.3877551020408 1.2126899049304
19.5494361630289 1
19.5918367346939 1
19.7959183673469 1
20 1
20 1.38775510204082
20 1.44377363152681
19.7959183673469 1.53476173739117
19.5918367346939 1.62111473202645
19.3877551020408 1.70393750690394
19.2051363257003 1.77551020408163
19.1836734693878 1.78192235944419
18.9795918367347 1.83946199757498
18.7755102040816 1.89530670891331
18.5714285714286 1.95017700523289
18.3673469387755 2.00474168321832
18.1632653061224 2.0596407122872
17.9591836734694 2.11550660651589
17.7884213679846 2.16326530612245
17.7551020408163 2.17312459481192
17.5510204081633 2.23274671748507
17.3469387755102 2.29372795469547
17.1428571428571 2.35685307650825
16.9387755102041 2.42292856288444
16.734693877551 2.49279712943082
16.5737612339252 2.55102040816327
16.530612244898 2.5702427343497
16.3265306122449 2.66291726365848
16.1224489795918 2.76029912360328
15.9183673469388 2.86317489972455
15.7753254321844 2.93877551020408
15.7142857142857 2.97910067296297
15.5102040816327 3.11636537937755
15.3061224489796 3.25881132044429
15.2111888150786 3.3265306122449
15.1020408163265 3.41552968860525
14.8979591836735 3.58335919296265
14.740724285932 3.71428571428571
14.6938775510204 3.75461066037462
14.4897959183673 3.92908426625111
14.2886668605249 4.10204081632653
14.2857142857143 4.10455682362215
14.0816326530612 4.27626533210928
13.8775510204082 4.44879823984775
13.828787159586 4.48979591836735
13.6734693877551 4.6206617244774
13.469387755102 4.79375157201715
13.3711573247537 4.87755102040816
13.265306122449 4.97061979407249
13.0612244897959 5.15201133691097
12.9361135173097 5.26530612244898
12.8571428571429 5.34026518320411
12.6530612244898 5.53737426993277
12.5365568063655 5.6530612244898
12.4489795918367 5.74392322977328
12.2448979591837 5.96153701463869
12.1727411814502 6.04081632653061
12.0408163265306 6.18942799953645
11.8372651893333 6.42857142857143
11.8367346938776 6.42919633277017
11.6326530612245 6.67575226483205
11.5215632053425 6.81632653061224
11.4285714285714 6.93248838418235
11.2244897959184 7.20002314547478
11.2214953539534 7.20408163265306
11.0204081632653 7.47250007999227
10.9355485659927 7.59183673469388
10.8163265306122 7.75801305469454
10.665479898329 7.97959183673469
10.6122448979592 8.05813681905714
10.4128344840541 8.36734693877551
10.4081632653061 8.37474223360107
10.2040816326531 8.70967316976404
10.1773638099211 8.75510204081633
10 9.06803767495517
10 8.75510204081633
10 8.36734693877551
10 7.97959183673469
10 7.59183673469388
10 7.52771043997114
10.2040816326531 7.20884506753595
10.2072094961343 7.20408163265306
10.4081632653061 6.89747052779226
10.4636442717895 6.81632653061224
10.6122448979592 6.59877001342007
10.7339176834605 6.42857142857143
10.8163265306122 6.31432006649821
11.0204081632653 6.04492757544682
11.0236160166782 6.04081632653061
11.2244897959184 5.78973705799683
11.3402002266964 5.6530612244898
11.4285714285714 5.55296579993654
11.6326530612245 5.33280714212663
11.6977777072531 5.26530612244898
11.8367346938776 5.12794770943916
12.0408163265306 4.93662566479024
12.1058032110511 4.87755102040816
12.2448979591837 4.75524815515437
12.4489795918367 4.58289434634976
12.5622854517821 4.48979591836735
12.6530612244898 4.41550983325379
12.8571428571429 4.25135250840906
13.0477933963927 4.10204081632653
13.0612244897959 4.09132828539287
13.265306122449 3.92755979974724
13.469387755102 3.76689027762176
13.5357929440755 3.71428571428571
13.6734693877551 3.60571407115693
13.8775510204082 3.44616746736007
14.031811009513 3.3265306122449
14.0816326530612 3.29075369740845
14.2857142857143 3.14490068272681
14.4897959183673 3.00375954646044
14.5850216879593 2.93877551020408
14.6938775510204 2.8744546748745
14.8979591836735 2.75861161410576
15.1020408163265 2.64982664802581
15.2988792369428 2.55102040816327
15.3061224489796 2.54775206828419
15.5102040816327 2.45899037537399
15.7142857142857 2.37829566999624
15.9183673469388 2.30463216992262
16.1224489795918 2.23703197926363
16.3265306122449 2.17458512077249
16.3647515335648 2.16326530612245
16.530612244898 2.11323742523444
16.734693877551 2.05622436591517
16.9387755102041 2.00348368641345
17.1428571428571 1.9541383096341
17.3469387755102 1.90740835129593
17.5510204081633 1.86259191135753
17.7551020408163 1.81904672929225
17.9591836734694 1.77617250360204
17.9622232096506 1.77551020408163
18.1632653061224 1.71690319138179
18.3673469387755 1.65710371356873
18.5714285714286 1.59650366752458
18.7755102040816 1.53455871537887
18.9795918367347 1.47068578618391
19.1836734693878 1.40423603264769
19.2308616671931 1.38775510204082
19.3877551020408 1.2126899049304
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
17.5510204081633 1.37180815176003
17.7551020408163 1.27969337810667
17.9591836734694 1.18033093118367
18.1632653061224 1.0714661774923
18.2834110793928 1
18.3673469387755 1
18.5714285714286 1
18.7755102040816 1
18.9795918367347 1
19.1836734693878 1
19.3877551020408 1
19.5494361630289 1
19.3877551020408 1.2126899049304
19.2308616671931 1.38775510204082
19.1836734693878 1.40423603264769
18.9795918367347 1.47068578618391
18.7755102040816 1.53455871537887
18.5714285714286 1.59650366752458
18.3673469387755 1.65710371356873
18.1632653061224 1.71690319138179
17.9622232096506 1.77551020408163
17.9591836734694 1.77617250360204
17.7551020408163 1.81904672929225
17.5510204081633 1.86259191135753
17.3469387755102 1.90740835129593
17.1428571428571 1.9541383096341
16.9387755102041 2.00348368641345
16.734693877551 2.05622436591517
16.530612244898 2.11323742523444
16.3647515335648 2.16326530612245
16.3265306122449 2.17458512077249
16.1224489795918 2.23703197926363
15.9183673469388 2.30463216992262
15.7142857142857 2.37829566999624
15.5102040816327 2.45899037537399
15.3061224489796 2.54775206828419
15.2988792369428 2.55102040816327
15.1020408163265 2.64982664802581
14.8979591836735 2.75861161410576
14.6938775510204 2.8744546748745
14.5850216879593 2.93877551020408
14.4897959183673 3.00375954646044
14.2857142857143 3.14490068272681
14.0816326530612 3.29075369740845
14.031811009513 3.3265306122449
13.8775510204082 3.44616746736007
13.6734693877551 3.60571407115693
13.5357929440755 3.71428571428571
13.469387755102 3.76689027762176
13.265306122449 3.92755979974724
13.0612244897959 4.09132828539287
13.0477933963927 4.10204081632653
12.8571428571429 4.25135250840906
12.6530612244898 4.41550983325379
12.5622854517821 4.48979591836735
12.4489795918367 4.58289434634976
12.2448979591837 4.75524815515437
12.1058032110511 4.87755102040816
12.0408163265306 4.93662566479024
11.8367346938776 5.12794770943916
11.6977777072531 5.26530612244898
11.6326530612245 5.33280714212663
11.4285714285714 5.55296579993654
11.3402002266964 5.6530612244898
11.2244897959184 5.78973705799683
11.0236160166782 6.04081632653061
11.0204081632653 6.04492757544682
10.8163265306122 6.31432006649821
10.7339176834605 6.42857142857143
10.6122448979592 6.59877001342007
10.4636442717895 6.81632653061225
10.4081632653061 6.89747052779226
10.2072094961343 7.20408163265306
10.2040816326531 7.20884506753595
10 7.52771043997114
10 7.20408163265306
10 6.81632653061224
10 6.42857142857143
10 6.04081632653061
10 5.6530612244898
10 5.54510692638541
10.2040816326531 5.28431716753152
10.2193520718891 5.26530612244898
10.4081632653061 5.0393111829074
10.5546254059983 4.87755102040816
10.6122448979592 4.81565843891005
10.8163265306122 4.6076490042323
10.9413927702254 4.48979591836735
11.0204081632653 4.41552110316006
11.2244897959184 4.23452211293527
11.3867864921379 4.10204081632653
11.4285714285714 4.06702639565675
11.6326530612245 3.90176572800603
11.8367346938776 3.74948468148925
11.8848698843927 3.71428571428571
12.0408163265306 3.59704028879703
12.2448979591837 3.45141350373476
12.428608872602 3.3265306122449
12.4489795918367 3.31271548924513
12.6530612244898 3.17459788852964
12.8571428571429 3.04389220769411
13.0271198113221 2.93877551020408
13.0612244897959 2.91811203046468
13.265306122449 2.79549008035748
13.469387755102 2.68072383965184
13.6734693877551 2.5727214820033
13.7147486866443 2.55102040816327
13.8775510204082 2.46310416826344
14.0816326530612 2.36161081789999
14.2857142857143 2.26969702818062
14.4897959183673 2.18638314179293
14.5491087125653 2.16326530612245
14.6938775510204 2.09859657191081
14.8979591836735 2.01687700117137
15.1020408163265 1.94554653134756
15.3061224489796 1.88313954968379
15.5102040816327 1.82834492059405
15.7142857142857 1.77998966910049
15.7342574116972 1.77551020408163
15.9183673469388 1.72325603980009
16.1224489795918 1.6706252553727
16.3265306122449 1.62251180194097
16.530612244898 1.57791052146382
16.734693877551 1.53595621903673
16.9387755102041 1.4958991836173
17.1428571428571 1.45708354046995
17.3469387755102 1.41892786407231
17.5128665810178 1.38775510204082
17.5510204081633 1.37180815176003
};
\addplot [draw=none, fill=black12]
table{%
x  y
10.2040816326531 1
10.4081632653061 1
10.6122448979592 1
10.8163265306122 1
11.0204081632653 1
11.2244897959184 1
11.4285714285714 1
11.6326530612245 1
11.8367346938776 1
12.0408163265306 1
12.2448979591837 1
12.4489795918367 1
12.6530612244898 1
12.8571428571429 1
13.0612244897959 1
13.265306122449 1
13.469387755102 1
13.6734693877551 1
13.8775510204082 1
14.0816326530612 1
14.2857142857143 1
14.4897959183673 1
14.6938775510204 1
14.8979591836735 1
15.1020408163265 1
15.3061224489796 1
15.5102040816327 1
15.7142857142857 1
15.9183673469388 1
16.1224489795918 1
16.3265306122449 1
16.530612244898 1
16.734693877551 1
16.9387755102041 1
17.1428571428571 1
17.3469387755102 1
17.5510204081633 1
17.7551020408163 1
17.9591836734694 1
18.1632653061224 1
18.2834110793928 1
18.1632653061224 1.0714661774923
17.9591836734694 1.18033093118367
17.7551020408163 1.27969337810667
17.5510204081633 1.37180815176003
17.5128665810178 1.38775510204082
17.3469387755102 1.41892786407231
17.1428571428571 1.45708354046995
16.9387755102041 1.4958991836173
16.734693877551 1.53595621903673
16.530612244898 1.57791052146382
16.3265306122449 1.62251180194097
16.1224489795918 1.6706252553727
15.9183673469388 1.72325603980009
15.7342574116972 1.77551020408163
15.7142857142857 1.77998966910049
15.5102040816327 1.82834492059405
15.3061224489796 1.88313954968379
15.1020408163265 1.94554653134756
14.8979591836735 2.01687700117137
14.6938775510204 2.09859657191081
14.5491087125653 2.16326530612245
14.4897959183673 2.18638314179293
14.2857142857143 2.26969702818062
14.0816326530612 2.36161081789999
13.8775510204082 2.46310416826344
13.7147486866443 2.55102040816327
13.6734693877551 2.5727214820033
13.469387755102 2.68072383965184
13.265306122449 2.79549008035748
13.0612244897959 2.91811203046468
13.0271198113221 2.93877551020408
12.8571428571429 3.04389220769411
12.6530612244898 3.17459788852964
12.4489795918367 3.31271548924513
12.428608872602 3.3265306122449
12.2448979591837 3.45141350373476
12.0408163265306 3.59704028879703
11.8848698843927 3.71428571428571
11.8367346938776 3.74948468148925
11.6326530612245 3.90176572800603
11.4285714285714 4.06702639565675
11.3867864921379 4.10204081632653
11.2244897959184 4.23452211293527
11.0204081632653 4.41552110316006
10.9413927702254 4.48979591836735
10.8163265306122 4.6076490042323
10.6122448979592 4.81565843891005
10.5546254059983 4.87755102040816
10.4081632653061 5.0393111829074
10.2193520718891 5.26530612244898
10.2040816326531 5.28431716753152
10 5.54510692638541
10 5.26530612244898
10 4.87755102040816
10 4.48979591836735
10 4.10204081632653
10 3.71428571428571
10 3.3265306122449
10 2.93877551020408
10 2.55102040816327
10 2.16326530612245
10 1.77551020408163
10 1.38775510204082
10 1
10.2040816326531 1
};

\nextgroupplot[
axis y line=right,
height=\figureheight,
scaled y ticks=false,
tick align=outside,
width=\figurewidth,
xmin=0, xmax=1,
xtick pos=left,
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Speed leading vehicle, $\probabilityestcond{\collision}{\situationinitial}$},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={anchor=west}
]
\addplot [draw=none, fill=whitesmoke243]
table{%
x  y
1 0.1
1 0.1
1 0
0 0
0 0.1
0 0.1
1 0.1
};
\addplot [draw=none, fill=gainsboro217]
table{%
x  y
1 0.2
1 0.2
1 0.1
0 0.1
0 0.2
0 0.2
1 0.2
};
\addplot [draw=none, fill=silver191]
table{%
x  y
1 0.3
1 0.3
1 0.2
0 0.2
0 0.3
0 0.3
1 0.3
};
\addplot [draw=none, fill=darkgray166]
table{%
x  y
1 0.4
1 0.4
1 0.3
0 0.3
0 0.4
0 0.4
1 0.4
};
\addplot [draw=none, fill=gray140]
table{%
x  y
1 0.5
1 0.4
0 0.4
0 0.5
1 0.5
};
\addplot [draw=none, fill=dimgray114]
table{%
x  y
1 0.6
1 0.6
1 0.5
0 0.5
0 0.6
0 0.6
1 0.6
};
\addplot [draw=none, fill=dimgray89]
table{%
x  y
1 0.7
1 0.7
1 0.6
0 0.6
0 0.7
0 0.7
1 0.7
};
\addplot [draw=none, fill=darkslategray63]
table{%
x  y
1 0.8
1 0.7
0 0.7
0 0.8
1 0.8
};
\addplot [draw=none, fill=darkslategray38]
table{%
x  y
1 0.9
1 0.8
0 0.8
0 0.9
1 0.9
};
\addplot [draw=none, fill=black12]
table{%
x  y
1 1
1 0.9
0 0.9
0 1
1 1
};
\end{groupplot}

\end{tikzpicture}


==> figs/speed_profiles_a.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray102}{RGB}{102,102,102}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Future horizon [\si{\second}]},
xmin=0, xmax=5,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={$\speedleadsymbol [\si{\meter\per\second}]$},
ymin=14.4524539279329, ymax=21.237314747831,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0974590281545
0.2 15.1929000534814
0.3 15.2860604785272
0.4 15.3766791729592
0.5 15.4644637830695
0.6 15.5491626006458
0.7 15.6305522980996
0.8 15.7083506822841
0.9 15.7824191723993
1 15.8526451646941
1.1 15.9189445462627
1.2 15.9813028803499
1.3 16.0397428228406
1.4 16.0943334974839
1.5 16.1452255297797
1.6 16.1925966296897
1.7 16.2366631994714
1.8 16.2777304681818
1.9 16.3161213077445
2 16.3522369544881
2.1 16.3864726595574
2.2 16.4192508061432
2.3 16.4509578273814
2.4 16.4820102711249
2.5 16.5128302887906
2.6 16.5438293389752
2.7 16.5754032614966
2.8 16.6079321546608
2.9 16.6417580098132
3 16.6771735080323
3.1 16.7144537397498
3.2 16.7538243045852
3.3 16.7954222132351
3.4 16.8393526583102
3.5 16.8856673914625
3.6 16.9343816211309
3.7 16.9854727308674
3.8 17.0388740747397
3.9 17.094444902769
4 17.1520394494247
4.1 17.2114720754442
4.2 17.2725181119285
4.3 17.3349438976711
4.4 17.3985164541403
4.5 17.4629864820337
4.6 17.528116053779
4.7 17.593674271701
4.8 17.6594613667507
4.9 17.7252557045039
5 17.7909037057795
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0987715543838
0.2 15.1964314886504
0.3 15.292745270439
0.4 15.3874678716576
0.5 15.4803291559558
0.6 15.5710769805541
0.7 15.6594779118473
0.8 15.745241126794
0.9 15.8281645387893
1 15.9080482838878
1.1 15.9846959722054
1.2 16.0579438972166
1.3 16.1276512726702
1.4 16.1936922408602
1.5 16.2559916501059
1.6 16.3144780385524
1.7 16.3691145283591
1.8 16.4199085443112
1.9 16.4668844474739
2 16.5101169125056
2.1 16.5496788909739
2.2 16.5856672395005
2.3 16.6181826564136
2.4 16.6473523495557
2.5 16.6733250213351
2.6 16.6962548242087
2.7 16.716303109369
2.8 16.7336449459124
2.9 16.7484595175786
3 16.760909580483
3.1 16.771164213673
3.2 16.7793908657028
3.3 16.7857343217867
3.4 16.790332262764
3.5 16.7933215814465
3.6 16.7948308645904
3.7 16.7949795334064
3.8 16.7938770811823
3.9 16.7916135632426
4 16.7882669781081
4.1 16.783903979501
4.2 16.7785857999244
4.3 16.7723630137274
4.4 16.7652831520085
4.5 16.7573895160021
4.6 16.7487371082643
4.7 16.7393734148111
4.8 16.7293551588145
4.9 16.718724704455
5 16.7075383021079
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0980614310873
0.2 15.1946736740273
0.3 15.2896115541992
0.4 15.3826552099114
0.5 15.4735449393555
0.6 15.5620667613637
0.7 15.6480327919948
0.8 15.7312113368954
0.9 15.8115027165736
1 15.8888338895573
1.1 15.9631612040718
1.2 16.03450477006
1.3 16.1029186452761
1.4 16.168504062098
1.5 16.2314338754482
1.6 16.2919092232179
1.7 16.3501651066786
1.8 16.4065245282596
1.9 16.4613181094907
2 16.5149598596709
2.1 16.567849052951
2.2 16.6204041272362
2.3 16.6729987649686
2.4 16.7260327130044
2.5 16.7799030712513
2.6 16.8349906401176
2.7 16.8916581812885
2.8 16.9502465953345
2.9 17.0110461073405
3 17.0743011009959
3.1 17.1402305110684
3.2 17.208995508225
3.3 17.280662661107
3.4 17.355266728326
3.5 17.4327819252377
3.6 17.5131430204072
3.7 17.5962477230334
3.8 17.6819477648428
3.9 17.7700165095614
4 17.8602292466914
4.1 17.9523171427004
4.2 18.0459723724897
4.3 18.1408808677094
4.4 18.2367344174115
4.5 18.3332114057707
4.6 18.4300021511594
4.7 18.5268109823643
4.8 18.6233787673939
4.9 18.7194292097219
5 18.8147608287555
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0987642456013
0.2 15.1964429109779
0.3 15.2928062999728
0.4 15.3876161865704
0.5 15.4806068786296
0.6 15.5715339510457
0.7 15.6601721802203
0.8 15.7462418696959
0.9 15.8295551293108
1 15.9099287761389
1.1 15.9871857591777
1.2 16.0611841674763
1.3 16.1318057727464
1.4 16.1989505393301
1.5 16.2625701746478
1.6 16.3226226342795
1.7 16.3790998819389
1.8 16.432042420964
1.9 16.4815057217786
2 16.5275993654651
2.1 16.5704290083742
2.2 16.6101229102083
2.3 16.6468074443632
2.4 16.6806350264874
2.5 16.7117763162611
2.6 16.7404046857869
2.7 16.7666979561933
2.8 16.7908435070847
2.9 16.8130260987834
3 16.8334115164359
3.1 16.8521679036723
3.2 16.8694553556086
3.3 16.8854035585129
3.4 16.9001326508897
3.5 16.9137553292537
3.6 16.9263725997837
3.7 16.9380736234556
3.8 16.9489338632451
3.9 16.9590030684274
4 16.9683210401434
4.1 16.976912547832
4.2 16.9847936224418
4.3 16.9919703608066
4.4 16.9984472378072
4.5 17.0042238954289
4.6 17.0093117587908
4.7 17.0137175956324
4.8 17.017460677319
4.9 17.0205461298636
5 17.0229996999397
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0998608545448
0.2 15.1996130446603
0.3 15.2990855955372
0.4 15.398102426321
0.5 15.496448680865
0.6 15.5939340811294
0.7 15.6903825680776
0.8 15.7855855075054
0.9 15.8793997532932
1 15.9716836394602
1.1 16.062298524762
1.2 16.1511259024569
1.3 16.2380639364016
1.4 16.3230244528569
1.5 16.4059514069335
1.6 16.4867926106423
1.7 16.5655222213135
1.8 16.6421539199021
1.9 16.7167018234661
2 16.7892364470039
2.1 16.8598125542962
2.2 16.9284954925376
2.3 16.9953430641471
2.4 17.0604326585115
2.5 17.1238508452855
2.6 17.1856816869419
2.7 17.2460142292346
2.8 17.3049434612292
2.9 17.3625511129456
3 17.4189107071276
3.1 17.4740910357127
3.2 17.528149367261
3.3 17.5811155117688
3.4 17.633014088823
3.5 17.683861326928
3.6 17.7336625564173
3.7 17.7824174022646
3.8 17.8301149882606
3.9 17.876722208836
4 17.922204748596
4.1 17.9665121697629
4.2 18.0095912606471
4.3 18.051382533615
4.4 18.0918316613126
4.5 18.130885800501
4.6 18.1685047574439
4.7 18.2046511559125
4.8 18.2393040502248
4.9 18.2724364256231
5 18.3040420795239
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1007488615807
0.2 15.2022621926412
0.3 15.3044297466799
0.4 15.407143956584
0.5 15.5102431885681
0.6 15.6136013752606
0.7 15.717103790902
0.8 15.8206285865104
0.9 15.9241053854172
1 16.0274688865479
1.1 16.1306609449374
1.2 16.233637339511
1.3 16.3363666455485
1.4 16.4388355839713
1.5 16.5410494060134
1.6 16.6430216920691
1.7 16.7447845823277
1.8 16.8464129684401
1.9 16.9479652034347
2 17.0495675001919
2.1 17.1513149951903
2.2 17.2533001917195
2.3 17.3555889324827
2.4 17.4582601335379
2.5 17.5613862056712
2.6 17.6650258373277
2.7 17.7692362106164
2.8 17.8740669780402
2.9 17.979528764216
3 18.0856264653312
3.1 18.1923443937082
3.2 18.2996362880881
3.3 18.4074113431036
3.4 18.5155710055894
3.5 18.623990774093
3.6 18.7325273729872
3.7 18.841030141693
3.8 18.9493310575893
3.9 19.0572269294551
4 19.1645258944613
4.1 19.2710097722533
4.2 19.376454176861
4.3 19.4806332952203
4.4 19.5833356632537
4.5 19.6843550024182
4.6 19.7834986060188
4.7 19.8805899705415
4.8 19.9754805027387
4.9 20.0680227544628
5 20.158107223675
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1002445055604
0.2 15.2007560932679
0.3 15.3013897876527
0.4 15.4019987804455
0.5 15.5023909921945
0.6 15.6024035191908
0.7 15.7018864127351
0.8 15.8006680059939
0.9 15.8986359334125
1 15.9956807510498
1.1 16.0916977048031
1.2 16.1865993848059
1.3 16.2803133454666
1.4 16.3727825936097
1.5 16.4639763486794
1.6 16.5538695037026
1.7 16.6424599618795
1.8 16.7297863548298
1.9 16.8158805104388
2 16.9008354333066
2.1 16.9847218593803
2.2 17.0676154607451
2.3 17.1495763679153
2.4 17.2306815074389
2.5 17.3110103598221
2.6 17.3906351789809
2.7 17.4696305231152
2.8 17.5480712629985
2.9 17.6260081864197
3 17.7034850573118
3.1 17.7805342419509
3.2 17.8571686454698
3.3 17.9333666838338
3.4 18.009100587393
3.5 18.0843269126317
3.6 18.158988068646
3.7 18.2330201533999
3.8 18.3063459698335
3.9 18.3788607853471
4 18.4504639760388
4.1 18.5210345587729
4.2 18.5904474427721
4.3 18.6585733221941
4.4 18.7252919547086
4.5 18.7904862067288
4.6 18.8540519886779
4.7 18.9158936794315
4.8 18.9759368984872
4.9 19.0341043009
5 19.0903464503873
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.099290534214
0.2 15.1978915279864
0.3 15.2955897746368
0.4 15.3921607327742
0.5 15.4873524096704
0.6 15.5809282977188
0.7 15.672667672695
0.8 15.762298996925
0.9 15.8496234344049
1 15.9344397985692
1.1 16.0165456451586
1.2 16.0957611973567
1.3 16.1719253950838
1.4 16.2448859636223
1.5 16.3145309308599
1.6 16.3807477387548
1.7 16.4434555621104
1.8 16.5026084460543
1.9 16.5581730500629
2 16.6101627151644
2.1 16.6585862824571
2.2 16.7034725183812
2.3 16.7448584833851
2.4 16.7828053234592
2.5 16.8173954841522
2.6 16.8487178193619
2.7 16.8768720306052
2.8 16.9019749999751
2.9 16.9241511040918
3 16.9435164496504
3.1 16.9601950723005
3.2 16.9743156982154
3.3 16.9859953406923
3.4 16.9953489565269
3.5 17.0024985018087
3.6 17.0075621801337
3.7 17.0106551984964
3.8 17.0118889848315
3.9 17.011364910318
4 17.0091737450896
4.1 17.0053989667292
4.2 17.0001255075545
4.3 16.9934284474503
4.4 16.9853812192451
4.5 16.976056709162
4.6 16.9655398064468
4.7 16.9539078239535
4.8 16.9412450982744
4.9 16.9276250984158
5 16.9131269404149
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1001578355888
0.2 15.2003994775717
0.3 15.3005582756581
0.4 15.4004589961003
0.5 15.4998899563841
0.6 15.5986576497101
0.7 15.6965804220442
0.8 15.7934431914584
0.9 15.8890828259192
1 15.9833313442674
1.1 16.0760171077205
1.2 16.1669793285481
1.3 16.2560704055681
1.4 16.3431480105746
1.5 16.4280946249621
1.6 16.5107903084217
1.7 16.5911407793401
1.8 16.6690795868415
1.9 16.7445413568648
2 16.8175092890581
2.1 16.8879526798982
2.2 16.9558512145662
2.3 17.0211882712318
2.4 17.0839661970301
2.5 17.1442013979556
2.6 17.2019124997226
2.7 17.2571293383006
2.8 17.3098959797673
2.9 17.3602554213654
3 17.4082508526747
3.1 17.4539276978436
3.2 17.4973331827917
3.3 17.5385049853975
3.4 17.5774821205779
3.5 17.6143097066277
3.6 17.6490296621599
3.7 17.6816857075902
3.8 17.712320230845
3.9 17.7409681824495
4 17.7676608702272
4.1 17.7924213662553
4.2 17.8152788432005
4.3 17.8362555308479
4.4 17.8553774079417
4.5 17.8726748904716
4.6 17.8881910845648
4.7 17.9019674952555
4.8 17.914055828918
4.9 17.9245033176527
5 17.9333631389882
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0993693192227
0.2 15.1980576053464
0.3 15.2958459651258
0.4 15.3925006483582
0.5 15.4877642515777
0.6 15.5813888498543
0.7 15.6731410737148
0.8 15.7627325105061
0.9 15.8499400739483
1 15.9345334282616
1.1 16.0162757597896
1.2 16.0949473787489
1.3 16.1703454522768
1.4 16.2422694797344
1.5 16.3105561365874
1.6 16.3750365231717
1.7 16.4355741101057
1.8 16.4920586760644
1.9 16.5443954848977
2 16.5925294226652
2.1 16.6364043469161
2.2 16.6759857952786
2.3 16.7112581179172
2.4 16.7422302536668
2.5 16.7689380634077
2.6 16.7914286946184
2.7 16.8097653842579
2.8 16.8240362171878
2.9 16.8343489023855
3 16.8408083437007
3.1 16.8435344660884
3.2 16.8426638403045
3.3 16.8383361753343
3.4 16.8306940114831
3.5 16.8198994402609
3.6 16.8061172602208
3.7 16.7895147143753
3.8 16.7702625996252
3.9 16.7485337538819
4 16.724486935889
4.1 16.6982805332999
4.2 16.670081027356
4.3 16.6400438915549
4.4 16.6083206608367
4.5 16.5750638402427
4.6 16.5404378341168
4.7 16.504594495425
4.8 16.4676867440078
4.9 16.429856705551
5 16.3912394034596
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0991034683571
0.2 15.1973929617537
0.3 15.2946520358194
0.4 15.3906549064378
0.5 15.4851471118098
0.6 15.5778933842201
0.7 15.6686756846906
0.8 15.757225396966
0.9 15.8433548496162
1 15.9268777653544
1.1 16.0076105592107
1.2 16.0853979296346
1.3 16.160105416059
1.4 16.2316123099156
1.5 16.2998427265105
1.6 16.3647239002193
1.7 16.4262152923719
1.8 16.48431818941
1.9 16.5390462915744
2 16.5904645344409
2.1 16.6386324136866
2.2 16.683629608767
2.3 16.7255375811689
2.4 16.7644623173407
2.5 16.8005283556713
2.6 16.8338639379068
2.7 16.8646045009575
2.8 16.8928978536398
2.9 16.918892289495
3 16.9427227845889
3.1 16.9645282507387
3.2 16.9844445298592
3.3 17.0025852285178
3.4 17.0190580224535
3.5 17.0339691112642
3.6 17.047416424895
3.7 17.0594904272981
3.8 17.070272396474
3.9 17.0798248507692
4 17.0882010269923
4.1 17.0954422647
4.2 17.1015860902903
4.3 17.1066605242804
4.4 17.1106926849969
4.5 17.1137073391323
4.6 17.1157412221979
4.7 17.1168259906889
4.8 17.1170039249964
4.9 17.1163054070894
5 17.114775168487
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.098497945785
0.2 15.1957337640564
0.3 15.2914732448307
0.4 15.385476524446
0.5 15.4774744830136
0.6 15.5672246076489
0.7 15.6545056528893
0.8 15.7390422924056
0.9 15.8206627935304
1 15.8992055065187
1.1 15.9745205846706
1.2 16.0465013589575
1.3 16.115067880046
1.4 16.180165520456
1.5 16.2417978486012
1.6 16.2999800016622
1.7 16.3547618169278
1.8 16.4062516479675
1.9 16.4545724923068
2 16.4999080101663
2.1 16.5424365573909
2.2 16.582359435906
2.3 16.6198666861011
2.4 16.6551750068643
2.5 16.6885153693989
2.6 16.7201175561062
2.7 16.7502105488938
2.8 16.7790259664994
2.9 16.806782705536
3 16.8336734568412
3.1 16.8598875120882
3.2 16.8855949496577
3.3 16.9109203189608
3.4 16.9359730623212
3.5 16.9608429934447
3.6 16.9856017436928
3.7 17.0103026887032
3.8 17.0349777407803
3.9 17.0596205955199
4 17.084216918255
4.1 17.1087307202475
4.2 17.1331097153945
4.3 17.1572921904489
4.4 17.1812158972873
4.5 17.2048111751021
4.6 17.2280200991248
4.7 17.2507836953648
4.8 17.2730606784832
4.9 17.2947941552019
5 17.3159603641747
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0984082292634
0.2 15.1955454169032
0.3 15.2911839527617
0.4 15.3850946312313
0.5 15.4770146075847
0.6 15.5667145624308
0.7 15.6539878530135
0.8 15.7385786451076
0.9 15.8203431655699
1 15.899153361391
1.1 15.9748989897728
1.2 16.0475193543469
1.3 16.1169826133161
1.4 16.1832896721156
1.5 16.2465032139209
1.6 16.3067032325577
1.7 16.3640036811761
1.8 16.4185868787717
1.9 16.4706464700366
2 16.5204448917984
2.1 16.5682352692263
2.2 16.6142916425203
2.3 16.6588646753235
2.4 16.7022311047124
2.5 16.7446754587734
2.6 16.7864754557876
2.7 16.8279019790982
2.8 16.8692197182728
2.9 16.9106666664398
3 16.9524483290667
3.1 16.9947586409149
3.2 17.0377585562807
3.3 17.0815464051569
3.4 17.1261997870546
3.5 17.1717622210689
3.6 17.2182516078376
3.7 17.2656613335449
3.8 17.313954881542
3.9 17.3630435935224
4 17.4128347931336
4.1 17.4632061803318
4.2 17.5140115198095
4.3 17.5650964825144
4.4 17.616308848822
4.5 17.6674872459406
4.6 17.7184821573101
4.7 17.7691487515581
4.8 17.8193667476049
4.9 17.8690001791686
5 17.9179608902813
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1014127117341
0.2 15.2038709959807
0.3 15.3072503227621
0.4 15.4114119571197
0.5 15.516179445893
0.6 15.6213824923626
0.7 15.7268547486223
0.8 15.8324068064358
0.9 15.9378572066208
1 16.0430041330302
1.1 16.1476259062134
1.2 16.2514832218799
1.3 16.3543385053255
1.4 16.4559387582474
1.5 16.5560289993877
1.6 16.654336893891
1.7 16.7506100042564
1.8 16.8445933704523
1.9 16.9360263916192
2 17.0246813708831
2.1 17.1103141139259
2.2 17.1926836887975
2.3 17.2715740387921
2.4 17.3467831369994
2.5 17.4181285256135
2.6 17.4854372925119
2.7 17.5485615200795
2.8 17.607383451663
2.9 17.6618047282874
3 17.7117513812772
3.1 17.7571628076311
3.2 17.7980071271867
3.3 17.8342833476183
3.4 17.8660083811479
3.5 17.8932361057731
3.6 17.9160343148972
3.7 17.9344922873421
3.8 17.948719609964
3.9 17.9588524118694
4 17.9650227845603
4.1 17.9673710561271
4.2 17.9660662024584
4.3 17.9612708526227
4.4 17.9531521111236
4.5 17.941891439121
4.6 17.9276835591746
4.7 17.9107161924793
4.8 17.8911759608963
4.9 17.869252970893
5 17.8451111831066
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1008807242755
0.2 15.2022251586663
0.3 15.3038629513624
0.4 15.4056012900087
0.5 15.507223199107
0.6 15.6085053251776
0.7 15.7092291581895
0.8 15.8091323492823
0.9 15.907963668007
1 16.005444924822
1.1 16.1012708293112
1.2 16.1951179308371
1.3 16.2866655369029
1.4 16.3755690053689
1.5 16.4614882209816
1.6 16.5440584442246
1.7 16.6229406293294
1.8 16.6977837310059
1.9 16.7682449635125
2 16.8340006936733
2.1 16.8947240902698
2.2 16.9501019977352
2.3 16.9998680002242
2.4 17.043774535411
2.5 17.0816089863456
2.6 17.1131800073643
2.7 17.1383300945011
2.8 17.1569475313148
2.9 17.1689677257959
3 17.1743534623335
3.1 17.1730976331425
3.2 17.1652448982831
3.3 17.150894993701
3.4 17.1301714521439
3.5 17.1032573184112
3.6 17.0703603733492
3.7 17.0317156548399
3.8 16.9875893890721
3.9 16.9382933878137
4 16.8841240005143
4.1 16.8253985923863
4.2 16.7624711513177
4.3 16.6956850619206
4.4 16.6253800310529
4.5 16.5519089177893
4.6 16.4756371318674
4.7 16.3969098091169
4.8 16.316058162435
4.9 16.2334120844261
5 16.1492528928951
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1024791888939
0.2 15.2068102176928
0.3 15.312902569572
0.4 15.4206460667002
0.5 15.5298925643407
0.6 15.640488735086
0.7 15.7522783263976
0.8 15.8650897916138
0.9 15.9787211507885
1 16.0929360470955
1.1 16.2074635880248
1.2 16.3219902514924
1.3 16.4361942639538
1.4 16.5497197356358
1.5 16.6621857145048
1.6 16.7731803374258
1.7 16.8823069561444
1.8 16.9891391786175
1.9 17.0932399677452
2 17.1941905725966
2.1 17.2915543180358
2.2 17.3848922062932
2.3 17.4738100840217
2.4 17.5579238041288
2.5 17.6368746011915
2.6 17.7103204274238
2.7 17.7779568812232
2.8 17.8395246883372
2.9 17.8948036875977
3 17.9436195178356
3.1 17.9858220121771
3.2 18.0213148034346
3.3 18.0500694131759
3.4 18.0720901713885
3.5 18.0874468750392
3.6 18.0962389348515
3.7 18.0986048756677
3.8 18.0947232008869
3.9 18.0848299674915
4 18.0691561199611
4.1 18.0479560989879
4.2 18.0215332733676
4.3 17.9901849163105
4.4 17.9542128935443
4.5 17.9139420489998
4.6 17.8697109436218
4.7 17.8218455550264
4.8 17.7706600340824
4.9 17.7164786889993
5 17.6595701108424
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.100264023417
0.2 15.2008125556213
0.3 15.3015016725711
0.4 15.4021856807541
0.5 15.5026734112659
0.6 15.602802933838
0.7 15.7024251850827
0.8 15.8013697769029
0.9 15.899525157538
1 15.9967826423646
1.1 16.0930381844646
1.2 16.1882048169146
1.3 16.2822104131232
1.4 16.3749982221713
1.5 16.4665373577478
1.6 16.5568025676195
1.7 16.6457914725875
1.8 16.733542266423
1.9 16.8200860780513
2 16.9055152584051
2.1 16.9898996765305
2.2 17.0733139220155
2.3 17.1558169352351
2.4 17.237484337091
2.5 17.3183941371433
2.6 17.3986170221283
2.7 17.4782259892748
2.8 17.5572942790122
2.9 17.6358708512352
3 17.7139978306578
3.1 17.7917058133371
3.2 17.8690058645977
3.3 17.9458746038202
3.4 18.0222825394217
3.5 18.0981844810554
3.6 18.173521101024
3.7 18.2482268666054
3.8 18.3222230024459
3.9 18.3954032521514
4 18.4676656261587
4.1 18.5388877518173
4.2 18.6089432510558
4.3 18.6777015967464
4.4 18.7450414477492
4.5 18.8108446834259
4.6 18.8750062426735
4.7 18.9374296693787
4.8 18.998039821901
4.9 19.0567587382236
5 19.1135363764968
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0991239023791
0.2 15.1973852962137
0.3 15.2945581135464
0.4 15.3904029331744
0.5 15.4846564342108
0.6 15.5770677949122
0.7 15.6674023881142
0.8 15.7553691385018
0.9 15.8407514908537
1 15.9233291740746
1.1 16.0028791446881
1.2 16.0792015312574
1.3 16.1521157054063
1.4 16.2214480760825
1.5 16.2870676524331
1.6 16.3488413055909
1.7 16.4066692762588
1.8 16.4604848985804
1.9 16.5102378856144
2 16.5559214122205
2.1 16.5975276684864
2.2 16.6350716373532
2.3 16.6685817994833
2.4 16.6981120864229
2.5 16.7237416009974
2.6 16.7455587362471
2.7 16.7636647205987
2.8 16.7781816642522
2.9 16.7892459154321
3 16.7969857814908
3.1 16.8015415983798
3.2 16.803063773371
3.3 16.8016963732107
3.4 16.7975825650039
3.5 16.790877677227
3.6 16.7817357112308
3.7 16.7703087268271
3.8 16.7567473433296
3.9 16.7411963044878
4 16.7237867926541
4.1 16.7046456465504
4.2 16.6839027225866
4.3 16.6616769050131
4.4 16.6380832955895
4.5 16.6132359121928
4.6 16.5872605780876
4.7 16.5602722126987
4.8 16.5323896818092
4.9 16.5037195549009
5 16.4743689446781
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0992300796427
0.2 15.1977219345784
0.3 15.2952599514698
0.4 15.3916173094882
0.5 15.486539973326
0.6 15.5797897338665
0.7 15.6711445130005
0.8 15.7603306985613
0.9 15.8471492908187
1 15.9313995087251
1.1 16.0128799038326
1.2 16.0914128968086
1.3 16.1668401253274
1.4 16.2390127759809
1.5 16.3078235632717
1.6 16.3731651515431
1.7 16.4349622608119
1.8 16.4931756420983
1.9 16.5477791335859
2 16.5987937346262
2.1 16.6462362342923
2.2 16.6901437900959
2.3 16.7305612494257
2.4 16.7675578200078
2.5 16.801223982748
2.6 16.8316564741616
2.7 16.8589624126145
2.8 16.883265631658
2.9 16.9046969647544
3 16.9233779884615
3.1 16.9394379617246
3.2 16.9530100021844
3.3 16.9642141244565
3.4 16.9731676628412
3.5 16.9799939450497
3.6 16.9848119657637
3.7 16.9877369653319
3.8 16.9888796331922
3.9 16.9883394165223
4 16.9862050240081
4.1 16.9825573449722
4.2 16.977477873911
4.3 16.9710381701298
4.4 16.9633080049834
4.5 16.9543561658514
4.6 16.9442634092899
4.7 16.93310296557
4.8 16.9209553953596
4.9 16.9078899890019
5 16.893982743507
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0997430260036
0.2 15.1992249575224
0.3 15.298260887955
0.4 15.3966575370728
0.5 15.4941876123979
0.6 15.590643238594
0.7 15.6858306252426
0.8 15.7795165884463
0.9 15.8715320398528
1 15.9617061266095
1.1 16.0498675092452
1.2 16.1358631588443
1.3 16.2195564270325
1.4 16.3008200992861
1.5 16.3795598759342
1.6 16.4556818640898
1.7 16.5291202536957
1.8 16.5998436367477
1.9 16.6678256151537
2 16.7330903842925
2.1 16.7956509841875
2.2 16.8555343446106
2.3 16.912768865519
2.4 16.9674039714902
2.5 17.0195040689191
2.6 17.0691356602958
2.7 17.1163741781295
2.8 17.1613074866525
2.9 17.2040212563658
3 17.2445954034314
3.1 17.2831117243666
3.2 17.3196502575246
3.3 17.3542745306992
3.4 17.3870459334298
3.5 17.4180272774764
3.6 17.4472753182118
3.7 17.474844293459
3.8 17.5007830624255
3.9 17.5251269973266
4 17.5479061620797
4.1 17.5691400018612
4.2 17.5888493259825
4.3 17.6070471834793
4.4 17.6237489166337
4.5 17.6389714909808
4.6 17.6527443007578
4.7 17.6650945129825
4.8 17.6760605022972
4.9 17.6856733164972
5 17.6939749736294
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0987598672786
0.2 15.1962115519782
0.3 15.2920900006647
0.4 15.3861082548312
0.5 15.4779682833638
0.6 15.567371167066
0.7 15.6540341233962
0.8 15.7375992331669
0.9 15.8177810414415
1 15.894282264638
1.1 15.9667940451071
1.2 16.0350268911727
1.3 16.098710213516
1.4 16.1575699057894
1.5 16.2113775936478
1.6 16.2598940787018
1.7 16.3029184136332
1.8 16.3402701631019
1.9 16.3717977981098
2 16.3973782771884
2.1 16.4169000032409
2.2 16.4302833145916
2.3 16.4374854243816
2.4 16.4384930422644
2.5 16.4333334035458
2.6 16.4220551039819
2.7 16.404729636938
2.8 16.3814661767772
2.9 16.3524170411354
3 16.3177321636877
3.1 16.2775908185326
3.2 16.2322075218749
3.3 16.1818182773943
3.4 16.1266657450278
3.5 16.0670298953917
3.6 16.0032017083002
3.7 15.9354780228835
3.8 15.8641671546016
3.9 15.7895937004502
4 15.7120577154562
4.1 15.6318690475593
4.2 15.5493508032561
4.3 15.4648111118607
4.4 15.3785466005902
4.5 15.2908528072986
4.6 15.2020364610369
4.7 15.112380058897
4.8 15.0221564634419
4.9 14.9316225625942
5 14.8410106083328
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0957935555418
0.2 15.1879764673318
0.3 15.2761794576405
0.4 15.3600228595499
0.5 15.4391211029039
0.6 15.5131132037975
0.7 15.5816725893711
0.8 15.6443703134853
0.9 15.7009513249879
1 15.7511832067256
1.1 15.794857924545
1.2 15.8318520219775
1.3 15.862087389373
1.4 15.8855284409758
1.5 15.9022478482651
1.6 15.9123404891839
1.7 15.9159536703426
1.8 15.91332323755
1.9 15.9047316636825
2 15.8905235519383
2.1 15.8710631147794
2.2 15.8467645770739
2.3 15.818034106029
2.4 15.7853194955089
2.5 15.7490989906543
2.6 15.7098573506671
2.7 15.6680720962741
2.8 15.6242244999873
2.9 15.5787966631202
3 15.5322133097544
3.1 15.4849057678234
3.2 15.4372827113243
3.3 15.3896856039623
3.4 15.3424255547539
3.5 15.2957839660064
3.6 15.2500158036516
3.7 15.2053377160389
3.8 15.1619300144781
3.9 15.1199145423446
4 15.0793876032567
4.1 15.040419648427
4.2 15.0030440110039
4.3 14.9672769709302
4.4 14.933120281761
4.5 14.9005516598358
4.6 14.8695585842638
4.7 14.8401144748634
4.8 14.8122068951908
4.9 14.7857883823546
5 14.7608566924737
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0999572718977
0.2 15.1999173905227
0.3 15.2997186581391
0.4 15.3991961371004
0.5 15.4981432051671
0.6 15.5963807029138
0.7 15.6937436131714
0.8 15.790038679126
0.9 15.885138096002
1 15.9789171938627
1.1 16.0712561297547
1.2 16.162055730603
1.3 16.2512334406275
1.4 16.3387225132156
1.5 16.4244873193384
1.6 16.5084978774875
1.7 16.590749384323
1.8 16.6712790546438
1.9 16.750121635765
2 16.8273714743378
2.1 16.9031043312473
2.2 16.9774044064728
2.3 17.0503433200766
2.4 17.122011309925
2.5 17.1925043915223
2.6 17.2619134323749
2.7 17.3303321690224
2.8 17.3978566710243
2.9 17.4645634579999
3 17.5305198405965
3.1 17.5957846181328
3.2 17.660399691816
3.3 17.7243736834424
3.4 17.7877085074186
3.5 17.8503923619702
3.6 17.9123999575255
3.7 17.9736987623012
3.8 18.0342430741192
3.9 18.0939603470633
4 18.1527792990504
4.1 18.2106095224024
4.2 18.2673557805444
4.3 18.3229174716036
4.4 18.3772009044391
4.5 18.4301139859851
4.6 18.4815774177826
4.7 18.5315176654656
4.8 18.5798805617938
4.9 18.6266067910394
5 18.6716631675217
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1009112116844
0.2 15.2024778086378
0.3 15.3045574922387
0.4 15.4069956495381
0.5 15.509600892208
0.6 15.6121922019187
0.7 15.7145955857234
0.8 15.8166092989071
0.9 15.9180566123002
1 16.0187461964951
1.1 16.1184728632362
1.2 16.217024757762
1.3 16.3141962054819
1.4 16.4097738006026
1.5 16.503552699566
1.6 16.5953162175744
1.7 16.6848699818652
1.8 16.7720284799708
1.9 16.856603613024
2 16.9384457660769
2.1 17.0173902716751
2.2 17.0932788200276
2.3 17.1659705432437
2.4 17.235340668455
2.5 17.3012823823731
2.6 17.3636959858467
2.7 17.4225017569872
2.8 17.4776445170153
2.9 17.529081523508
3 17.5767851969604
3.1 17.6207375931127
3.2 17.6609398846286
3.3 17.6974093549509
3.4 17.7301750031348
3.5 17.759291652195
3.6 17.7848218054367
3.7 17.806842057486
3.8 17.8254413335203
3.9 17.8407226403843
4 17.8527847173018
4.1 17.8617286182505
4.2 17.867675620829
4.3 17.8707402836522
4.4 17.8710410879646
4.5 17.8687070078587
4.6 17.8638800348506
4.7 17.85669679661
4.8 17.8472967483655
4.9 17.8358196013852
5 17.8223905405219
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0992655955879
0.2 15.1977983713245
0.3 15.2953804024954
0.4 15.3917810649862
0.5 15.4867441150155
0.6 15.5800265861776
0.7 15.6714011116725
0.8 15.7605870315899
0.9 15.8473751132892
1 15.9315522531752
1.1 16.0129024541937
1.2 16.0912312030398
1.3 16.1663623995319
1.4 16.2381267393138
1.5 16.3063950802353
1.6 16.3710361034845
1.7 16.4319508030423
1.8 16.4890725454922
1.9 16.5423489791017
2 16.5917719148349
2.1 16.6373304083026
2.2 16.6790346079434
2.3 16.7169068157261
2.4 16.7509938961563
2.5 16.7813663618406
2.6 16.8081030463885
2.7 16.8312953958346
2.8 16.8510548260444
2.9 16.8675048925956
3 16.8807622382725
3.1 16.8909541918929
3.2 16.8982170197288
3.3 16.9026802072601
3.4 16.9044726466279
3.5 16.9037345605366
3.6 16.9006045876387
3.7 16.8952199378071
3.8 16.8877163948792
3.9 16.8782236525233
4 16.8668592024939
4.1 16.8537356591935
4.2 16.8389690769055
4.3 16.8226650900059
4.4 16.8049265826441
4.5 16.7858561116676
4.6 16.7655681605683
4.7 16.7441675841368
4.8 16.7217640410212
4.9 16.6984559655458
5 16.6743430762009
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0992621718737
0.2 15.1979338485972
0.3 15.295820268836
0.4 15.3927228428025
0.5 15.4884065293259
0.6 15.5826642723537
0.7 15.6753066814752
0.8 15.7661046822425
0.9 15.8549136364642
1 15.9415960453031
1.1 16.0260233038704
1.2 16.1080988629859
1.3 16.1877478046408
1.4 16.2649164635826
1.5 16.3395954457167
1.6 16.4117845422708
1.7 16.4815130811762
1.8 16.5488614454761
1.9 16.6139151181787
2 16.6768207638882
2.1 16.7377121440724
2.2 16.7967379792766
2.3 16.8540334111105
2.4 16.9097558849042
2.5 16.9640717354856
2.6 17.0171432531869
2.7 17.0691330746063
2.8 17.1202051335563
2.9 17.1705051459029
3 17.2201608240727
3.1 17.2692926721391
3.2 17.318001375722
3.3 17.3663463262778
3.4 17.4143755256799
3.5 17.4621185640201
3.6 17.5095883540133
3.7 17.5567845756495
3.8 17.6036887306311
3.9 17.6502482954501
4 17.6964081949702
4.1 17.742091981678
4.2 17.7872119916946
4.3 17.8316734723129
4.4 17.8753854489171
4.5 17.9182540947153
4.6 17.9601978980261
4.7 18.0011386868326
4.8 18.041017785885
4.9 18.0797664649182
5 18.1173473595277
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0978852866774
0.2 15.1938914909517
0.3 15.2877401669741
0.4 15.3791409544786
0.5 15.4677858750656
0.6 15.5533845024224
0.7 15.6356694575195
0.8 15.7143003509091
0.9 15.7890487622188
1 15.8596927718894
1.1 15.9260182337015
1.2 15.9878574100346
1.3 16.0450716358569
1.4 16.0975430286559
1.5 16.1452208784772
1.6 16.1880618216174
1.7 16.2260628462969
1.8 16.2592753620885
1.9 16.2877780577821
2 16.3117006720844
2.1 16.3311792324177
2.2 16.3463824487248
2.3 16.357483536403
2.4 16.3646870914645
2.5 16.3682242847881
2.6 16.3683340759347
2.7 16.3652603294349
2.8 16.3592607128831
2.9 16.3506009935395
3 16.3395201298674
3.1 16.3262664126774
3.2 16.3110849432856
3.3 16.2941905368825
3.4 16.2757857457029
3.5 16.2560685850894
3.6 16.2352258330266
3.7 16.2134283506413
3.8 16.1908319457036
3.9 16.1675659325866
4 16.1437419758924
4.1 16.1194587721214
4.2 16.094802553772
4.3 16.0698464461497
4.4 16.0446560443207
4.5 16.0192872278152
4.6 15.9938069366832
4.7 15.9682705257007
4.8 15.9427416456328
4.9 15.9172632424439
5 15.8918965605862
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0987087867176
0.2 15.1963663874953
0.3 15.292753594455
0.4 15.3876476164442
0.5 15.4807925039285
0.6 15.5719618910604
0.7 15.6609500474591
0.8 15.7475035466861
0.9 15.8314695511362
1 15.9127064346281
1.1 15.9910856491935
1.2 16.0665206128958
1.3 16.1389506234774
1.4 16.2083417258296
1.5 16.2747150331417
1.6 16.3381045729032
1.7 16.3985771542277
1.8 16.4562593349541
1.9 16.5112880560146
2 16.5638640678293
2.1 16.6141789233082
2.2 16.662443829222
2.3 16.7088535487751
2.4 16.7536279001963
2.5 16.7969968803559
2.6 16.8391863251465
2.7 16.8804194227151
2.8 16.9209183323502
2.9 16.9608856136035
3 17.000497932563
3.1 17.0399243445148
3.2 17.0793094496338
3.3 17.1187474004371
3.4 17.1583163657598
3.5 17.1980699740372
3.6 17.238041424324
3.7 17.2782449667359
3.8 17.3186713407873
3.9 17.3592692994524
4 17.3999827841922
4.1 17.4407312495569
4.2 17.4814166722355
4.3 17.5219328365508
4.4 17.5621753372693
4.5 17.6020331727189
4.6 17.641407306034
4.7 17.6802011538885
4.8 17.7183389146453
4.9 17.7557309214448
5 17.7923254590624
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.09915648505
0.2 15.1974878895702
0.3 15.2947712396286
0.4 15.3907708230762
0.5 15.4852260640182
0.6 15.5778898346894
0.7 15.6685311723665
0.8 15.7568641072694
0.9 15.8426771548235
1 15.9257556544367
1.1 16.005882761487
1.2 16.0828649658257
1.3 16.1565279767369
1.4 16.2267052409232
1.5 16.2932724564349
1.6 16.3561037684744
1.7 16.4151063023127
1.8 16.4702210868744
1.9 16.5214045649874
2 16.5686576932324
2.1 16.6119795034189
2.2 16.6513911064125
2.3 16.6869254544878
2.4 16.7186406272937
2.5 16.7466187518688
2.6 16.7709503747958
2.7 16.7917381851116
2.8 16.8091045664065
2.9 16.8231840677742
3 16.8341028783519
3.1 16.8419979697816
3.2 16.8470146192528
3.3 16.8492898569783
3.4 16.8489593198312
3.5 16.8461690587757
3.6 16.8410629490364
3.7 16.8337824256457
3.8 16.8244666105304
3.9 16.8132472397501
4 16.8002433069004
4.1 16.7855684760407
4.2 16.7693387601815
4.3 16.751659502041
4.4 16.7326328418782
4.5 16.712359878981
4.6 16.6909535663736
4.7 16.6685169261699
4.8 16.6451578933804
4.9 16.6209724157139
5 16.5960587283478
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1013888515416
0.2 15.2039058768077
0.3 15.3074419472696
0.4 15.4118800000477
0.5 15.51705773662
0.6 15.622829457602
0.7 15.7290549857143
0.8 15.8355803781893
0.9 15.9422694489928
1 16.0489735840145
1.1 16.1555327875544
1.2 16.2617772848058
1.3 16.3675414664828
1.4 16.472654716336
1.5 16.5769477536571
1.6 16.6802421079469
1.7 16.7823773724327
1.8 16.8832041408378
1.9 16.9825610903061
2 17.0803319157667
2.1 17.1763767959752
2.2 17.2705550247666
2.3 17.3627324981957
2.4 17.4527876544493
2.5 17.5406081341252
2.6 17.6260823913997
2.7 17.7091151014619
2.8 17.789627831161
2.9 17.8675400649912
3 17.9427875442092
3.1 18.0153067302613
3.2 18.0850423317912
3.3 18.1519452309823
3.4 18.2159764165351
3.5 18.2771126132423
3.6 18.3353336630159
3.7 18.3906323404371
3.8 18.4430096977248
3.9 18.4924733042444
4 18.5390334153744
4.1 18.5826967601758
4.2 18.6234881284689
4.3 18.661428271574
4.4 18.6965469476978
4.5 18.7288863445525
4.6 18.7585021718551
4.7 18.7854522567168
4.8 18.809803746987
4.9 18.8316279527753
5 18.850991525274
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0979473438237
0.2 15.1941553391118
0.3 15.2883624254837
0.4 15.3803004813592
0.5 15.4696768142352
0.6 15.5562250210031
0.7 15.6397026550293
0.8 15.7198034438645
0.9 15.7963391041522
1 15.8691340609131
1.1 15.9380271785025
1.2 16.0029089948903
1.3 16.063700580513
1.4 16.1203519219724
1.5 16.1728814198316
1.6 16.2213212815776
1.7 16.2657420064164
1.8 16.3062788412634
1.9 16.3430881298017
2 16.3763872857283
2.1 16.4063934257592
2.2 16.4333520839427
2.3 16.4574980209652
2.4 16.4790956889381
2.5 16.498427012008
2.6 16.5157742148721
2.7 16.5314173328205
2.8 16.5456391458904
2.9 16.5587122772043
3 16.5708767272652
3.1 16.5823710197897
3.2 16.5934135813546
3.3 16.6041726754305
3.4 16.6147982853319
3.5 16.6254185243164
3.6 16.6361415466304
3.7 16.6470530911788
3.8 16.658214298604
3.9 16.6696437918026
4 16.6813486602329
4.1 16.6933133793658
4.2 16.7055017950105
4.3 16.7178667945031
4.4 16.7303579234369
4.5 16.7429139140725
4.6 16.7554848354543
4.7 16.7680171414151
4.8 16.780474346435
4.9 16.7928004111454
5 16.8049750807174
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0980179125951
0.2 15.1943481136414
0.3 15.2887310181918
0.4 15.3809000143755
0.5 15.4705640310452
0.6 15.5574573626393
0.7 15.6413377810506
0.8 15.7218995850139
0.9 15.7989523702134
1 15.8723173833402
1.1 15.9418292007103
1.2 16.0073722936197
1.3 16.0688609677078
1.4 16.1262370376341
1.5 16.1795091571464
1.6 16.2286987559673
1.7 16.2738652787065
1.8 16.315130896551
1.9 16.352638655097
2 16.386591501987
2.1 16.4171921135334
2.2 16.4446712865697
2.3 16.4692506694764
2.4 16.491181362686
2.5 16.5107324975948
2.6 16.5281741266772
2.7 16.5437750947382
2.8 16.5578082019053
2.9 16.570537754214
3 16.5821969821025
3.1 16.5930185669557
3.2 16.6032170914626
3.3 16.6129598302984
3.4 16.6223968912794
3.5 16.6316587487334
3.6 16.6408571346309
3.7 16.6500826710131
3.8 16.6594028806185
3.9 16.6688451496352
4 16.6784251456058
4.1 16.6881371263018
4.2 16.6979562343315
4.3 16.7078466310526
4.4 16.7177690666203
4.5 16.7276740778761
4.6 16.7375235639818
4.7 16.7472752863801
4.8 16.7569031839808
4.9 16.766362069298
5 16.7756402280358
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1026046459562
0.2 15.2074866292132
0.3 15.3146125355735
0.4 15.423948849027
0.5 15.5353993406684
0.6 15.6488947408726
0.7 15.7643667100108
0.8 15.8817636368651
0.9 16.0010283634305
1 16.1220927252752
1.1 16.2448790843233
1.2 16.3692881705053
1.3 16.4952185577166
1.4 16.6225653543812
1.5 16.7512050980958
1.6 16.8810076460158
1.7 17.0118511507966
1.8 17.1436232478846
1.9 17.2761793522467
2 17.4094301706611
2.1 17.5432451530409
2.2 17.6774767332705
2.3 17.8119659708385
2.4 17.9465582747181
2.5 18.0810914869458
2.6 18.2153928488469
2.7 18.3493008410038
2.8 18.4826583359498
2.9 18.6152805153911
3 18.747005730713
3.1 18.8776570508353
3.2 19.0070488651691
3.3 19.1349893258401
3.4 19.2612966218349
3.5 19.3857901070699
3.6 19.5082862722164
3.7 19.6286159917181
3.8 19.7466143527427
3.9 19.8621141314158
4 19.9749648762609
4.1 20.0850039019059
4.2 20.1920865439397
4.3 20.2960696743419
4.4 20.3968296680137
4.5 20.4942611943762
4.6 20.5882735831681
4.7 20.6787924734082
4.8 20.7657638619118
4.9 20.8491474047032
5 20.9289119832902
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0989568481029
0.2 15.1971133773263
0.3 15.2942684618357
0.4 15.3902199925995
0.5 15.4847279103106
0.6 15.5775855135806
0.7 15.6686060308749
0.8 15.7575627593701
0.9 15.8443262887497
1 15.9287799511801
1.1 16.0108218750316
1.2 16.0903909237291
1.3 16.1674509111505
1.4 16.241994342207
1.5 16.3140651852101
1.6 16.3837221157251
1.7 16.4510542820226
1.8 16.5162123759385
1.9 16.5793522887914
2 16.6406977384225
2.1 16.7004584764953
2.2 16.7588599210507
2.3 16.816104473738
2.4 16.872417662563
2.5 16.9280301044917
2.6 16.9831645297702
2.7 17.0380386208348
2.8 17.0928643730846
2.9 17.1478255286635
3 17.203080099306
3.1 17.2587731996247
3.2 17.3150187901893
3.3 17.3718739590981
3.4 17.4293785801063
3.5 17.4875416578494
3.6 17.5463488449125
3.7 17.6057658115082
3.8 17.6657319990867
3.9 17.7261399110431
4 17.7868812051173
4.1 17.8478194142325
4.2 17.9087989339792
4.3 17.9696574821259
4.4 18.0302374672995
4.5 18.0903756157213
4.6 18.1499208948014
4.7 18.2087290867591
4.8 18.2666806663904
4.9 18.323644315714
5 18.3795328949997
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0999161903637
0.2 15.1998351323667
0.3 15.2995987906125
0.4 15.3990479916391
0.5 15.4979795724343
0.6 15.5962214043551
0.7 15.6936162025303
0.8 15.7899810564039
0.9 15.885202739224
1 15.9791740420444
1.1 16.0717956565956
1.2 16.1629921494029
1.3 16.2527057695041
1.4 16.3408983712894
1.5 16.4275646778766
1.6 16.5127080005177
1.7 16.5963564126384
1.8 16.6785850275284
1.9 16.7594647185087
2 16.8391301476557
2.1 16.9176952770271
2.2 16.9952814085097
2.3 17.0719910103954
2.4 17.1479448383781
2.5 17.223266052464
2.6 17.2980697512275
2.7 17.3724708027439
2.8 17.4465818521576
2.9 17.520488762351
3 17.59426500751
3.1 17.6679713173748
3.2 17.7416444306417
3.3 17.8152790323455
3.4 17.888860229458
3.5 17.9623519795094
3.6 18.0357009333613
3.7 18.1088433105848
3.8 18.1816978367427
3.9 18.2541492515872
4 18.3260856613089
4.1 18.3973719447349
4.2 18.467864252955
4.3 18.5374140739934
4.4 18.6058811970546
4.5 18.6731261437436
4.6 18.7390222960367
4.7 18.8034517820913
4.8 18.8663196424332
4.9 18.9275257664793
5 18.987003719949
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0973884067674
0.2 15.1925813603709
0.3 15.2852940874135
0.4 15.3752360635043
0.5 15.4620948310462
0.6 15.545586768692
0.7 15.625455341068
0.8 15.7013729609175
0.9 15.7731471634958
1 15.8406030021178
1.1 15.9035849416818
1.2 15.9619997971151
1.3 16.0157894093881
1.4 16.064930999965
1.5 16.1094813661182
1.6 16.1495155976337
1.7 16.1851501761376
1.8 16.2165762933734
1.9 16.2440109895373
2 16.2677361075317
2.1 16.2880362909781
2.2 16.3052289518231
2.3 16.3196162042574
2.4 16.3315324884524
2.5 16.3413300820832
2.6 16.3493606614572
2.7 16.3559699125875
2.8 16.3615027333787
2.9 16.3662905441967
3 16.3706234732498
3.1 16.3747886306332
3.2 16.3790465240295
3.3 16.3835960671786
3.4 16.3886125704985
3.5 16.3942414001657
3.6 16.4006032178385
3.7 16.4077897498189
3.8 16.4158616778731
3.9 16.4248273560905
4 16.4346819355463
4.1 16.4453937625303
4.2 16.4569033022021
4.3 16.4691391583548
4.4 16.4820250204976
4.5 16.4954698243027
4.6 16.5093935131843
4.7 16.5237123432297
4.8 16.5383618604181
4.9 16.5532542841079
5 16.5683461754693
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0992655369447
0.2 15.1980184174085
0.3 15.296076079457
0.4 15.3932567155961
0.5 15.4893364377527
0.6 15.5841269302015
0.7 15.6774585831838
0.8 15.7691292114324
0.9 15.8590276400792
1 15.9470554867773
1.1 16.0331293169178
1.2 16.1172031240245
1.3 16.1992541567001
1.4 16.2792883377456
1.5 16.3573578847505
1.6 16.4335300387492
1.7 16.5079001124807
1.8 16.5806240496486
1.9 16.6518580991018
2 16.7218284635415
2.1 16.7907431630163
2.2 16.8588219627093
2.3 16.9262577749854
2.4 16.9932646228756
2.5 17.0600577785977
2.6 17.1268420795394
2.7 17.1938163970665
2.8 17.2611712699376
2.9 17.3290633406767
3 17.3976255891027
3.1 17.4669745412577
3.2 17.5371920845485
3.3 17.6083010580594
3.4 17.6803073736122
3.5 17.7531832150444
3.6 17.8268763222711
3.7 17.9013151543596
3.8 17.9764013827497
3.9 18.0519882886229
4 18.1279316104904
4.1 18.2040572175229
4.2 18.2801722451793
4.3 18.3560784720807
4.4 18.4315848475201
4.5 18.506496198312
4.6 18.5806298704202
4.7 18.6538132607171
4.8 18.7259008453137
4.9 18.7967376850462
5 18.8662156939734
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0979948280713
0.2 15.1941394669201
0.3 15.2881503047277
0.4 15.3797279605481
0.5 15.4685594404648
0.6 15.5543426788595
0.7 15.636797190805
0.8 15.7155652055232
0.9 15.7903921842248
1 15.8610245687843
1.1 15.9272106988764
1.2 15.9887388505679
1.3 16.0454241618354
1.4 16.0970952761922
1.5 16.1436441378126
1.6 16.1849644330606
1.7 16.2209907578294
1.8 16.251702414256
1.9 16.277108892129
2 16.2972629145495
2.1 16.3122271244149
2.2 16.3220985624895
2.3 16.3269903771217
2.4 16.3270475293007
2.5 16.3224476365469
2.6 16.3133814342725
2.7 16.3000504114002
2.8 16.2826783272448
2.9 16.2615103381581
3 16.2367710919388
3.1 16.2087023264262
3.2 16.1775558356221
3.3 16.1435697258913
3.4 16.1069753708782
3.5 16.0680135676754
3.6 16.0269210858226
3.7 15.9839249598173
3.8 15.9392454011314
3.9 15.8930896705197
4 15.8456436790351
4.1 15.7970880564584
4.2 15.7475984808947
4.3 15.6973363092875
4.4 15.646452951083
4.5 15.5950919149296
4.6 15.5434076717027
4.7 15.4915377148854
4.8 15.4396212777797
4.9 15.3877771312029
5 15.3361281492132
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0985856110466
0.2 15.1958705762847
0.3 15.2916066520412
0.4 15.3855330901028
0.5 15.4773676991353
0.6 15.5668433531217
0.7 15.6537121503244
0.8 15.7376628870753
0.9 15.8184754799466
1 15.8959308464101
1.1 15.9698120108822
1.2 16.0399355329623
1.3 16.1061415675291
1.4 16.1682836436102
1.5 16.2262686711734
1.6 16.2800058295541
1.7 16.3294406316963
1.8 16.3745614221254
1.9 16.4153774293633
2 16.4519450697225
2.1 16.4843226795568
2.2 16.512595530806
2.3 16.5368578374696
2.4 16.5572317841154
2.5 16.5738649646364
2.6 16.5869132991438
2.7 16.5965417881535
2.8 16.6029327676479
2.9 16.6062793795244
3 16.6067582903143
3.1 16.6045565727202
3.2 16.5998648841521
3.3 16.5928562670543
3.4 16.5836976546152
3.5 16.5725601362831
3.6 16.5596087878964
3.7 16.5450003737789
3.8 16.5288838806044
3.9 16.5113927567699
4 16.4926453559278
4.1 16.4727515249903
4.2 16.4518170321681
4.3 16.4299358297208
4.4 16.4071966234209
4.5 16.3836832209059
4.6 16.3594909213273
4.7 16.3347041506367
4.8 16.3094135413392
4.9 16.2836938054263
5 16.2576286710628
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0993424910023
0.2 15.1980925330619
0.3 15.2960478609206
0.4 15.3929981407927
0.5 15.4887012539125
0.6 15.5829358672036
0.7 15.6754969115071
0.8 15.7661343217223
0.9 15.8546740051537
1 15.9409432100187
1.1 16.0247718957094
1.2 16.1060156564325
1.3 16.1845495878989
1.4 16.2602624040223
1.5 16.333083606609
1.6 16.4029459664281
1.7 16.4698126454819
1.8 16.5336877682693
1.9 16.5945841604752
2 16.6525673879854
2.1 16.7076943970604
2.2 16.7600393330597
2.3 16.8096753680718
2.4 16.856698657422
2.5 16.9012210588153
2.6 16.943356263801
2.7 16.9832245506524
2.8 17.0209566772643
2.9 17.0566797709155
3 17.0905093349162
3.1 17.1225622041591
3.2 17.1529496859867
3.3 17.1817594560981
3.4 17.2090735718115
3.5 17.2349706493492
3.6 17.2595203160058
3.7 17.2827853748208
3.8 17.3048191501311
3.9 17.3256553156377
4 17.3453207401397
4.1 17.3638291823206
4.2 17.3811910226248
4.3 17.3974081305268
4.4 17.4124833387071
4.5 17.4264183570349
4.6 17.4392270761564
4.7 17.4509207048372
4.8 17.461522800815
4.9 17.4710468543547
5 17.4795225250176
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1009244908068
0.2 15.2025442259782
0.3 15.3047221193912
0.4 15.4073105245035
0.5 15.5101227872016
0.6 15.6129855012248
0.7 15.7157326207087
0.8 15.8181732503019
0.9 15.9201436838948
1 16.021467696992
1.1 16.1219574394567
1.2 16.2214202422634
1.3 16.3196701478894
1.4 16.4165161974328
1.5 16.5117765371438
1.6 16.6052596323152
1.7 16.6967956276197
1.8 16.7862270155529
1.9 16.8733917471975
2 16.9581695680053
2.1 17.0404230640213
2.2 17.1200198435315
2.3 17.196839923378
2.4 17.2707788978534
2.5 17.3417473600462
2.6 17.4096605666708
2.7 17.4744513934854
2.8 17.5360736131794
2.9 17.5944874463634
3 17.6496662750769
3.1 17.7015895763152
3.2 17.7502503554664
3.3 17.7956511117548
3.4 17.8378040338053
3.5 17.8767413875845
3.6 17.9125002193094
3.7 17.9451294686709
3.8 17.974687216583
3.9 18.0012402838258
4 18.0248531952828
4.1 18.0455895963591
4.2 18.0635306060603
4.3 18.0787513131661
4.4 18.0913320740062
4.5 18.1013633312402
4.6 18.1089486308628
4.7 18.1141887504387
4.8 18.1171901779137
4.9 18.1180599853841
5 18.1168965209482
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.09707401128
0.2 15.1917559107197
0.3 15.2837574867853
0.4 15.3727888919382
0.5 15.4585353518744
0.6 15.5407184250054
0.7 15.6190893608257
0.8 15.6933299275119
0.9 15.7632719789835
1 15.828772124736
1.1 15.8897140351262
1.2 15.9460540722718
1.3 15.9977874687425
1.4 16.0449544241774
1.5 16.0876826601014
1.6 16.1261253917359
1.7 16.1604778163115
1.8 16.1910231305606
1.9 16.2180692508495
2 16.2419980106225
2.1 16.263191590335
2.2 16.2820648435664
2.3 16.2990041720966
2.4 16.3144288466505
2.5 16.3287700887845
2.6 16.3424529100357
2.7 16.3558891406882
2.8 16.3694801379086
2.9 16.3835993923882
3 16.3985696706218
3.1 16.414702472358
3.2 16.4322671838098
3.3 16.4514509517295
3.4 16.4724098828509
3.5 16.4952533428849
3.6 16.5200571062596
3.7 16.5468594892555
3.8 16.575657239803
3.9 16.6063777553534
4 16.6389382784116
4.1 16.6732200920235
4.2 16.7090664884986
4.3 16.746309768032
4.4 16.7847791304082
4.5 16.8242857729582
4.6 16.8646518768362
4.7 16.9057012479232
4.8 16.9472842944861
4.9 16.9892264681784
5 17.0314147698169
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0985591397317
0.2 15.1959074874201
0.3 15.2918135993249
0.4 15.38604037485
0.5 15.4783210637434
0.6 15.5684153856496
0.7 15.656104004754
0.8 15.7411144272132
0.9 15.8232760015117
1 15.9024277384076
1.1 15.9784200207424
1.2 16.0511453414988
1.3 16.1205224521635
1.4 16.1864948574219
1.5 16.2490630748017
1.6 16.3082388088424
1.7 16.3640680978188
1.8 16.4166545852087
1.9 16.4661159493656
2 16.5126302866264
2.1 16.5563699517331
2.2 16.597529709723
2.3 16.6362933114775
2.4 16.672870855993
2.5 16.7074865321766
2.6 16.7403633196467
2.7 16.7717236955575
2.8 16.8017929807621
2.9 16.830783844888
3 16.8588835944779
3.1 16.8862761331297
3.2 16.9131265863525
3.3 16.9395554699042
3.4 16.9656686714175
3.5 16.9915530474563
3.6 17.0172776464725
3.7 17.042893861541
3.8 17.0684321669377
3.9 17.0938856253498
4 17.1192395451824
4.1 17.1444578807169
4.2 17.1694889418255
4.3 17.1942717422748
4.4 17.2187449961899
4.5 17.2428404123052
4.6 17.2665014751855
4.7 17.2896707531734
4.8 17.3123084008041
4.9 17.3343593892294
5 17.3558011743399
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0988748752342
0.2 15.196753082015
0.3 15.2934092995898
0.4 15.3886094336281
0.5 15.4820915035843
0.6 15.5736141537203
0.7 15.6629545911427
0.8 15.749836851978
0.9 15.8340732661325
1 15.9154798155347
1.1 15.9938775193486
1.2 16.0691203248415
1.3 16.1410849425388
1.4 16.2096648605712
1.5 16.2748030629101
1.6 16.3364477872944
1.7 16.3945806922731
1.8 16.4492298290976
1.9 16.5004373622096
2 16.5482986681084
2.1 16.5929046810244
2.2 16.6343681352731
2.3 16.6728010160428
2.4 16.708340850709
2.5 16.7411434771217
2.6 16.771367740275
2.7 16.7991778015993
2.8 16.8247482556075
2.9 16.8482520200039
3 16.8698448570399
3.1 16.8896853606746
3.2 16.9079256339168
3.3 16.924689957248
3.4 16.9400942181911
3.5 16.9542487395596
3.6 16.967253234734
3.7 16.9791969729933
3.8 16.9901569586488
3.9 17.0001866860537
4 17.0093299410565
4.1 17.0176164621255
4.2 17.0250688218896
4.3 17.031699806201
4.4 17.0375208287414
4.5 17.0425392737465
4.6 17.0467743700417
4.7 17.0502405814155
4.8 17.0529642960391
4.9 17.0549584922596
5 17.0562547930249
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0994670291761
0.2 15.1985358409671
0.3 15.2970242144496
0.4 15.3947473373751
0.5 15.491481102352
0.6 15.5870309958302
0.7 15.68121937707
0.8 15.7738339321697
0.9 15.8647427366565
1 15.9538211426168
1.1 16.0409536079964
1.2 16.1260545513596
1.3 16.2090589275463
1.4 16.2899230695234
1.5 16.3686441896023
1.6 16.445229002599
1.7 16.519712140169
1.8 16.5921788598048
1.9 16.6627161836663
2 16.7314738882505
2.1 16.798585952422
2.2 16.8641986534982
2.3 16.9284419004221
2.4 16.991466546625
2.5 17.0534296470242
2.6 17.1144824039626
2.7 17.17477564074
2.8 17.2344595455333
2.9 17.2936620563656
3 17.3524943754908
3.1 17.4110579670984
3.2 17.469431892456
3.3 17.5276521484877
3.4 17.5857434311115
3.5 17.6437098460009
3.6 17.7015379541757
3.7 17.7592014380738
3.8 17.8166552726794
3.9 17.8738191800328
4 17.9306126140212
4.1 17.986932342447
4.2 18.0426640462189
4.3 18.0976872256718
4.4 18.151886866847
4.5 18.2051461151512
4.6 18.2573606192641
4.7 18.3084316379502
4.8 18.3582816496418
4.9 18.406824666847
5 18.4540081275458
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0992888505529
0.2 15.1979758485336
0.3 15.2958620203726
0.4 15.3927425014398
0.5 15.4883783261841
0.6 15.5825550386719
0.7 15.6750752319763
0.8 15.7656990432448
0.9 15.8542672823383
1 15.9406251621822
1.1 16.0246238684311
1.2 16.1061437344034
1.3 16.18508578177
1.4 16.2613686852053
1.5 16.3349539353868
1.6 16.4058094067599
1.7 16.4739330005645
1.8 16.5393689467054
1.9 16.6021684509048
2 16.6624398424444
2.1 16.7202807204902
2.2 16.7758048419102
2.3 16.829118468497
2.4 16.8803505593417
2.5 16.9296423152086
2.6 16.9771337569623
2.7 17.0229682279698
2.8 17.0672947951023
2.9 17.1102513912137
3 17.151960879186
3.1 17.1925430699095
3.2 17.2321048216547
3.3 17.270720106897
3.4 17.3084542197425
3.5 17.3453612062267
3.6 17.3814821003993
3.7 17.4168477002915
3.8 17.451474748541
3.9 17.4853527941347
4 17.5184667088106
4.1 17.5507839516016
4.2 17.5822644468974
4.3 17.6128603116713
4.4 17.6425260235575
4.5 17.6712139669693
4.6 17.6988887679961
4.7 17.7255154353029
4.8 17.7510750169225
4.9 17.7755384137447
5 17.7989006289595
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1005728646495
0.2 15.2016778313115
0.3 15.303183091222
0.4 15.4049543479483
0.5 15.506810703182
0.6 15.6085986416975
0.7 15.7101757234886
0.8 15.8113817600211
0.9 15.9121055382821
1 16.012235719754
1.1 16.1116624974767
1.2 16.2102869246458
1.3 16.308022314509
1.4 16.4047933442153
1.5 16.5005442647455
1.6 16.5952221368039
1.7 16.688795266437
1.8 16.7812664597457
1.9 16.8726291134765
2 16.9629352652988
2.1 17.0522130695652
2.2 17.1404931849908
2.3 17.2277939053375
2.4 17.3141488185808
2.5 17.3995941497961
2.6 17.4841596767178
2.7 17.5678799613103
2.8 17.6507923298991
2.9 17.7329125887386
3 17.8142548360418
3.1 17.8948230387302
3.2 17.97460610367
3.3 18.0535658588369
3.4 18.131661290983
3.5 18.2088410554824
3.6 18.2850427521329
3.7 18.3602017372908
3.8 18.4342441965142
3.9 18.5070751053267
4 18.5786043338473
4.1 18.64872418725
4.2 18.7173274179281
4.3 18.7843030263074
4.4 18.8495498682252
4.5 18.9129722736523
4.6 18.9744878019925
4.7 19.034022261784
4.8 19.0915210963738
4.9 19.1469289769984
5 19.2002128504815
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1003878366208
0.2 15.2008344626238
0.3 15.3011486204241
0.4 15.4011171405543
0.5 15.5005052192867
0.6 15.5990736460514
0.7 15.6965907751363
0.8 15.7927744945055
0.9 15.8873686779881
1 15.9800942762934
1.1 16.0706493040715
1.2 16.1587228340565
1.3 16.2440106000298
1.4 16.3261898169548
1.5 16.4049519939748
1.6 16.4799677595342
1.7 16.5509362218772
1.8 16.6175529266426
1.9 16.6795260414475
2 16.7365858602369
2.1 16.7884624006857
2.2 16.8349033081622
2.3 16.8756994587078
2.4 16.9106629476581
2.5 16.9396414140453
2.6 16.9625032039909
2.7 16.9791473825276
2.8 16.9895160356219
2.9 16.9935960127776
3 16.991394101246
3.1 16.9829461713788
3.2 16.968334661839
3.3 16.9476876512357
3.4 16.9211525221391
3.5 16.8889296043912
3.6 16.8512400608628
3.7 16.8083267819095
3.8 16.7604584742168
3.9 16.7079413006387
4 16.6510643087686
4.1 16.59013417438
4.2 16.5254880746101
4.3 16.4574517247244
4.4 16.3863456532544
4.5 16.3125001128581
4.6 16.2362576093951
4.7 16.1579400686965
4.8 16.0778571849625
4.9 15.9963139828564
5 15.9135738967323
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.1003103882094
0.2 15.2007493990515
0.3 15.3011439231023
0.4 15.40130717893
0.5 15.50102117189
0.6 15.600077321954
0.7 15.6982769239863
0.8 15.7953823215203
0.9 15.891196047393
1 15.9855084441142
1.1 16.0780983849196
1.2 16.1687469120513
1.3 16.2572452762568
1.4 16.3433803218218
1.5 16.4269584379144
1.6 16.5077761450952
1.7 16.585656310989
1.8 16.6604366917016
1.9 16.7319598799959
2 16.8001066927557
2.1 16.8647487797706
2.2 16.9257703740596
2.3 16.9830747483802
2.4 17.0365846743453
2.5 17.086244986371
2.6 17.1320097703737
2.7 17.1738520812464
2.8 17.2117704075974
2.9 17.2457797306775
3 17.2759036498841
3.1 17.3021782386858
3.2 17.3246589129271
3.3 17.343413569646
3.4 17.3585188050193
3.5 17.3700758236916
3.6 17.3781921961
3.7 17.3829855324475
3.8 17.3845830451475
3.9 17.3831224900013
4 17.3787331321762
4.1 17.3715461865669
4.2 17.3617089697102
4.3 17.3493602698939
4.4 17.3346394642344
4.5 17.3176928154913
4.6 17.2986791519946
4.7 17.2777486007972
4.8 17.2550528229556
4.9 17.2307393803316
5 17.2049429585958
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 15.0989313495277
0.2 15.1968900480025
0.3 15.293649576223
0.4 15.3889732113793
0.5 15.4825977274709
0.6 15.5742780318752
0.7 15.6637869673656
0.8 15.7508428597114
0.9 15.8352486351251
1 15.9168087161206
1.1 15.995330272287
1.2 16.0706507249494
1.3 16.142629319512
1.4 16.2111392335263
1.5 16.2761013981912
1.6 16.3374398217213
1.7 16.3951120449304
1.8 16.4491181631486
1.9 16.4994733053968
2 16.5462428511768
2.1 16.5894889706994
2.2 16.6292961313965
2.3 16.6657524173964
2.4 16.6989715347537
2.5 16.7290877076158
2.6 16.7562401378703
2.7 16.7805755895391
2.8 16.8022544527635
2.9 16.8214403895041
3 16.8382824606046
3.1 16.8529354339485
3.2 16.8655526103402
3.3 16.8762658604963
3.4 16.8852008367479
3.5 16.8924829576452
3.6 16.8982298024682
3.7 16.9025509540132
3.8 16.9055469227883
3.9 16.9072999392127
4 16.9078812249084
4.1 16.9073508818924
4.2 16.9057648009075
4.3 16.9031686697797
4.4 16.8996059688859
4.5 16.8951169275649
4.6 16.8897535936142
4.7 16.883561285034
4.8 16.8765947868283
4.9 16.8688956740532
5 16.8605187354746
};
\end{axis}

\end{tikzpicture}


==> figs/speed_profiles_b.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray102}{RGB}{102,102,102}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Future horizon [\si{\second}]},
xmin=0, xmax=5,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={$\speedleadsymbol [\si{\meter\per\second}]$},
ymin=1.93918041688508, ymax=17.5397703660699,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8971314448948
0.2 14.7916219454697
0.3 14.6836515262728
0.4 14.5734107482539
0.5 14.4611131192767
0.6 14.3469572635354
0.7 14.2311719308236
0.8 14.1140041862657
0.9 13.9956134311924
1 13.8761881713353
1.1 13.7559104693384
1.2 13.6349548007875
1.3 13.5134708008183
1.4 13.3915922616509
1.5 13.2694369648049
1.6 13.1470735290578
1.7 13.0245899651028
1.8 12.9020230474957
1.9 12.7793923045077
2 12.6567005623982
2.1 12.5339457635444
2.2 12.4110979561821
2.3 12.2881316663365
2.4 12.165025530246
2.5 12.0417489727418
2.6 11.9182698909284
2.7 11.7945606865359
2.8 11.6705968329382
2.9 11.5463611941513
3 11.4218590099368
3.1 11.2971207686017
3.2 11.1721741707072
3.3 11.0470940956509
3.4 10.9219736082439
3.5 10.7969221749835
3.6 10.6720527301534
3.7 10.5475058325289
3.8 10.4234296493534
3.9 10.2999890794122
4 10.1773576667649
4.1 10.0557281958685
4.2 9.93528844704672
4.3 9.81623474113418
4.4 9.69875709954915
4.5 9.58303074743804
4.6 9.46921505941319
4.7 9.35747005874314
4.8 9.24791743052794
4.9 9.14067771920762
5 9.03584117135493
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8978402420288
0.2 14.7936855717308
0.3 14.6877563129538
0.4 14.5802864308615
0.5 14.4715244365121
0.6 14.3617075754496
0.7 14.251100204274
0.8 14.140000522096
0.9 14.0286033515115
1 13.9171316383473
1.1 13.8058010597527
1.2 13.694811063891
1.3 13.5843320471695
1.4 13.4745170853392
1.5 13.3654909722068
1.6 13.2573289334916
1.7 13.1501203527558
1.8 13.0438994232257
1.9 12.9386727730793
2 12.8344335166802
2.1 12.7311612176404
2.2 12.6287991565622
2.3 12.5272888485621
2.4 12.4265715177122
2.5 12.326571833337
2.6 12.2272083199081
2.7 12.1284031202047
2.8 12.0300772356827
2.9 11.9321491294495
3 11.8345654898503
3.1 11.7372918723576
3.2 11.6402859098657
3.3 11.5435508560233
3.4 11.44710988346
3.5 11.3509989659303
3.6 11.2552565415272
3.7 11.1599514578822
3.8 11.065160556062
3.9 10.9709768565646
4 10.8775086450492
4.1 10.7848810857863
4.2 10.6932167241863
4.3 10.6026493463066
4.4 10.5133114802275
4.5 10.4253246892055
4.6 10.3387952852259
4.7 10.2538363650155
4.8 10.1705267020483
4.9 10.0889492692263
5 10.0091598863219
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8998146426236
0.2 14.7992454359827
0.3 14.698594687572
0.4 14.5981754787068
0.5 14.4983061258135
0.6 14.399284674111
0.7 14.301425223897
0.8 14.2051012350041
0.9 14.1105222602927
1 14.0179089792108
1.1 13.9274572311512
1.2 13.8393089064086
1.3 13.7535609683381
1.4 13.670270215955
1.5 13.5894257354832
1.6 13.5109511930304
1.7 13.4347734633511
1.8 13.3607290278817
1.9 13.2886100237853
2 13.2181818784108
2.1 13.1491855322939
2.2 13.0813102772543
2.3 13.0142596376608
2.4 12.9477275418926
2.5 12.8813900817659
2.6 12.8149203978787
2.7 12.7480086830761
2.8 12.6803564800003
2.9 12.6116745416365
3 12.5417324775197
3.1 12.4703242200379
3.2 12.3972587762053
3.3 12.3224311737105
3.4 12.2457751695723
3.5 12.1672658617984
3.6 12.0868975852211
3.7 12.0047181229556
3.8 11.9208060328825
3.9 11.8352907224354
4 11.7483227558498
4.1 11.6600843898675
4.2 11.5707808866829
4.3 11.4806319364637
4.4 11.3898615222143
4.5 11.2986965831866
4.6 11.2073499694314
4.7 11.1160415624248
4.8 11.0249490366388
4.9 10.9342675922491
5 10.8441350297603
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8948209193214
0.2 14.7852100734111
0.3 14.6712667244714
0.4 14.5531098009572
0.5 14.4308850091594
0.6 14.3047432791536
0.7 14.17487993785
0.8 14.0414876584771
0.9 13.9047506897954
1 13.7649094266902
1.1 13.6222260407167
1.2 13.4770061006688
1.3 13.3295509905966
1.4 13.180182373903
1.5 13.0292546784326
1.6 12.8770991018665
1.7 12.7240772266419
1.8 12.5705527227484
1.9 12.4168856508619
2 12.2634458812376
2.1 12.1106045767318
2.2 11.9587189755349
2.3 11.8081153312124
2.4 11.6591334149572
2.5 11.5120956732286
2.6 11.3673112377001
2.7 11.2250700502431
2.8 11.0856383598401
2.9 10.9492562993878
3 10.8161433430256
3.1 10.6865261809134
3.2 10.5605831011438
3.3 10.4384698609058
3.4 10.3203313800666
3.5 10.2062762434263
3.6 10.0963870647452
3.7 9.99073945978219
3.8 9.8893791085072
3.9 9.7923096957714
4 9.69954294870255
4.1 9.61108177292065
4.2 9.52688456696645
4.3 9.44691671299848
4.4 9.37113505596685
4.5 9.29946372486758
4.6 9.23180989257041
4.7 9.16808953817532
4.8 9.10819908873093
4.9 9.05201901225567
5 8.99945443196249
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8995142501769
0.2 14.7984989012781
0.3 14.6972597449127
0.4 14.5961198533505
0.5 14.495401522973
0.6 14.395418208873
0.7 14.2965025048146
0.8 14.1990518303304
0.9 14.1033177427418
1 14.0095730305127
1.1 13.9180763654487
1.2 13.8290454030101
1.3 13.742657471588
1.4 13.659063082352
1.5 13.5783537994317
1.6 13.5005659394017
1.7 13.425738779534
1.8 13.3538393098861
1.9 13.2847864224108
2 13.218485944177
2.1 13.1548139180791
2.2 13.0935928580408
2.3 13.034639476405
2.4 12.9777607475442
2.5 12.9227358974889
2.6 12.869332252244
2.7 12.8173237634335
2.8 12.7664810616473
2.9 12.7165614282642
3 12.6673687834119
3.1 12.6187182941338
3.2 12.5704170412376
3.3 12.5223283961338
3.4 12.4743442277894
3.5 12.4263730731808
3.6 12.3783298397343
3.7 12.3301713231048
3.8 12.2818701843911
3.9 12.2334255733323
4 12.1848635146803
4.1 12.13622819523
4.2 12.0875729038843
4.3 12.0389671571769
4.4 11.9904883965135
4.5 11.9422131892824
4.6 11.8942041042333
4.7 11.8465395837966
4.8 11.7992671137966
4.9 11.7524504947065
5 11.7061212902957
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8992322254841
0.2 14.7975939953964
0.3 14.6953616076756
0.4 14.59282228542
0.5 14.4902720831544
0.6 14.387988289808
0.7 14.2862673503846
0.8 14.185456472752
0.9 14.0857558024864
1 13.9873807652968
1.1 13.8905262091227
1.2 13.7953433366021
1.3 13.7019428564294
1.4 13.6104009220884
1.5 13.5207372892276
1.6 13.4329100815772
1.7 13.3468840803102
1.8 13.2625425988725
1.9 13.179730277585
2 13.0982676081624
2.1 13.0179546178977
2.2 12.9385447005916
2.3 12.8598027770369
2.4 12.7814870950606
2.5 12.7033396003497
2.6 12.625099313534
2.7 12.5465193037492
2.8 12.4673617662902
2.9 12.3873970176245
3 12.3064460596527
3.1 12.2243540088127
3.2 12.1409765218613
3.3 12.0562460570481
3.4 11.9701290963776
3.5 11.882627370059
3.6 11.7937580775825
3.7 11.7035859922007
3.8 11.6122012510113
3.9 11.519736797141
4 11.4263442358096
4.1 11.3322037850226
4.2 11.2375122541039
4.3 11.1424796787618
4.4 11.0473182379808
4.5 10.9522391563937
4.6 10.8574391960512
4.7 10.7631210617345
4.8 10.6694464268871
4.9 10.5765904662049
5 10.4846775245885
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8958426416315
0.2 14.7882293959599
0.3 14.6773247836924
0.4 14.5633201941918
0.5 14.4464183484592
0.6 14.3268369253336
0.7 14.2048342845687
0.8 14.08069271352
0.9 13.9546673939823
1 13.8270716166588
1.1 13.6982428746626
1.2 13.5685528323765
1.3 13.4383638801308
1.4 13.3080609914739
1.5 13.1780454582187
1.6 13.0486982436111
1.7 12.9204222911824
1.8 12.7936226590742
1.9 12.6686830889802
2 12.5460069550036
2.1 12.4259833039054
2.2 12.3089732707173
2.3 12.1952901008172
2.4 12.0852535131963
2.5 11.979150777123
2.6 11.8772453902741
2.7 11.7797766176452
2.8 11.6869482223478
2.9 11.5989142087341
3 11.5158129598041
3.1 11.4377753753789
3.2 11.3648677198714
3.3 11.2971208878788
3.4 11.2345541252655
3.5 11.1771360207014
3.6 11.124803112388
3.7 11.0774853371499
3.8 11.0350781109828
3.9 10.9974254860408
4 10.9643920703031
4.1 10.9358251806519
4.2 10.9115265714057
4.3 10.8913098988778
4.4 10.8749895600743
4.5 10.8623519899375
4.6 10.8531676512048
4.7 10.8472286464554
4.8 10.8443178282317
4.9 10.8442101544416
5 10.8467190067081
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8970646591548
0.2 14.7915331358314
0.3 14.683598621831
0.4 14.5734710064594
0.5 14.4613760212115
0.6 14.3475348675902
0.7 14.2322006466799
0.8 14.1156532502966
0.9 13.9980957799897
1 13.8797685272565
1.1 13.7609139763285
1.2 13.6417754865147
1.3 13.5225742959025
1.4 13.4035264334607
1.5 13.284836014894
1.6 13.1666662818883
1.7 13.0491983266487
1.8 12.9325759326358
1.9 12.8169199046268
2 12.7023464166089
2.1 12.5889601748049
2.2 12.4768342974949
2.3 12.3660282582039
2.4 12.2566043994064
2.5 12.1486057994873
2.6 12.0420654471686
2.7 11.937012007567
2.8 11.8334640381254
2.9 11.731426339564
3 11.6309175028207
3.1 11.5319689499854
3.2 11.4345888964461
3.3 11.3388078114877
3.4 11.2446663514775
3.5 11.1522002999031
3.6 11.061438037126
3.7 10.972426742412
3.8 10.8852090017897
3.9 10.7998238943247
4 10.7163255526122
4.1 10.6347755839322
4.2 10.5552197305478
4.3 10.4777144495757
4.4 10.4023141827472
4.5 10.3290563941895
4.6 10.2579629252671
4.7 10.1890651279918
4.8 10.1223663231187
4.9 10.0578690555545
5 9.99556713471696
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8999585362012
0.2 14.7994448654683
0.3 14.6987342240164
0.4 14.5980998413453
0.5 14.4978348852809
0.6 14.3981907633331
0.7 14.2994312299737
0.8 14.2018618990827
0.9 14.1056017688037
1 14.0107641548255
1.1 13.917419581376
1.2 13.8255669767392
1.3 13.7351546612674
1.4 13.6460686830231
1.5 13.5581187742148
1.6 13.4710320198377
1.7 13.3845418788528
1.8 13.298262446919
1.9 13.2117753130815
2 13.1246102952613
2.1 13.0362863435418
2.2 12.9462783746075
2.3 12.8541131517699
2.4 12.7593103899901
2.5 12.6613928044371
2.6 12.5598979176831
2.7 12.4543986434404
2.8 12.3445066017869
2.9 12.2298864962951
3 12.110279770209
3.1 11.98547794726
3.2 11.8553300198771
3.3 11.7198227845718
3.4 11.5789984004174
3.5 11.4329845505882
3.6 11.2819507378744
3.7 11.1261382732212
3.8 10.9658446005618
3.9 10.8014600655183
4 10.6333829017356
4.1 10.4620674677777
4.2 10.2880137140476
4.3 10.1117315200546
4.4 9.93372619217457
4.5 9.75451055352336
4.6 9.574582869022
4.7 9.39443006382664
4.8 9.2144754670218
4.9 9.03515921381626
5 8.85681925526625
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.9007191978875
0.2 14.802045907135
0.3 14.7043606689818
0.4 14.6080689579635
0.5 14.5135582860171
0.6 14.4212174091802
0.7 14.3314496456202
0.8 14.2447531916864
0.9 14.161457125763
1 14.0819130300734
1.1 14.0064601152058
1.2 13.9353846978779
1.3 13.8689264629864
1.4 13.807299627031
1.5 13.750639680555
1.6 13.6990292128505
1.7 13.6525441275145
1.8 13.6111863056761
1.9 13.5748895219057
2 13.5435844573389
2.1 13.5171545526858
2.2 13.4954138089406
2.3 13.4781529282686
2.4 13.4651447835392
2.5 13.4561180627183
2.6 13.450778394673
2.7 13.4488332485095
2.8 13.4499746155605
2.9 13.4538561344196
3 13.4601850706453
3.1 13.4686642987723
3.2 13.4789721877633
3.3 13.4908315245155
3.4 13.5039936580208
3.5 13.5182125325967
3.6 13.5332427229432
3.7 13.5488822761341
3.8 13.5649412834399
3.9 13.5812479212643
4 13.5976710818523
4.1 13.6140893939792
4.2 13.6303907304139
4.3 13.6464846753039
4.4 13.6622990589294
4.5 13.6777666812765
4.6 13.6928074670038
4.7 13.7073711187846
4.8 13.7213871391117
4.9 13.7348107425506
5 13.7475782948387
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8996897606937
0.2 14.7991275117076
0.3 14.6986479129534
0.4 14.5986108598398
0.5 14.4993645992935
0.6 14.4012613410606
0.7 14.3046733461187
0.8 14.2100526122367
0.9 14.1177118431342
1 14.0279936308511
1.1 13.9412357755133
1.2 13.8577414367268
1.3 13.7777749902006
1.4 13.7015853139606
1.5 13.6293625753681
1.6 13.5612507806376
1.7 13.4973933351828
1.8 13.4378754710523
1.9 13.3827243015803
2 13.3319684401976
2.1 13.2855963297912
2.2 13.2435358139548
2.3 13.2056865546918
2.4 13.1719355423242
2.5 13.1421282366219
2.6 13.1160870361143
2.7 13.0936308224563
2.8 13.0745589961843
2.9 13.058630561206
3 13.0456436625299
3.1 13.0353916159288
3.2 13.0276351046914
3.3 13.0221628000759
3.4 13.0187835760769
3.5 13.0172980166317
3.6 13.017500617862
3.7 13.0192189188495
3.8 13.0222828735107
3.9 13.0265261946469
4 13.0318189392536
4.1 13.0380353929047
4.2 13.0450476908234
4.3 13.0527475688335
4.4 13.061041235081
4.5 13.0698329455446
4.6 13.0790134224432
4.7 13.0885012924805
4.8 13.0981971176611
4.9 13.1080200634087
5 13.1178821762907
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8982725675812
0.2 14.7947860549036
0.3 14.6897599579994
0.4 14.5834196422098
0.5 14.4760117211423
0.6 14.3677577321676
0.7 14.2589022534897
0.8 14.1497182914439
0.9 14.0403518238215
1 13.9309643817052
1.1 13.821696906338
1.2 13.7126573844882
1.3 13.6039187041581
1.4 13.495519813367
1.5 13.3874594883342
1.6 13.2796743329075
1.7 13.1721149635291
1.8 13.064654093054
1.9 12.9571406172121
2 12.8493933332092
2.1 12.741223285155
2.2 12.6324068335833
2.3 12.5227427892006
2.4 12.4120294673439
2.5 12.3000602420735
2.6 12.1866330014406
2.7 12.0715620585653
2.8 11.9546783491459
2.9 11.8358372886094
3 11.7149381187647
3.1 11.5919145546806
3.2 11.4667205635666
3.3 11.3393923336961
3.4 11.2099987643758
3.5 11.0786517315254
3.6 10.9454813866312
3.7 10.8106628147317
3.8 10.6743975496111
3.9 10.5369333574126
4 10.3985267751579
4.1 10.2594677330595
4.2 10.1200609273801
4.3 9.98062030433537
4.4 9.84145449938315
4.5 9.70286624646138
4.6 9.56514296804352
4.7 9.42856847521944
4.8 9.29337870115484
4.9 9.15981573559858
5 9.02806369491855
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8981430508348
0.2 14.7945718663808
0.3 14.689524738939
0.4 14.583255214665
0.5 14.4760274465461
0.6 14.3680963418476
0.7 14.2597426970771
0.8 14.1512882252412
0.9 14.0429449664872
1 13.9349530193342
1.1 13.8275452402736
1.2 13.7209349038573
1.3 13.6153045366946
1.4 13.51081917862
1.5 13.4076104754384
1.6 13.3057606974213
1.7 13.2053639464209
1.8 13.1064580455081
1.9 13.0090485471741
2 12.9131294005425
2.1 12.818676973323
2.2 12.7256275675922
2.3 12.6339122233202
2.4 12.5434597357454
2.5 12.4541787318944
2.6 12.365969322624
2.7 12.2787344634166
2.8 12.1923735667901
2.9 12.1067782862251
3 12.0218706432895
3.1 11.937588223359
3.2 11.8538575689911
3.3 11.7706490665001
3.4 11.687953414484
3.5 11.605771616371
3.6 11.5241062251706
3.7 11.4429910136638
3.8 11.36246737327
3.9 11.2825917395475
4 11.2034389530404
4.1 11.1250991925074
4.2 11.0476605654018
4.3 10.9712236810225
4.4 10.8958902554258
4.5 10.8217525960074
4.6 10.7488880275047
4.7 10.677383699281
4.8 10.6072946263251
4.9 10.5386823428948
5 10.4715835425327
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8966766599842
0.2 14.7904348235589
0.3 14.6814506535434
0.4 14.5699172245493
0.5 14.4560457103667
0.6 14.3400439458449
0.7 14.2221537574564
0.8 14.1026382101439
0.9 13.9816949654507
1 13.8595617824423
1.1 13.7364816028672
1.2 13.6127052422782
1.3 13.4884643890467
1.4 13.3639894436724
1.5 13.239506482988
1.6 13.1152033785183
1.7 12.991288114081
1.8 12.8679375491881
1.9 12.7453092248366
2 12.6235579749959
2.1 12.5028297154234
2.2 12.3832420361739
2.3 12.264896751167
2.4 12.1479004614395
2.5 12.0323413372421
2.6 11.9182973184074
2.7 11.8058398634217
2.8 11.6950286030412
2.9 11.5859082974483
3 11.4785319122861
3.1 11.37296487668
3.2 11.2692460248433
3.3 11.1674298623725
3.4 11.0675778093958
3.5 10.9697419742126
3.6 10.873964359311
3.7 10.7803017019934
3.8 10.6888023277457
3.9 10.5995053398474
4 10.5124633567994
4.1 10.4277342093398
4.2 10.3453554031684
4.3 10.2653744010571
4.4 10.187835302055
4.5 10.1127625904086
4.6 10.0401648838575
4.7 9.97005975148912
4.8 9.9024377022147
4.9 9.83728580331723
5 9.77458714767837
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.9023867532818
0.2 14.8066482045485
0.3 14.7132191219496
0.4 14.6225510728274
0.5 14.5350767873077
0.6 14.451213167537
0.7 14.371381021272
0.8 14.2961087891421
0.9 14.2256963565808
1 14.1604446828635
1.1 14.1006199401861
1.2 14.0463967796569
1.3 13.9978877569536
1.4 13.9551513769303
1.5 13.9181315123584
1.6 13.8866984436292
1.7 13.8607083187142
1.8 13.8399015334872
1.9 13.8239421401561
2 13.8124690019599
2.1 13.8050710555683
2.2 13.8012587893164
2.3 13.8005494657361
2.4 13.8024361249434
2.5 13.8063760497842
2.6 13.8118141246994
2.7 13.8182163084601
2.8 13.8250556485247
2.9 13.831796308401
3 13.8379890607667
3.1 13.8431964181795
3.2 13.8469943122185
3.3 13.8490594051444
3.4 13.8491197431992
3.5 13.8469492031652
3.6 13.8423461637774
3.7 13.8351795138093
3.8 13.8253601949148
3.9 13.8128644753651
4 13.797708091126
4.1 13.7799396373485
4.2 13.7596480094011
4.3 13.7369443562698
4.4 13.711958548899
4.5 13.6848387967072
4.6 13.6557211636736
4.7 13.6247633444854
4.8 13.5920867174524
4.9 13.5578488599107
5 13.522143606981
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8974598744813
0.2 14.7927056880357
0.3 14.6859566203691
0.4 14.577451618119
0.5 14.4674391485184
0.6 14.3561673837713
0.7 14.2439150237361
0.8 14.13099827748
0.9 14.0176497502572
1 13.9041403475565
1.1 13.790744481776
1.2 13.6777342075616
1.3 13.5653575917284
1.4 13.4538588440575
1.5 13.3434640286502
1.6 13.2343598203269
1.7 13.1267474041111
1.8 13.0207912620748
1.9 12.9166257537908
2 12.8143849509999
2.1 12.7141850906534
2.2 12.6161052144367
2.3 12.5202033584202
2.4 12.4265376301784
2.5 12.3351405507534
2.6 12.2460301115511
2.7 12.1592176383179
2.8 12.0746991849864
2.9 11.9924469335956
3 11.9124484520667
3.1 11.8346978818543
3.2 11.759158960397
3.3 11.6858116116243
3.4 11.614645288572
3.5 11.5456380821353
3.6 11.4787578468795
3.7 11.4139910135999
3.8 11.3513171119975
3.9 11.2907076497086
4 11.2321543371464
4.1 11.1756525567394
4.2 11.1211809504859
4.3 11.0687308844006
4.4 11.0182955069414
4.5 10.9698527478799
4.6 10.923365307302
4.7 10.878810774758
4.8 10.8361431627874
4.9 10.7953188656142
5 10.7562918278468
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.9001418532433
0.2 14.8004835144608
0.3 14.701391732803
0.4 14.6032629023715
0.5 14.5064734383281
0.6 14.4114100516824
0.7 14.3184781426948
0.8 14.2281764927811
0.9 14.1408581026174
1 14.0569082438413
1.1 13.9767100906836
1.2 13.9006095432881
1.3 13.8289119059209
1.4 13.7619099925845
1.5 13.6998311866536
1.6 13.6428595571698
1.7 13.591174468144
1.8 13.5448996899074
1.9 13.5040917689303
2 13.4688154417739
2.1 13.4390869610377
2.2 13.4148549415634
2.3 13.3960287920279
2.4 13.3825018188925
2.5 13.3741170701788
2.6 13.3706882014168
2.7 13.3720214317172
2.8 13.3778957020384
2.9 13.3880349120729
3 13.4022028096049
3.1 13.4201493429171
3.2 13.4415806852136
3.3 13.4662205673085
3.4 13.4938110795222
3.5 13.5240755905045
3.6 13.5567266138513
3.7 13.5915082594809
3.8 13.6281627188337
3.9 13.6664279530829
4 13.7060851366876
4.1 13.7469136540983
4.2 13.7886882575607
4.3 13.8312059362937
4.4 13.874283158648
4.5 13.9177361994868
4.6 13.961368289123
4.7 14.0050180292479
4.8 14.0485125394176
4.9 14.09170127537
5 14.1344368070246
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8984221634881
0.2 14.7955934503107
0.3 14.6918015805728
0.4 14.5873635173749
0.5 14.4825879021883
0.6 14.3777967113241
0.7 14.2733395706207
0.8 14.1696327967372
0.9 14.0669954270915
1 13.9657899828574
1.1 13.8663883473709
1.2 13.7691545477891
1.3 13.674424799144
1.4 13.5825380078662
1.5 13.4938006723343
1.6 13.4084860767769
1.7 13.3268732511689
1.8 13.2492102034116
1.9 13.1756953444398
2 13.1065412105369
2.1 13.0419247041894
2.2 12.9819704882478
2.3 12.9267584916782
2.4 12.8763613897755
2.5 12.8308075432225
2.6 12.7900971807725
2.7 12.7542153977887
2.8 12.7231152314009
2.9 12.6966943659348
3 12.6748672638481
3.1 12.6575356852761
3.2 12.6445469761419
3.3 12.635742116246
3.4 12.6309675813381
3.5 12.6300359782057
3.6 12.6327393764617
3.7 12.6388852227412
3.8 12.6482646685449
3.9 12.6606435538643
4 12.6758226410308
4.1 12.6935933856883
4.2 12.7137250713122
4.3 12.7360053510081
4.4 12.760234384126
4.5 12.7862008292069
4.6 12.8136791603831
4.7 12.8424747669968
4.8 12.8723836222571
4.9 12.9032120384903
5 12.934785965988
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8991247728102
0.2 14.7974249300695
0.3 14.6951937506165
0.4 14.5927437518079
0.5 14.4903868083745
0.6 14.3884300373266
0.7 14.2872021967023
0.8 14.1870939806794
0.9 14.0883641879714
1 13.99129792555
1.1 13.896171496088
1.2 13.8032292765389
1.3 13.7126789493835
1.4 13.6247081500279
1.5 13.5394539795926
1.6 13.4570031985023
1.7 13.3774472488524
1.8 13.3008151538788
1.9 13.2270897022889
2 13.1562458898443
2.1 13.0882294889564
2.2 13.0229348068075
2.3 12.9602431568118
2.4 12.9000275927093
2.5 12.8421313548934
2.6 12.7863832128859
2.7 12.7326139893306
2.8 12.6806457930742
2.9 12.6302803023654
3 12.5813580585594
3.1 12.5337269652803
3.2 12.4872177941891
3.3 12.4417042295574
3.4 12.3970830524267
3.5 12.3532574193676
3.6 12.3101311832945
3.7 12.2676436933701
3.8 12.2257430459076
3.9 12.1843926095689
4 12.14358298279
4.1 12.1033174176638
4.2 12.0636009191858
4.3 12.0244546151786
4.4 11.9859074900027
4.5 11.9479845151954
4.6 11.9106964957377
4.7 11.8740720980913
4.8 11.8381128923378
4.9 11.8028343216609
5 11.7682302745098
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.891214878801
0.2 14.7745706855679
0.3 14.6499390799909
0.4 14.5171870024769
0.5 14.3762614210056
0.6 14.2270818864323
0.7 14.0696257001369
0.8 13.9037752875237
0.9 13.7294720876804
1 13.5467080396126
1.1 13.3554896693961
1.2 13.1559006881002
1.3 12.9480389563796
1.4 12.7320161651847
1.5 12.5080352860586
1.6 12.2762671420178
1.7 12.0369422772406
1.8 11.7902954006267
1.9 11.5366190321932
2 11.2761828161048
2.1 11.0093116315488
2.2 10.736365079862
2.3 10.4577284428255
2.4 10.1738251153783
2.5 9.88511282725233
2.6 9.59207145727264
2.7 9.2951780642312
2.8 8.994925516287
2.9 8.69186046974879
3 8.38648985547136
3.1 8.07937761257718
3.2 7.77109322120712
3.3 7.46222492524044
3.4 7.15335173915753
3.5 6.84506342609801
3.6 6.5379434771155
3.7 6.23256561285833
3.8 5.92948785054212
3.9 5.62925602567935
4 5.33238097820304
4.1 5.03939269732497
4.2 4.75077868553928
4.3 4.46701645946339
4.4 4.18854301613721
4.5 3.91574556661292
4.6 3.64899093875001
4.7 3.38861098515659
4.8 3.13488335942804
4.9 2.88804143298422
5 2.64829814184803
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8986414804591
0.2 14.7960268792347
0.3 14.6924234473152
0.4 14.5881161088053
0.5 14.4833941984058
0.6 14.3785407402709
0.7 14.2738625824095
0.8 14.1697187713529
0.9 14.0663479748094
1 13.9640165210301
1.1 13.8629832284625
1.2 13.7634815360841
1.3 13.6657112584009
1.4 13.5698540675477
1.5 13.4760497199269
1.6 13.3843886129101
1.7 13.2949692204636
1.8 13.2078314525671
1.9 13.1229754473702
2 13.0403924337739
2.1 12.9600496942035
2.2 12.8818683824665
2.3 12.8057593161122
2.4 12.7316279124493
2.5 12.6593538640041
2.6 12.5888047715221
2.7 12.5198501314016
2.8 12.4523524383062
2.9 12.3861586386527
3 12.3211498666934
3.1 12.2572178572329
3.2 12.1942389274554
3.3 12.1321312263193
3.4 12.0708341477635
3.5 12.010294068675
3.6 11.9504578091221
3.7 11.8913050544342
3.8 11.8328229346623
3.9 11.7750124941639
4 11.7178980944279
4.1 11.6615173361868
4.2 11.6059070374707
4.3 11.5511185056706
4.4 11.4972078740363
4.5 11.4442244949201
4.6 11.392203169809
4.7 11.3411931847637
4.8 11.2912149053059
4.9 11.2422990031255
5 11.1944543194921
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8989321535721
0.2 14.797014663272
0.3 14.6945540317025
0.4 14.591884353059
0.5 14.4893301092288
0.6 14.3872252815614
0.7 14.2859284349044
0.8 14.1858700135165
0.9 14.0873662218043
1 13.9907712297102
1.1 13.8964428229411
1.2 13.8047201086264
1.3 13.7159099534562
1.4 13.6303145340009
1.5 13.5481930186893
1.6 13.4697661029065
1.7 13.3952576867067
1.8 13.324849642275
1.9 13.258670856883
2 13.1968591887534
2.1 13.1395150818565
2.2 13.0866834043506
2.3 13.0383710632463
2.4 12.9945755420913
2.5 12.9552511949789
2.6 12.9203263386254
2.7 12.8897188839641
2.8 12.863319826019
2.9 12.8409709579998
3 12.8225398971445
3.1 12.8078848047534
3.2 12.796818317872
3.3 12.7891606808371
3.4 12.7847435983262
3.5 12.7833753280277
3.6 12.7848494702293
3.7 12.7889821615905
3.8 12.7955808448388
3.9 12.8044394698786
4 12.8153874384315
4.1 12.8282503637325
4.2 12.8428398065851
4.3 12.8589861779724
4.4 12.8765331573171
4.5 12.8953167759417
4.6 12.9151591408134
4.7 12.9359120056551
4.8 12.9574141638022
4.9 12.9795180674137
5 13.0020849092491
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8993233934848
0.2 14.7979720067565
0.3 14.6962454012489
0.4 14.5944613409964
0.5 14.4929369252992
0.6 14.3919823511514
0.7 14.2919281718032
0.8 14.1931682925512
0.9 14.0959575461026
1 14.0005744378469
1.1 13.9072859100522
1.2 13.8163222989372
1.3 13.7278753802576
1.4 13.6421133692027
1.5 13.5591496393695
1.6 13.4790446734132
1.7 13.4018627698342
1.8 13.3276006970273
1.9 13.2562080774286
2 13.1876239801743
2.1 13.121758008021
2.2 13.0584672720943
2.3 12.9975996661794
2.4 12.9389940801201
2.5 12.882460705889
2.6 12.8277966278769
2.7 12.7748033671678
2.8 12.7232765600142
2.9 12.672995151574
3 12.6237809620874
3.1 12.5754652307013
3.2 12.5278667989997
3.3 12.480854389098
3.4 12.434322619601
3.5 12.3881778589746
3.6 12.3423301293095
3.7 12.2967282583686
3.8 12.2513335218022
3.9 12.206128305371
4 12.1611220028602
4.1 12.1163395404203
4.2 12.0718114067187
4.3 12.0275842525933
4.4 11.9837125926336
4.5 11.9402485398641
4.6 11.8972301247346
4.7 11.8547121706472
4.8 11.8127203739892
4.9 11.7712955443189
5 11.7304513620794
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.9005676516578
0.2 14.8015943757208
0.3 14.7034504409939
0.4 14.6065297556908
0.5 14.511210832499
0.6 14.4178716105659
0.7 14.3269050902474
0.8 14.2387948600205
0.9 14.1538578329118
1 14.0724328552494
1.1 13.9948457427731
1.2 13.9213705184464
1.3 13.8522352470967
1.4 13.7876418165839
1.5 13.7277157253663
1.6 13.6725288518656
1.7 13.6221477065163
1.8 13.5765642994458
1.9 13.5357053949914
2 13.4994927746248
2.1 13.4678035549039
2.2 13.440447644044
2.3 13.4172148129184
2.4 13.3978781057896
2.5 13.3821690010115
2.6 13.3697977833383
2.7 13.3604776372666
2.8 13.3539084956567
2.9 13.3497562173497
3 13.3477398218337
3.1 13.3475765729059
3.2 13.3489623672746
3.3 13.3516403003202
3.4 13.3553824237523
3.5 13.3599662644649
3.6 13.3651712647732
3.7 13.3708205798741
3.8 13.3767505144923
3.9 13.3828175573769
4 13.3889168112421
4.1 13.394954790643
4.2 13.4008477824822
4.3 13.4065329706257
4.4 13.4119642425753
4.5 13.4170998140526
4.6 13.4218848695767
4.7 13.4262921381519
4.8 13.4302722470477
4.9 13.4338003091189
5 13.4368297820879
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.904636317458
0.2 14.813131421123
0.3 14.7260373368509
0.4 14.6439286950377
0.5 14.5673395799556
0.6 14.4967930214429
0.7 14.432805452686
0.8 14.3760439842868
0.9 14.3268914099017
1 14.2857234682306
1.1 14.2528731214393
1.2 14.2285495848678
1.3 14.212885155617
1.4 14.2059468057713
1.5 14.2076460838672
1.6 14.2178144832926
1.7 14.2362540297026
1.8 14.262629942767
1.9 14.2965025554721
2 14.3374093686399
2.1 14.384815092809
2.2 14.438082179147
2.3 14.4965717772136
2.4 14.5596078844791
2.5 14.6264621760651
2.6 14.6963849195672
2.7 14.7686502350663
2.8 14.842534477925
2.9 14.9172874617345
3 14.9922692149137
3.1 15.0668394203413
3.2 15.1403679972827
3.3 15.212336380425
3.4 15.2822878059792
3.5 15.3498134736005
3.6 15.414532779787
3.7 15.4761498426364
3.8 15.5344196873854
3.9 15.5891736436712
4 15.6402991070659
4.1 15.6877163578422
4.2 15.7314002198127
4.3 15.771354816258
4.4 15.8076160070425
4.5 15.8402512927155
4.6 15.869317751986
4.7 15.8949076461855
4.8 15.9170829589278
4.9 15.9359582765437
5 15.9515807099395
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8990470629966
0.2 14.7971484669947
0.3 14.6945850082092
0.4 14.5916533130906
0.5 14.4886540401785
0.6 14.3858776097298
0.7 14.2836357052609
0.8 14.1822955196605
0.9 14.0820896078872
1 13.9832731410571
1.1 13.8860885082767
1.2 13.7907434848443
1.3 13.6974085092891
1.4 13.606229146289
1.5 13.5173003734574
1.6 13.4306629501036
1.7 13.3463638582249
1.8 13.2643816509409
1.9 13.1846529653492
2 13.107100414968
2.1 13.0316218581434
2.2 12.9580667393828
2.3 12.8862810884591
2.4 12.8161039452041
2.5 12.7473504488524
2.6 12.6798260508593
2.7 12.6133425893432
2.8 12.5477101042656
2.9 12.4827297911054
3 12.4182448864223
3.1 12.3541128773579
3.2 12.2901846185932
3.3 12.2263659665811
3.4 12.1625894089946
3.5 12.0988044783358
3.6 12.034966726108
3.7 11.9710709653885
3.8 11.9071264972708
3.9 11.8431676012219
4 11.7792517179028
4.1 11.7154548994143
4.2 11.6518597453383
4.3 11.5885635274934
4.4 11.5256685592027
4.5 11.4632735862243
4.6 11.4014629869415
4.7 11.3403338409204
4.8 11.2799506117451
4.9 11.2203906380257
5 11.1616989679119
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8995798810192
0.2 14.7988265452951
0.3 14.6980714475505
0.4 14.5976719539654
0.5 14.4979736685944
0.6 14.3993275152074
0.7 14.3021052033097
0.8 14.206757554327
0.9 14.1136002158522
1 14.0229803092527
1.1 13.9352418266231
1.2 13.8506968306744
1.3 13.7696196695335
1.4 13.6922713046487
1.5 13.6188564165501
1.6 13.5495350669728
1.7 13.4844671634046
1.8 13.4237574836556
1.9 13.3674530841586
2 13.3156042457235
2.1 13.268221095093
2.2 13.2252536560529
2.3 13.1866213833602
2.4 13.1522314454315
2.5 13.1219486917564
2.6 13.0956140129733
2.7 13.0730633221607
2.8 13.0541112698379
2.9 13.0385296891289
3 13.0261272067041
3.1 13.0167062747081
3.2 13.0100337604572
3.3 13.0059002648215
3.4 13.0041149176679
3.5 13.0044752411074
3.6 13.006770858628
3.7 13.0108224693545
3.8 13.0164509460199
3.9 13.0234773672631
4 13.0317593906888
4.1 13.0411571188352
4.2 13.0515262268096
4.3 13.0627420072715
4.4 13.0746942970753
4.5 13.0872700605207
4.6 13.1003426862185
4.7 13.1138142088739
4.8 13.1275698921994
4.9 13.1415129311406
5 13.1555428340572
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8986634842825
0.2 14.7959396653697
0.3 14.6920727507191
0.4 14.5873154750671
0.5 14.4819360311663
0.6 14.3761810979168
0.7 14.2703189507627
0.8 14.1646563129571
0.9 14.0593655895054
1 13.9546353686589
1.1 13.8506344473604
1.2 13.7474950223795
1.3 13.6453122093599
1.4 13.5441479065436
1.5 13.4440175034424
1.6 13.3448752024489
1.7 13.2466860337559
1.8 13.1493369290983
1.9 13.0526843297472
2 12.9565581494103
2.1 12.8607746844665
2.2 12.7651102640821
2.3 12.6693574829236
2.4 12.5733057702804
2.5 12.476733989935
2.6 12.3794216550451
2.7 12.2811629093291
2.8 12.1817642064444
2.9 12.0810477682978
3 11.9788816921602
3.1 11.8751631216721
3.2 11.7698035581205
3.3 11.6627921912091
3.4 11.5541507298484
3.5 11.443938707074
3.6 11.3322317714844
3.7 11.2191507866299
3.8 11.1048414947322
3.9 10.9894925930492
4 10.8733062310058
4.1 10.7565148922096
4.2 10.6393655835183
4.3 10.5221164067693
4.4 10.4050236307657
4.5 10.2883394692161
4.6 10.1723011965152
4.7 10.0571472429595
4.8 9.94307194075313
4.9 9.83027885102519
5 9.71891849849109
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8996504055046
0.2 14.799037976319
0.3 14.6984991569609
0.4 14.5983969851796
0.5 14.4990814445248
0.6 14.400908816108
0.7 14.3042559529088
0.8 14.209580938923
0.9 14.117205663566
1 14.0274838541764
1.1 13.9407665210867
1.2 13.857372327213
1.3 13.7775819360374
1.4 13.7016630836179
1.5 13.6298261740373
1.6 13.5622374288983
1.7 13.499062277232
1.8 13.4404114080372
1.9 13.3863363748903
2 13.3368929876962
2.1 13.2920956124091
2.2 13.2518974182828
2.3 13.2162193033893
2.4 13.1849693458721
2.5 13.1580119535609
2.6 13.1351865962651
2.7 13.1163271632009
2.8 13.1012450775157
2.9 13.0897066812731
3 13.0815152279418
3.1 13.0764664094112
3.2 13.0743186142446
3.3 13.0748523610959
3.4 13.0778664174637
3.5 13.0831463361731
3.6 13.0904690380916
3.7 13.0996423021242
3.8 13.1104734162711
3.9 13.1227686472868
4 13.1363719058133
4.1 13.1511286198506
4.2 13.1668794128328
4.3 13.1834849347198
4.4 13.2008211562224
4.5 13.2187614515583
4.6 13.2371656953034
4.7 13.2559235640344
4.8 13.2749089801171
4.9 13.2940143786272
5 13.3131300837646
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.895593884514
0.2 14.7872968316049
0.3 14.6752257630099
0.4 14.5595106521164
0.5 14.4403113247054
0.6 14.3177802036848
0.7 14.1921085125304
0.8 14.0634863532854
0.9 13.9320637128864
1 13.7980332682773
1.1 13.6615953111958
1.2 13.5229722551903
1.3 13.3823741376762
1.4 13.2400134015078
1.5 13.0961173141364
1.6 12.9508766857676
1.7 12.8045101562233
1.8 12.6572131361336
1.9 12.5091765634633
2 12.3605854914832
2.1 12.2116282824235
2.2 12.0624771743078
2.3 11.9132956063649
2.4 11.7642583018352
2.5 11.6155313009451
2.6 11.4672762357571
2.7 11.3196483916325
2.8 11.1727958045064
2.9 11.026863786092
3 10.8819958184666
3.1 10.7383558143645
3.2 10.5960860757556
3.3 10.4553435258071
3.4 10.3162882819868
3.5 10.1790736930045
3.6 10.0438430343427
3.7 9.91074889016845
3.8 9.77993318025855
3.9 9.65152666942439
4 9.52566448712926
4.1 9.40248894274692
4.2 9.28211692156263
4.3 9.16467147344826
4.4 9.05026523426896
4.5 8.93898512301739
4.6 8.83090131562078
4.7 8.72608485733774
4.8 8.62457506193422
4.9 8.52639976265929
5 8.43158100511778
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8991887640809
0.2 14.7976493716229
0.3 14.6956848639879
0.4 14.5936201311769
0.5 14.491775811502
0.6 14.3904719730116
0.7 14.2900505904998
0.8 14.1909205645441
0.9 14.0933608726147
1 13.9976795974078
1.1 13.9041790322788
1.2 13.8131315255738
1.3 13.7247731893694
1.4 13.6393237438447
1.5 13.5569523288115
1.6 13.4777806852746
1.7 13.4019340288783
1.8 13.3294796927738
1.9 13.2604354235683
2 13.1948159289792
2.1 13.1326032392935
2.2 13.073725543378
2.3 13.0180907179795
2.4 12.9655973850057
2.5 12.916109811193
2.6 12.8694741276091
2.7 12.8255352212398
2.8 12.7841239838139
2.9 12.745042008012
3 12.7081273772747
3.1 12.6732202613783
3.2 12.640135688544
3.3 12.608722407907
3.4 12.5788495934108
3.5 12.5503846667616
3.6 12.5231916968281
3.7 12.497167408818
3.8 12.4722129180606
3.9 12.4482372374039
4 12.4251797457146
4.1 12.4029879344704
4.2 12.381607423699
4.3 12.3610010768222
4.4 12.3411417869924
4.5 12.3219981233036
4.6 12.3035246450065
4.7 12.2856977347532
4.8 12.2684708987055
4.9 12.2518123115826
5 12.2356767683798
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8987498053158
0.2 14.7966858782858
0.3 14.6941368125648
0.4 14.5914703426368
0.5 14.489031643681
0.6 14.3871949218681
0.7 14.2863625931565
0.8 14.1870239738888
0.9 14.0895761548636
1 13.9944697383145
1.1 13.9021755290232
1.2 13.8131625093755
1.3 13.7278729483108
1.4 13.6467648844331
1.5 13.5702621326435
1.6 13.4987659251155
1.7 13.4326781524117
1.8 13.3723856294096
1.9 13.3182120124285
2 13.270512779607
2.1 13.2295940648463
2.2 13.1957000045466
2.3 13.1690025800664
2.4 13.149662313165
2.5 13.1377779272955
2.6 13.1334060821108
2.7 13.1365762083396
2.8 13.1472659286646
2.9 13.1653639662967
3 13.1907679911701
3.1 13.2233429498929
3.2 13.2628695917872
3.3 13.3090887036299
3.4 13.3617370955913
3.5 13.4204877026419
3.6 13.4849780798916
3.7 13.5548512181106
3.8 13.6297180385418
3.9 13.7091372890491
4 13.7927149208468
4.1 13.8800307667171
4.2 13.9706296428693
4.3 14.0640791680778
4.4 14.1599680382466
4.5 14.2578728326047
4.6 14.3573565956965
4.7 14.458028502419
4.8 14.5595041787889
4.9 14.6614131965621
5 14.7634348820785
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.9058111691772
0.2 14.8163843454962
0.3 14.7323114367264
0.4 14.6542018624374
0.5 14.5826230992297
0.6 14.5181205986772
0.7 14.4612258551056
0.8 14.4126310089219
0.9 14.3727029365707
1 14.3417871515645
1.1 14.3201714444744
1.2 14.3079934008895
1.3 14.3053030230998
1.4 14.3120658885642
1.5 14.3280671448301
1.6 14.3529981223304
1.7 14.3865152361423
1.8 14.4281100354161
1.9 14.4771627164473
2 14.5330162993674
2.1 14.5949383899113
2.2 14.6620875442314
2.3 14.7336403545907
2.4 14.8087315932711
2.5 14.8864485855367
2.6 14.9658638705008
2.7 15.0460865098242
2.8 15.1262423571386
2.9 15.205449302943
3 15.2829578953984
3.1 15.3580284148632
3.2 15.4299560308048
3.3 15.4981846237862
3.4 15.5622351801362
3.5 15.6217049735753
3.6 15.676235208963
3.7 15.7255700151749
3.8 15.7695243677039
3.9 15.8080208237729
4 15.8410378223757
4.1 15.8686017927506
4.2 15.8908145363718
4.3 15.9078077763206
4.4 15.9197457779887
4.5 15.9268336862617
4.6 15.9292667665175
4.7 15.927270659965
4.8 15.9210304320285
4.9 15.9107912250889
5 15.8967012381212
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8974172203253
0.2 14.7924593349559
0.3 14.6853234787157
0.4 14.5762189027036
0.5 14.4653740164299
0.6 14.353004348095
0.7 14.2393544118134
0.8 14.1246938024798
0.9 14.0091985935047
1 13.8930739733755
1.1 13.7765187896097
1.2 13.6597212071027
1.3 13.5428429704124
1.4 13.426029918791
1.5 13.3094070827176
1.6 13.1930505858534
1.7 13.0770537300706
1.8 12.9614576757906
1.9 12.8462818360127
2 12.7315308359703
2.1 12.6172005465261
2.2 12.5032553342251
2.3 12.3896605751941
2.4 12.2763838970897
2.5 12.1633802093266
2.6 12.0506005747504
2.7 11.9379997505233
2.8 11.8255331768051
2.9 11.7131585587755
3 11.6008579274138
3.1 11.4886353276566
3.2 11.376488883981
3.3 11.2644619971776
3.4 11.1526165541644
3.5 11.0410282932852
3.6 10.9297754587509
3.7 10.8189646069065
3.8 10.7087094394407
3.9 10.5991391356691
4 10.4903945466297
4.1 10.3826342021936
4.2 10.2760120491955
4.3 10.1706917870791
4.4 10.066833090388
4.5 9.96458228964936
4.6 9.86407012091606
4.7 9.76543092268487
4.8 9.66876285713345
4.9 9.57416514293261
5 9.48170907981187
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8978514594194
0.2 14.7936291953311
0.3 14.6875398705822
0.4 14.5797983988849
0.5 14.4706407624384
0.6 14.3602827210494
0.7 14.248965842049
0.8 14.1369574042156
0.9 14.0244131440692
1 13.9115101687014
1.1 13.7984110901635
1.2 13.6852557086134
1.3 13.5721527483084
1.4 13.4591847439279
1.5 13.3464032749658
1.6 13.2338033922997
1.7 13.1213959366938
1.8 13.0091250710694
1.9 12.8969128811561
2 12.784657561668
2.1 12.6722498570646
2.2 12.5595478756549
2.3 12.4464236322132
2.4 12.3327501765793
2.5 12.2183929439187
2.6 12.1032187347468
2.7 11.9871054652897
2.8 11.8699412867976
2.9 11.7516302680348
3 11.6321115674917
3.1 11.5113540828293
3.2 11.3893363261664
3.3 11.2661035379112
3.4 11.1417275087528
3.5 11.0163109911407
3.6 10.8899684284266
3.7 10.7628519352042
3.8 10.6351318794564
3.9 10.5070119021107
4 10.3787050869619
4.1 10.2504514635594
4.2 10.1224974452061
4.3 9.99509868145752
4.4 9.86850563241855
4.5 9.74295938829567
4.6 9.61868555793381
4.7 9.49590867521521
4.8 9.37481000807691
4.9 9.25557437680594
5 9.13834107432378
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8977959656151
0.2 14.7935632870369
0.3 14.6875208344989
0.4 14.579901330275
0.5 14.4709520721789
0.6 14.3609095371043
0.7 14.2500375947372
0.8 14.1386336105322
0.9 14.0268931439479
1 13.915040440175
1.1 13.8032930639339
1.2 13.691853370356
1.3 13.580895071513
1.4 13.4705753091958
1.5 13.3610238942269
1.6 13.2523216120153
1.7 13.1445636051909
1.8 13.0377909230144
1.9 12.9320172738611
2 12.8272434289027
2.1 12.7234566859003
2.2 12.6206083024469
2.3 12.5186469873789
2.4 12.4175213295833
2.5 12.3171631481712
2.6 12.2174978416592
2.7 12.1184539234224
2.8 12.0199581773777
2.9 11.9219340846092
3 11.8243324822401
3.1 11.7271226568076
3.2 11.6302649823106
3.3 11.5337639786963
3.4 11.4376434853059
3.5 11.3419390122181
3.6 11.2466879089382
3.7 11.1519572235798
3.8 11.057821210805
3.9 10.9643690668704
4 10.871705280614
4.1 10.779950615291
4.2 10.6892223993521
4.3 10.5996491855224
4.4 10.5113582520446
4.5 10.4244655588554
4.6 10.339071795009
4.7 10.2552846429474
4.8 10.173177881081
4.9 10.0928292080961
5 10.0142903437649
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8964852261077
0.2 14.7899992990108
0.3 14.6807270621349
0.4 14.5688768750037
0.5 14.4546683586273
0.6 14.3383291517549
0.7 14.2201234172553
0.8 14.1003438246597
0.9 13.9792327166225
1 13.8570820166106
1.1 13.7341989235732
1.2 13.6109096644347
1.3 13.4875251547466
1.4 13.3643675244832
1.5 13.241761286224
1.6 13.1200023719035
1.7 12.9994058929464
1.8 12.8802725369509
1.9 12.7628787275411
2 12.647511588208
2.1 12.5344431301291
2.2 12.4239141328823
2.3 12.3161297072739
2.4 12.2112990301334
2.5 12.1096024392604
2.6 12.0112009129893
2.7 11.9162389099356
2.8 11.8248345415584
2.9 11.7370682625692
3 11.6530178874063
3.1 11.5727604032998
3.2 11.4963234826008
3.3 11.4237219750645
3.4 11.3549681408235
3.5 11.2900409738002
3.6 11.2288969868532
3.7 11.1714967997154
3.8 11.1177784861596
3.9 11.0676476461725
4 11.0210297169321
4.1 10.9778421599009
4.2 10.9379692008235
4.3 10.9013070943015
4.4 10.8677528581403
4.5 10.8371807611955
4.6 10.8094493717696
4.7 10.7844354394243
4.8 10.7619998922477
4.9 10.741999775455
5 10.7243125197473
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.898177567318
0.2 14.7946018966878
0.3 14.6895019268007
0.4 14.5831176965034
0.5 14.4757047095787
0.6 14.3675022664764
0.7 14.2587744162276
0.8 14.1498202510835
0.9 14.0408221596825
1 13.9319852094774
1.1 13.8235014770736
1.2 13.7155379348118
1.3 13.6082290528454
1.4 13.5016847422189
1.5 13.3959789604575
1.6 13.2911307663159
1.7 13.1871721524016
1.8 13.0840695982748
1.9 12.981761282759
2 12.8801656841001
2.1 12.7791882135714
2.2 12.6786967994963
2.3 12.5785662850656
2.4 12.478670159019
2.5 12.378868551446
2.6 12.2790188528404
2.7 12.1789871997192
2.8 12.0786450365015
2.9 11.9778702954127
3 11.8765769209253
3.1 11.7747027946403
3.2 11.6721884484411
3.3 11.569034906147
3.4 11.4652688145911
3.5 11.3609413675528
3.6 11.2561125740141
3.7 11.1508795103952
3.8 11.0453550054252
3.9 10.9396804398364
4 10.8340112310321
4.1 10.7285260163526
4.2 10.6234085727982
4.3 10.5188536906044
4.4 10.4150543377514
4.5 10.3121954743782
4.6 10.2104469175492
4.7 10.1099823107291
4.8 10.0109362309758
4.9 9.91344945568248
5 9.81762349387852
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8988415640391
0.2 14.7964290572375
0.3 14.6930121420803
0.4 14.588848011894
0.5 14.484209380975
0.6 14.3793454148603
0.7 14.2745257081088
0.8 14.170059468382
0.9 14.0661150517461
1 13.9628745507129
1.1 13.8604977032614
1.2 13.7591033707264
1.3 13.6587716359576
1.4 13.5595461042561
1.5 13.4614199795062
1.6 13.3643229054793
1.7 13.2681945987914
1.8 13.1728919528557
1.9 13.0782406237331
2 12.9840371353477
2.1 12.8900642539768
2.2 12.7960639054393
2.3 12.7017978630739
2.4 12.6070240849049
2.5 12.511491076199
2.6 12.4149493082129
2.7 12.317166113252
2.8 12.2179238122785
2.9 12.1170240787675
3 12.0143181428471
3.1 11.9096882614322
3.2 11.8030355129834
3.3 11.6943451745145
3.4 11.5836376345572
3.5 11.4709761508727
3.6 11.3564428631798
3.7 11.2401681830855
3.8 11.1223108464112
3.9 11.0030779907497
4 10.8826899333286
4.1 10.7614000322277
4.2 10.6394796959061
4.3 10.5172114376166
4.4 10.3948758941571
4.5 10.2727511109386
4.6 10.151100266375
4.7 10.0301866377985
4.8 9.9102274718075
4.9 9.79145034664964
5 9.67402457712797
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8986760645078
0.2 14.7962002673187
0.3 14.69285350086
0.4 14.5889389236648
0.5 14.4847582606171
0.6 14.3806144627519
0.7 14.2768351832679
0.8 14.1738078712566
0.9 14.0718052947146
1 13.9711333352605
1.1 13.8720962141746
1.2 13.7749776149611
1.3 13.6800289894927
1.4 13.5874907976596
1.5 13.4975630090387
1.6 13.4104018925207
1.7 13.3261701379874
1.8 13.2449810069966
1.9 13.1669028715526
2 13.0920038642856
2.1 13.0203226553442
2.2 12.9518482908363
2.3 12.8865462989625
2.4 12.8243754532759
2.5 12.7652610496718
2.6 12.7091098751448
2.7 12.6558244359185
2.8 12.6052906875483
2.9 12.5573633551329
3 12.5119261076643
3.1 12.4688639436987
3.2 12.428031808065
3.3 12.3893091466409
3.4 12.3525913427295
3.5 12.3177657119867
3.6 12.2847124177157
3.7 12.2533387310864
3.8 12.2235510143658
3.9 12.1952555529841
4 12.1683871120236
4.1 12.1428853301039
4.2 12.1186818596
4.3 12.0957246454996
4.4 12.0739699798775
4.5 12.0533663080914
4.6 12.0338477494882
4.7 12.0153697042234
4.8 11.9978662015143
4.9 11.9812824346554
5 11.965556963394
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.9043289003925
0.2 14.8123671202475
0.3 14.7246702014498
0.4 14.641822930572
0.5 14.564363419566
0.6 14.4928303919111
0.7 14.4277591257839
0.8 14.3698411418023
0.9 14.3195020829318
1 14.2771708546776
1.1 14.243244535171
1.2 14.218009668557
1.3 14.2016805813946
1.4 14.1944199038046
1.5 14.1962438045043
1.6 14.2070987834039
1.7 14.2269016248766
1.8 14.255450797222
1.9 14.2924360600299
2 14.3375382685968
2.1 14.3903600883168
2.2 14.4504000140898
2.3 14.5171347912459
2.4 14.5900038725626
2.5 14.6683842762944
2.6 14.7516224813809
2.7 14.839078174829
2.8 14.9300983046839
2.9 15.0239802546288
3 15.1201191431344
3.1 15.2178963994496
3.2 15.3166800478011
3.3 15.4159192757805
3.4 15.5151146243503
3.5 15.6137894111088
3.6 15.7114820152797
3.7 15.8078037323193
3.8 15.9024015423902
3.9 15.9949738587455
4 16.0852809919594
4.1 16.1731023254595
4.2 16.2582575888144
4.3 16.3405976457071
4.4 16.4200087994715
4.5 16.4964050796088
4.6 16.5696901856299
4.7 16.6398120211194
4.8 16.7066996942143
4.9 16.7703336738575
5 16.830652641107
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8960913176906
0.2 14.788942372082
0.3 14.6787300509775
0.4 14.565658526212
0.5 14.4499411784408
0.6 14.3318064987159
0.7 14.2115224457793
0.8 14.0893853156898
0.9 13.9656578053392
1 13.8406595415673
1.1 13.7147331702514
1.2 13.5882516779128
1.3 13.4615770569843
1.4 13.3350922687087
1.5 13.2091919801714
1.6 13.0842495260696
1.7 12.9606585975235
1.8 12.8388121974256
1.9 12.719079092134
2 12.6018475069945
2.1 12.4874890721457
2.2 12.3763450311181
2.3 12.2687085013649
2.4 12.1648777027393
2.5 12.0651169510823
2.6 11.9696661103205
2.7 11.8787414314001
2.8 11.7925236030765
2.9 11.711142377968
3 11.634714778624
3.1 11.5633494650928
3.2 11.4970908433881
3.3 11.4359500213263
3.4 11.3799278844122
3.5 11.3289756548731
3.6 11.2830132975455
3.7 11.2419560472593
3.8 11.205686023522
3.9 11.1740359072485
4 11.1468605233588
4.1 11.1239978290016
4.2 11.1052421663554
4.3 11.0904004732785
4.4 11.0792817000809
4.5 11.0716683693406
4.6 11.0673272119939
4.7 11.0660477657761
4.8 11.0676106111242
4.9 11.0717902167267
5 11.078398295577
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8954980238836
0.2 14.7872917292647
0.3 14.6755365897026
0.4 14.5604174499001
0.5 14.4421296618221
0.6 14.3208884247161
0.7 14.1969520106806
0.8 14.0706012485947
0.9 13.9421033407431
1 13.8117890444976
1.1 13.680019041382
1.2 13.5471971404081
1.3 13.4137213678743
1.4 13.2800195760118
1.5 13.1465437300789
1.6 13.0137307930189
1.7 12.8820409880223
1.8 12.7519470021536
1.9 12.6239010548719
2 12.4983811391099
2.1 12.3758505335629
2.2 12.2567458961216
2.3 12.141447398408
2.4 12.0303427960737
2.5 11.9237842857027
2.6 11.822096943913
2.7 11.7255765053345
2.8 11.6344768109863
2.9 11.5489930421486
3 11.469296919933
3.1 11.3955476914984
3.2 11.3278294703551
3.3 11.2661761711837
3.4 11.2106043462305
3.5 11.161068204303
3.6 11.1174835746309
3.7 11.0797530074408
3.8 11.0477367819778
3.9 11.0212314679064
4 11.0000553437673
4.1 10.9840030924749
4.2 10.9728160624072
4.3 10.9662477010362
4.4 10.9640527039751
4.5 10.9659548102684
4.6 10.9716616720971
4.7 10.9809054668533
4.8 10.9934138125993
4.9 11.0089043760096
5 11.0271453075657
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8958881155261
0.2 14.7882032268523
0.3 14.677086975275
0.4 14.5626983825148
0.5 14.4452191158975
0.6 14.3248299793208
0.7 14.201750027683
0.8 14.0762083213114
0.9 13.9483917072821
1 13.8185330803894
1.1 13.6868766386185
1.2 13.5536887167766
1.3 13.4192226193051
1.4 13.2837383859322
1.5 13.1475071724238
1.6 13.0107673953034
1.7 12.8737821696284
1.8 12.7367961245811
1.9 12.6000419751042
2 12.4637537023471
2.1 12.3281615128062
2.2 12.1934738942229
2.3 12.0598791304791
2.4 11.927574182434
2.5 11.7967392185602
2.6 11.6675438446672
2.7 11.5401467542206
2.8 11.4146912475346
2.9 11.2913033772778
3 11.1701060102381
3.1 11.0512336626315
3.2 10.9347872624858
3.3 10.8208699026399
3.4 10.7095848993268
3.5 10.6010171245696
3.6 10.4952357955312
3.7 10.3923165606395
3.8 10.2923188334236
3.9 10.1952810857633
4 10.1012522144963
4.1 10.0102816691077
4.2 9.92238945518944
4.3 9.83760400780629
4.4 9.75594768245405
4.5 9.67741785081171
4.6 9.60199552413924
4.7 9.52966957681802
4.8 9.46040385146291
4.9 9.39415333575751
5 9.33087883131376
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.9012491692325
0.2 14.8034601932936
0.3 14.7070230769274
0.4 14.6123472169561
0.5 14.5198273865304
0.6 14.4298492785202
0.7 14.3428090786764
0.8 14.2591973522547
0.9 14.1793123541433
1 14.1034643711025
1.1 14.0319402743341
1.2 13.9649582618322
1.3 13.9026839214461
1.4 13.8452434817317
1.5 13.7926716866343
1.6 13.7449400237856
1.7 13.7020118603875
1.8 13.6637570701752
1.9 13.6299778735311
2 13.6004607083382
2.1 13.5749473081569
2.2 13.5531091577703
2.3 13.534612571206
2.4 13.519104759891
2.5 13.5061963503151
2.6 13.4954824190359
2.7 13.4865700777145
2.8 13.4790643507592
2.9 13.472551390466
3 13.4666851384116
3.1 13.4611262349545
3.2 13.4555324423161
3.3 13.449635321679
3.4 13.4432058382268
3.5 13.4360411933831
3.6 13.4279518283741
3.7 13.4188041720796
3.8 13.4084918070971
3.9 13.396950709183
4 13.3841539522543
4.1 13.3700971866498
4.2 13.3548000486523
4.3 13.3383029457631
4.4 13.3206625029603
4.5 13.3019453974949
4.6 13.2822055330645
4.7 13.2615196780057
4.8 13.239934384183
4.9 13.2175248508521
5 13.1943231483772
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8965547377598
0.2 14.7902942343602
0.3 14.6814221495329
0.4 14.5701716182795
0.5 14.4567792944901
0.6 14.3414995751898
0.7 14.2246243913669
0.8 14.1064844114405
0.9 13.9873666661292
1 13.8676146742625
1.1 13.7475946477021
1.2 13.627697679797
1.3 13.5083011744188
1.4 13.3898028002326
1.5 13.2726039821292
1.6 13.1570847536858
1.7 13.0436420319805
1.8 12.9326697991531
1.9 12.8245308867984
2 12.7196099790179
2.1 12.618269313341
2.2 12.520835143933
2.3 12.4275810495671
2.4 12.338782792456
2.5 12.2546771612419
2.6 12.17547324918
2.7 12.101355734449
2.8 12.0324706394197
2.9 11.9689060070132
3 11.9107407738553
3.1 11.8580410166231
3.2 11.8108046786037
3.3 11.7689947599144
3.4 11.7325649760744
3.5 11.7014164853329
3.6 11.6754182585704
3.7 11.6544361436547
3.8 11.6383028209404
3.9 11.6268006643666
4 11.6197386956947
4.1 11.6169072252905
4.2 11.6180542423847
4.3 11.622942157938
4.4 11.6313388103955
4.5 11.6429880700462
4.6 11.6576184144426
4.7 11.674985375593
4.8 11.6948384201184
4.9 11.7169244159863
5 11.7410300775553
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8916157791761
0.2 14.7763495186342
0.3 14.6541938978044
0.4 14.5251760005316
0.5 14.3893524659354
0.6 14.2468164855653
0.7 14.0977259233941
0.8 13.9422100945307
0.9 13.7805028273081
1 13.6129341760965
1.1 13.4398978674983
1.2 13.2619042072763
1.3 13.0794887159637
1.4 12.8932606734324
1.5 12.7039307293246
1.6 12.5122249271386
1.7 12.3189142906665
1.8 12.1248502560393
1.9 11.9308974131985
2 11.737970912838
2.1 11.5469933887117
2.2 11.3588914876238
2.3 11.1745056675407
2.4 10.994702421936
2.5 10.8203162129857
2.6 10.6521489467895
2.7 10.4909476079454
2.8 10.3373939991018
2.9 10.1920902321914
3 10.0555554821802
3.1 9.92828694309386
3.2 9.81066341584774
3.3 9.70293641513391
3.4 9.60530384116334
3.5 9.51784715943301
3.6 9.44057750434042
3.7 9.37344823325306
3.8 9.31632677840454
3.9 9.26895059324269
4 9.23106659613646
4.1 9.20237010535688
4.2 9.18245371698159
4.3 9.17091563126627
4.4 9.16734393591723
4.5 9.17126855986693
4.6 9.18220103356827
4.7 9.19967604258132
4.8 9.22323821309928
4.9 9.25239593522409
5 9.28676550700762
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8991142990832
0.2 14.7971582456513
0.3 14.6943865915815
0.4 14.5910588513702
0.5 14.4874516767119
0.6 14.3838129956109
0.7 14.2804090902245
0.8 14.1775457276348
0.9 14.0753760094051
1 13.9740614877462
1.1 13.8737357874988
1.2 13.7744836353084
1.3 13.6763479327732
1.4 13.5793280910195
1.5 13.4833665918834
1.6 13.3883371347791
1.7 13.2941227273228
1.8 13.2005137089118
1.9 13.1072693281647
2 13.0141133313888
2.1 12.9207569167297
2.2 12.8268699675556
2.3 12.7321513020309
2.4 12.6362952463315
2.5 12.5389904461154
2.6 12.4399312611309
2.7 12.3388340434961
2.8 12.235436849575
2.9 12.1295068279913
3 12.0208678684214
3.1 11.9093804261257
3.2 11.7949346377047
3.3 11.6775196343949
3.4 11.5571651371707
3.5 11.4339556230225
3.6 11.3080007982595
3.7 11.1794649710433
3.8 11.0485483922099
3.9 10.915511961566
4 10.7806279877017
4.1 10.6442082728073
4.2 10.5065901185179
4.3 10.3681214788263
4.4 10.2291474487892
4.5 10.0900131241505
4.6 9.95104878970624
4.7 9.81258139340644
4.8 9.67488683596464
4.9 9.53825287154237
5 9.4028967783152
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8999618607912
0.2 14.7998495284937
0.3 14.7000018614518
0.4 14.6007798572953
0.5 14.5025348868303
0.6 14.4056165665962
0.7 14.3103924171157
0.8 14.2173090528043
0.9 14.1266615208551
1 14.0387690690795
1.1 13.9539401500268
1.2 13.8724401765314
1.3 13.7944926177117
1.4 13.7202979045685
1.5 13.6499910923473
1.6 13.5836554374459
1.7 13.521372938032
1.8 13.4631568943902
1.9 13.4089629817645
2 13.3587413790434
2.1 13.3124036847413
2.2 13.2698006572421
2.3 13.2307649090698
2.4 13.1951157917825
2.5 13.1626354466384
2.6 13.1330871592606
2.7 13.1062362795878
2.8 13.0818360799292
2.9 13.059610297393
3 13.0393293942105
3.1 13.0207652039184
3.2 13.0036688452821
3.3 12.9878354859124
3.4 12.9730863676394
3.5 12.9592474213956
3.6 12.9461453911224
3.7 12.9336468226994
3.8 12.9216289079881
3.9 12.9099858678945
4 12.8986461363854
4.1 12.8875494349729
4.2 12.8766413177158
4.3 12.8658863620307
4.4 12.8552623908431
4.5 12.8447479552822
4.6 12.8343081139064
4.7 12.8239319127958
4.8 12.8135847747905
4.9 12.8032521994268
5 12.7928992505382
};
\addplot [semithick, dimgray102]
table {%
0 15
0.1 14.8969887386131
0.2 14.7914508601212
0.3 14.6835975246912
0.4 14.5736647351179
0.5 14.4618948634451
0.6 14.3485394128742
0.7 14.2338840663047
0.8 14.1182526896085
0.9 14.0019063803111
1 13.88515403092
1.1 13.7683180571592
1.2 13.6517327219074
1.3 13.5357136686963
1.4 13.4205852761456
1.5 13.3066651876296
1.6 13.1942410540314
1.7 13.0836162647168
1.8 12.9750751298018
1.9 12.868871278546
2 12.7652696196148
2.1 12.6645148007313
2.2 12.5668148896169
2.3 12.4723403989598
2.4 12.3812630065022
2.5 12.2937217980675
2.6 12.2098344456993
2.7 12.1297026860726
2.8 12.053400765295
2.9 11.9809612275744
3 11.9124192266364
3.1 11.8478063292141
3.2 11.7871039869052
3.3 11.7302831371949
3.4 11.6773144267236
3.5 11.6281356224338
3.6 11.5826627911089
3.7 11.5408192513241
3.8 11.5025077063573
3.9 11.4676007574979
4 11.4359945879259
4.1 11.4075773604052
4.2 11.3822071452914
4.3 11.3597556290601
4.4 11.3400981944232
4.5 11.3230904448781
4.6 11.3085726703517
4.7 11.2964064150072
4.8 11.2864387980794
4.9 11.2785167311641
5 11.2725067676687
};
\end{axis}

\end{tikzpicture}


==> figs/ws_comparison_coarse.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\ttcsymbol$ [\si{\second}]},
xmajorgrids,
xmin=0.5, xmax=4,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability of a crash},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, black]
table {%
0.5 1
0.6 0.999999998869978
0.7 0.99999857290027
0.8 0.999897180595153
0.9 0.998283318978398
1 0.98817993034985
1.1 0.954499368567494
1.2 0.88238322312223
1.3 0.770109264089317
1.4 0.631738967436461
1.5 0.488426235243335
1.6 0.358220116360871
1.7 0.251152278540543
1.8 0.16961171159941
1.9 0.11109898777971
2 0.0710131882324527
2.1 0.0445256450697417
2.2 0.027506842417679
2.3 0.0168046929172315
2.4 0.0101836167889724
2.5 0.00613677052673833
2.6 0.00368492901741024
2.7 0.00220845719489648
2.8 0.00132282408579654
2.9 0.000792755323229866
3 0.000475750748254011
3.1 0.000286106476016124
3.2 0.00017251527884421
3.3 0.000104345369502878
3.4 6.33312409136222e-05
3.5 3.85817786129339e-05
3.6 2.35971162777515e-05
3.7 1.44916803196393e-05
3.8 8.93745841601401e-06
3.9 5.53582162532429e-06
4 3.44387841788585e-06
};
\addplot [very thick, gray]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 0.998579279836947
1 1
1.1 0.999976558774051
1.2 0.868865749795263
1.3 0.852852356550611
1.4 0.717865020569852
1.5 0.721213798180494
1.6 0.478336687506885
1.7 0.444413179577576
1.8 7.88520220229572e-09
1.9 0.365719892486444
2 0.319415876979553
2.1 0.000608384122774847
2.2 0
2.3 0.000269177935865988
2.4 8.49805841807161e-09
2.5 2.51080295443629e-09
2.6 5.55111512312578e-18
2.7 0
2.8 0
2.9 0
3 6.20632229220153e-08
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 1.97786231836972e-14
3.7 2.57405208259343e-14
3.8 0
3.9 0
4 0
};
\addplot [very thick, black, dashed]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 0.999999999348448
1.1 0.99999950235446
1.2 0.999973209728235
1.3 0.999598995569285
1.4 0.997158301080912
1.5 0.987738504067729
1.6 0.962905518012083
1.7 0.913879059405361
1.8 0.836569727613501
1.9 0.734465168099655
2 0.617381972771856
2.1 0.497529753222982
2.2 0.385599610401107
2.3 0.288575568937833
2.4 0.209429765332663
2.5 0.14799359805209
2.6 0.102200293054103
2.7 0.0691792751327623
2.8 0.0460033719080388
2.9 0.0300971283204075
3 0.0193911312382948
3.1 0.0123154370919198
3.2 0.00772044024779683
3.3 0.004785490293998
3.4 0.0029387118341998
3.5 0.00179149195992223
3.6 0.00108628571142166
3.7 0.000656315154883846
3.8 0.000395725169891836
3.9 0.000238431669817296
4 0.000143716534243055
};
\addplot [very thick, gray, dashed]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 0.999999999999743
1.6 1
1.7 0.999994170494515
1.8 0.629814188544941
1.9 0.632840713530643
2 0.626925016445234
2.1 0.648412310932713
2.2 0.392635285415616
2.3 0.302606358898226
2.4 0.401482913116048
2.5 0.200210285651481
2.6 0.208429826073663
2.7 0.135915135881802
2.8 4.90188490780974e-06
2.9 3.41915520752911e-06
3 1.01069840885426e-08
3.1 1.50613018723433e-08
3.2 8.13403233657084e-12
3.3 1.7733384760632e-10
3.4 0.0121889042499522
3.5 0
3.6 3.1635165376187e-09
3.7 0
3.8 3.18467474613726e-14
3.9 0
4 0
};
\addplot [very thick, black, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 0.999999999999999
1.4 0.999999999377245
1.5 0.999999657092481
1.6 0.999985156187676
1.7 0.999809817862939
1.8 0.998773565728781
1.9 0.994896330962281
2 0.984383486717914
2.1 0.962047971359528
2.2 0.922923942475201
2.3 0.864322979544098
2.4 0.787151363442989
2.5 0.69581547694205
2.6 0.596926356773646
2.7 0.497553920246217
2.8 0.403757956805445
2.9 0.319768708556622
3 0.247822552515213
3.1 0.18844874034795
3.2 0.140960526053158
3.3 0.10396026119255
3.4 0.0757525703567505
3.5 0.0546306025901766
3.6 0.0390439069936283
3.7 0.0276755214076069
3.8 0.0194589062185967
3.9 0.0135605539107035
4 0.00934782588289695
};
\addplot [very thick, gray, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 0.920603808897014
2 1
2.1 0.941526887743996
2.2 0.850685562956434
2.3 0.870055348570052
2.4 0.748100596981206
2.5 0.810731537139966
2.6 0.732482462112221
2.7 0.539323813755196
2.8 0.689748240130972
2.9 0.383160263046252
3 0.245469156128095
3.1 0.258514053604671
3.2 0.155760461493876
3.3 1.94283089616221e-11
3.4 0.220559736447763
3.5 9.6596313142211e-05
3.6 0.0980533107905212
3.7 0.00692347867034816
3.8 0
3.9 0.104669763926665
4 0
};
\end{axis}

\end{tikzpicture}


==> figs/ws_comparison_coarse_nw.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\ttcsymbol$ [\si{\second}]},
xmajorgrids,
xmin=0.5, xmax=4,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability of collision},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, black]
table {%
0.5 1
0.6 0.999999998869978
0.7 0.99999857290027
0.8 0.999897180595153
0.9 0.998283318978398
1 0.98817993034985
1.1 0.954499368567494
1.2 0.88238322312223
1.3 0.770109264089317
1.4 0.631738967436461
1.5 0.488426235243335
1.6 0.358220116360871
1.7 0.251152278540543
1.8 0.16961171159941
1.9 0.11109898777971
2 0.0710131882324527
2.1 0.0445256450697417
2.2 0.027506842417679
2.3 0.0168046929172315
2.4 0.0101836167889724
2.5 0.00613677052673833
2.6 0.00368492901741024
2.7 0.00220845719489648
2.8 0.00132282408579654
2.9 0.000792755323229866
3 0.000475750748254011
3.1 0.000286106476016124
3.2 0.00017251527884421
3.3 0.000104345369502878
3.4 6.33312409136222e-05
3.5 3.85817786129339e-05
3.6 2.35971162777515e-05
3.7 1.44916803196393e-05
3.8 8.93745841601401e-06
3.9 5.53582162532429e-06
4 3.44387841788585e-06
};
\addplot [very thick, gray]
table {%
0.5 0.999997197361275
0.6 0.999987034150312
0.7 0.999898006998428
0.8 0.999140092991866
0.9 0.994317198753636
1 0.975351268858724
1.1 0.935834144931911
1.2 0.88850748133696
1.3 0.828046832433802
1.4 0.731902233167783
1.5 0.605782597090896
1.6 0.4648545452047
1.7 0.347613324492979
1.8 0.2730375520785
1.9 0.244509428123888
2 0.18765384106241
2.1 0.104784184328446
2.2 0.0675078314195225
2.3 0.0580238652794709
2.4 0.0460997780139699
2.5 0.0298151732992806
2.6 0.0124195432356958
2.7 0.00310006737644943
2.8 0.00197348857244862
2.9 0.00271800791596973
3 0.0019284437304646
3.1 0.00167175130405535
3.2 0.00215986788078639
3.3 0.00129029469773878
3.4 0.000288223118917433
3.5 2.44326128959321e-05
3.6 1.60719462001404e-06
3.7 8.42960028800996e-07
3.8 7.64562320544616e-07
3.9 7.45606272487862e-07
4 7.43574129925876e-07
};
\addplot [very thick, black, dashed]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 0.999999999348448
1.1 0.99999950235446
1.2 0.999973209728235
1.3 0.999598995569285
1.4 0.997158301080912
1.5 0.987738504067729
1.6 0.962905518012083
1.7 0.913879059405361
1.8 0.836569727613501
1.9 0.734465168099655
2 0.617381972771856
2.1 0.497529753222982
2.2 0.385599610401107
2.3 0.288575568937833
2.4 0.209429765332663
2.5 0.14799359805209
2.6 0.102200293054103
2.7 0.0691792751327623
2.8 0.0460033719080388
2.9 0.0300971283204075
3 0.0193911312382948
3.1 0.0123154370919198
3.2 0.00772044024779683
3.3 0.004785490293998
3.4 0.0029387118341998
3.5 0.00179149195992223
3.6 0.00108628571142166
3.7 0.000656315154883846
3.8 0.000395725169891836
3.9 0.000238431669817296
4 0.000143716534243055
};
\addplot [very thick, gray, dashed]
table {%
0.5 0.999999999999596
0.6 0.999999999989993
0.7 0.999999999872427
0.8 0.999999998347337
0.9 0.999999961134267
1 0.999999486545492
1.1 0.999994469367594
1.2 0.999897125319114
1.3 0.998824304624095
1.4 0.994376595243337
1.5 0.987105987362144
1.6 0.971866319884424
1.7 0.915861294402026
1.8 0.813075245772678
1.9 0.715433723141986
2 0.632609800573047
2.1 0.537950131261312
2.2 0.440676965324466
2.3 0.377930208610543
2.4 0.334950364261018
2.5 0.263379213862592
2.6 0.178248375168084
2.7 0.109216020871745
2.8 0.0757216209028111
2.9 0.0578156055573661
3 0.0311286832444155
3.1 0.0110906779439487
3.2 0.00902515279679174
3.3 0.0132127986952785
3.4 0.0105343445672704
3.5 0.005414720274106
3.6 0.00210133098404932
3.7 0.000475201399828539
3.8 5.44441595803258e-05
3.9 3.43763975983985e-06
4 2.00472181249124e-07
};
\addplot [very thick, black, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 0.999999999999999
1.4 0.999999999377245
1.5 0.999999657092481
1.6 0.999985156187676
1.7 0.999809817862939
1.8 0.998773565728781
1.9 0.994896330962281
2 0.984383486717914
2.1 0.962047971359528
2.2 0.922923942475201
2.3 0.864322979544098
2.4 0.787151363442989
2.5 0.69581547694205
2.6 0.596926356773646
2.7 0.497553920246217
2.8 0.403757956805445
2.9 0.319768708556622
3 0.247822552515213
3.1 0.18844874034795
3.2 0.140960526053158
3.3 0.10396026119255
3.4 0.0757525703567505
3.5 0.0546306025901766
3.6 0.0390439069936283
3.7 0.0276755214076069
3.8 0.0194589062185967
3.9 0.0135605539107035
4 0.00934782588289695
};
\addplot [very thick, gray, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 0.999999999999948
1 0.999999999987248
1.1 0.999999998852058
1.2 0.999999961984722
1.3 0.999999536596312
1.4 0.999997868480302
1.5 0.999992037510258
1.6 0.999853310691728
1.7 0.998250223094159
1.8 0.991929559410779
1.9 0.984006244856772
2 0.974663233884577
2.1 0.94141331796892
2.2 0.886655844973459
2.3 0.830810101938102
2.4 0.771199427176764
2.5 0.724813744956869
2.6 0.682867791034315
2.7 0.619584978607651
2.8 0.525237019488186
2.9 0.394702390000609
3 0.296021521248761
3.1 0.250470886972984
3.2 0.214808191058744
3.3 0.165272775211773
3.4 0.124783286078251
3.5 0.0952794542212789
3.6 0.0725304497720897
3.7 0.0404067426135432
3.8 0.0212791489713592
3.9 0.0213480622509047
4 0.0182532137874636
};
\end{axis}

\end{tikzpicture}


==> figs/ws_comparison_fine.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\ttcsymbol$ [\si{\second}]},
xmajorgrids,
xmin=0.5, xmax=4,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability of a crash},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, black]
table {%
0.5 1
0.6 0.999999998869978
0.7 0.99999857290027
0.8 0.999897180595153
0.9 0.998283318978398
1 0.98817993034985
1.1 0.954499368567494
1.2 0.88238322312223
1.3 0.770109264089317
1.4 0.631738967436461
1.5 0.488426235243335
1.6 0.358220116360871
1.7 0.251152278540543
1.8 0.16961171159941
1.9 0.11109898777971
2 0.0710131882324527
2.1 0.0445256450697417
2.2 0.027506842417679
2.3 0.0168046929172315
2.4 0.0101836167889724
2.5 0.00613677052673833
2.6 0.00368492901741024
2.7 0.00220845719489648
2.8 0.00132282408579654
2.9 0.000792755323229866
3 0.000475750748254011
3.1 0.000286106476016124
3.2 0.00017251527884421
3.3 0.000104345369502878
3.4 6.33312409136222e-05
3.5 3.85817786129339e-05
3.6 2.35971162777515e-05
3.7 1.44916803196393e-05
3.8 8.93745841601401e-06
3.9 5.53582162532429e-06
4 3.44387841788585e-06
};
\addplot [very thick, gray]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 0.999999999997186
1.1 0.999999999998239
1.2 0.895411402324518
1.3 0.786803031476875
1.4 0.666042217005033
1.5 0.469533719945522
1.6 0.441686255743984
1.7 0.301183855962726
1.8 0.261377436262721
1.9 0.103752520425265
2 0.0717860495716075
2.1 1.96509475358653e-15
2.2 8.27609730746914e-10
2.3 0.102183624532358
2.4 2.49272558368596e-06
2.5 2.83644829845997e-11
2.6 0
2.7 0.000814807379380539
2.8 0.00339320800082153
2.9 2.72403338913429e-07
3 0
3.1 0
3.2 0
3.3 0
3.4 4.10782519111308e-16
3.5 0
3.6 6.32827124036339e-16
3.7 0
3.8 0
3.9 0
4 0
};
\addplot [very thick, black, dashed]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 0.999999999348448
1.1 0.99999950235446
1.2 0.999973209728235
1.3 0.999598995569285
1.4 0.997158301080912
1.5 0.987738504067729
1.6 0.962905518012083
1.7 0.913879059405361
1.8 0.836569727613501
1.9 0.734465168099655
2 0.617381972771856
2.1 0.497529753222982
2.2 0.385599610401107
2.3 0.288575568937833
2.4 0.209429765332663
2.5 0.14799359805209
2.6 0.102200293054103
2.7 0.0691792751327623
2.8 0.0460033719080388
2.9 0.0300971283204075
3 0.0193911312382948
3.1 0.0123154370919198
3.2 0.00772044024779683
3.3 0.004785490293998
3.4 0.0029387118341998
3.5 0.00179149195992223
3.6 0.00108628571142166
3.7 0.000656315154883846
3.8 0.000395725169891836
3.9 0.000238431669817296
4 0.000143716534243055
};
\addplot [very thick, gray, dashed]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 0.999789364091494
1.8 0.995597404480383
1.9 0.829864569965757
2 0.658238321475429
2.1 0.460751290373472
2.2 0.508308321463212
2.3 0.259072537384431
2.4 0.250765292476781
2.5 0.00666144869988307
2.6 0.13978852218325
2.7 0.0974798294702629
2.8 3.61044527608101e-14
2.9 0
3 5.83776535068026e-07
3.1 1.44995127016045e-14
3.2 8.99280649946377e-15
3.3 0
3.4 0
3.5 0
3.6 0.000262860323517888
3.7 0.0285714707708168
3.8 0
3.9 0
4 0
};
\addplot [very thick, black, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 0.999999999999999
1.4 0.999999999377245
1.5 0.999999657092481
1.6 0.999985156187676
1.7 0.999809817862939
1.8 0.998773565728781
1.9 0.994896330962281
2 0.984383486717914
2.1 0.962047971359528
2.2 0.922923942475201
2.3 0.864322979544098
2.4 0.787151363442989
2.5 0.69581547694205
2.6 0.596926356773646
2.7 0.497553920246217
2.8 0.403757956805445
2.9 0.319768708556622
3 0.247822552515213
3.1 0.18844874034795
3.2 0.140960526053158
3.3 0.10396026119255
3.4 0.0757525703567505
3.5 0.0546306025901766
3.6 0.0390439069936283
3.7 0.0276755214076069
3.8 0.0194589062185967
3.9 0.0135605539107035
4 0.00934782588289695
};
\addplot [very thick, gray, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
2.1 0.999999999622026
2.2 0.999950566082014
2.3 0.888021091989175
2.4 0.887411833772842
2.5 0.676890676505935
2.6 0.640539619951081
2.7 0.479465658859252
2.8 0.422356040807247
2.9 0.385931457927929
3 0.0015545552403848
3.1 0.203448914542212
3.2 0.197857761239706
3.3 0.109464326981113
3.4 0.0963830232361504
3.5 0.123867940392607
3.6 9.4460569619037e-07
3.7 0
3.8 1.57278251850856e-05
3.9 0.0285714285728185
4 0
};
\end{axis}

\end{tikzpicture}


==> figs/ws_comparison_fine_nw.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\ttcsymbol$ [\si{\second}]},
xmajorgrids,
xmin=0.5, xmax=4,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability of collision},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [very thick, black]
table {%
0.5 1
0.6 0.999999998869978
0.7 0.99999857290027
0.8 0.999897180595153
0.9 0.998283318978398
1 0.98817993034985
1.1 0.954499368567494
1.2 0.88238322312223
1.3 0.770109264089317
1.4 0.631738967436461
1.5 0.488426235243335
1.6 0.358220116360871
1.7 0.251152278540543
1.8 0.16961171159941
1.9 0.11109898777971
2 0.0710131882324527
2.1 0.0445256450697417
2.2 0.027506842417679
2.3 0.0168046929172315
2.4 0.0101836167889724
2.5 0.00613677052673833
2.6 0.00368492901741024
2.7 0.00220845719489648
2.8 0.00132282408579654
2.9 0.000792755323229866
3 0.000475750748254011
3.1 0.000286106476016124
3.2 0.00017251527884421
3.3 0.000104345369502878
3.4 6.33312409136222e-05
3.5 3.85817786129339e-05
3.6 2.35971162777515e-05
3.7 1.44916803196393e-05
3.8 8.93745841601401e-06
3.9 5.53582162532429e-06
4 3.44387841788585e-06
};
\addplot [very thick, gray]
table {%
0.5 0.999996357702958
0.6 0.999962696306387
0.7 0.99963563703153
0.8 0.997927114277664
0.9 0.992928312710559
1 0.979673117474703
1.1 0.939728412189211
1.2 0.860763259062648
1.3 0.762135641800424
1.4 0.645159977464581
1.5 0.513961930777097
1.6 0.399353905051341
1.7 0.299494987713676
1.8 0.216544926060255
1.9 0.148489443100922
2 0.0918225088994234
2.1 0.0516998384815958
2.2 0.0336747415960447
2.3 0.0273188588914856
2.4 0.0153109916100694
2.5 0.00513568819465852
2.6 0.00238872839023134
2.7 0.00163124145364462
2.8 0.000943667325736261
2.9 0.000388460801820716
3 7.81133955084528e-05
3.1 7.05226285914884e-06
3.2 1.51297601293087e-06
3.3 1.73124288382112e-06
3.4 1.6589426940256e-06
3.5 2.24757343119302e-06
3.6 2.95495881200575e-06
3.7 2.07496708426498e-06
3.8 1.04715162954753e-06
3.9 7.71249442091208e-07
4 7.44674926046043e-07
};
\addplot [very thick, black, dashed]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 0.999999999348448
1.1 0.99999950235446
1.2 0.999973209728235
1.3 0.999598995569285
1.4 0.997158301080912
1.5 0.987738504067729
1.6 0.962905518012083
1.7 0.913879059405361
1.8 0.836569727613501
1.9 0.734465168099655
2 0.617381972771856
2.1 0.497529753222982
2.2 0.385599610401107
2.3 0.288575568937833
2.4 0.209429765332663
2.5 0.14799359805209
2.6 0.102200293054103
2.7 0.0691792751327623
2.8 0.0460033719080388
2.9 0.0300971283204075
3 0.0193911312382948
3.1 0.0123154370919198
3.2 0.00772044024779683
3.3 0.004785490293998
3.4 0.0029387118341998
3.5 0.00179149195992223
3.6 0.00108628571142166
3.7 0.000656315154883846
3.8 0.000395725169891836
3.9 0.000238431669817296
4 0.000143716534243055
};
\addplot [very thick, gray, dashed]
table {%
0.5 0.999999999999998
0.6 0.999999999999501
0.7 0.999999999892155
0.8 0.999999990178621
0.9 0.999999653122776
1 0.999994836331739
1.1 0.999957451212964
1.2 0.999712599865538
1.3 0.998388670487841
1.4 0.993498588899135
1.5 0.981315794849655
1.6 0.959877117418424
1.7 0.926298179058338
1.8 0.866920247970333
1.9 0.769991233125085
2 0.646842550920723
2.1 0.526302980485779
2.2 0.419728905535399
2.3 0.305893491535558
2.4 0.189772603481342
2.5 0.107207149354285
2.6 0.0823735011290323
2.7 0.0647890548948959
2.8 0.0335647897507074
2.9 0.0163003590711636
3 0.0121499118863092
3.1 0.00634859496137853
3.2 0.0015498036986122
3.3 0.000331618985688212
3.4 0.000283198212981562
3.5 0.000825381651738068
3.6 0.00292796063309384
3.7 0.00462990208004172
3.8 0.0027878652597661
3.9 0.000655234031165362
4 7.24669082936768e-05
};
\addplot [very thick, black, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 0.999999999999999
1.4 0.999999999377245
1.5 0.999999657092481
1.6 0.999985156187676
1.7 0.999809817862939
1.8 0.998773565728781
1.9 0.994896330962281
2 0.984383486717914
2.1 0.962047971359528
2.2 0.922923942475201
2.3 0.864322979544098
2.4 0.787151363442989
2.5 0.69581547694205
2.6 0.596926356773646
2.7 0.497553920246217
2.8 0.403757956805445
2.9 0.319768708556622
3 0.247822552515213
3.1 0.18844874034795
3.2 0.140960526053158
3.3 0.10396026119255
3.4 0.0757525703567505
3.5 0.0546306025901766
3.6 0.0390439069936283
3.7 0.0276755214076069
3.8 0.0194589062185967
3.9 0.0135605539107035
4 0.00934782588289695
};
\addplot [very thick, gray, dotted]
table {%
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 0.999999999999976
1.1 0.999999999994165
1.2 0.999999999475009
1.3 0.999999982422203
1.4 0.999999762609874
1.5 0.999997531237392
1.6 0.999956667248916
1.7 0.999517958506481
1.8 0.997759803167201
1.9 0.995280765617134
2 0.991860522133354
2.1 0.977586931997455
2.2 0.940266867968824
2.3 0.882337076150675
2.4 0.807225974633966
2.5 0.71637882034375
2.6 0.629624071136963
2.7 0.542121866006725
2.8 0.448364598356913
2.9 0.340394302858719
3 0.232741542357195
3.1 0.173641193371774
3.2 0.143688781316322
3.3 0.107625353046941
3.4 0.0749302276804413
3.5 0.0518879275141784
3.6 0.0256319766595491
3.7 0.00822147315542865
3.8 0.00569713781274151
3.9 0.00734092953608462
4 0.00717744281143517
};
\end{axis}

\end{tikzpicture}

